Learning Representations for CSI Adaptive Quantization and Feedback

In this work, we propose an efficient method for channel state information (CSI) adaptive quantization and feedback in frequency division duplexing (FDD) systems. Existing works mainly focus on the implementation of autoencoder (AE) neural networks (NNs) for CSI compression, and consider straightforward quantization methods, e.g., uniform quantization, which are generally not optimal. With this strategy, it is hard to achieve a low reconstruction error, especially, when the available number of bits reserved for the latent space quantization is small. To address this issue, we recommend two different methods: one based on a post training quantization and the second one in which the codebook is found during the training of the AE. Both strategies achieve better reconstruction accuracy compared to standard quantization techniques.

==> comm_letter 5 2/tikz_figures/bit_allocation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}
\definecolor{color1}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color2}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-12.75, xmax=267.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.75, ymax=6.25,
ytick style={color=black},
xlabel={latent space index},
ylabel={\# bits},
]
\addplot [semithick, color0, opacity=0.3, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 4
1 4
2 4
3 4
4 3
5 3
6 4
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 2
43 3
44 3
45 3
46 2
47 3
48 2
49 3
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 3
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 2
120 2
121 2
122 2
123 2
124 2
125 2
126 2
127 2
128 2
129 2
130 2
131 2
132 2
133 2
134 2
135 2
136 2
137 2
138 2
139 2
140 2
141 2
142 2
143 2
144 2
145 2
146 2
147 2
148 2
149 2
150 2
151 2
152 2
153 2
154 2
155 2
156 2
157 2
158 2
159 2
160 2
161 2
162 2
163 2
164 2
165 2
166 2
167 2
168 2
169 2
170 2
171 2
172 2
173 2
174 2
175 2
176 2
177 2
178 2
179 2
180 2
181 2
182 2
183 2
184 2
185 2
186 2
187 1
188 2
189 2
190 2
191 2
192 1
193 2
194 2
195 2
196 1
197 2
198 2
199 2
200 2
201 1
202 1
203 2
204 2
205 1
206 2
207 1
208 1
209 1
210 1
211 1
212 1
213 2
214 1
215 1
216 1
217 2
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
};
\addlegendentry{B=512}
\addplot [semithick, color1, opacity=0.3, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 4
1 5
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 3
33 4
34 3
35 3
36 3
37 4
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 4
46 3
47 4
48 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
64 3
65 3
66 3
67 3
68 3
69 3
70 3
71 3
72 3
73 3
74 3
75 3
76 3
77 3
78 3
79 3
80 3
81 3
82 3
83 3
84 3
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 3
93 3
94 3
95 3
96 3
97 3
98 3
99 3
100 3
101 3
102 3
103 3
104 3
105 3
106 4
107 3
108 3
109 3
110 3
111 3
112 3
113 3
114 3
115 3
116 3
117 3
118 3
119 3
120 3
121 3
122 3
123 3
124 3
125 3
126 3
127 3
128 3
129 3
130 3
131 3
132 3
133 3
134 3
135 3
136 3
137 3
138 3
139 3
140 3
141 3
142 3
143 3
144 3
145 3
146 3
147 3
148 3
149 3
150 3
151 3
152 3
153 3
154 3
155 3
156 3
157 3
158 3
159 3
160 3
161 3
162 3
163 3
164 3
165 3
166 3
167 3
168 3
169 3
170 3
171 3
172 3
173 3
174 3
175 3
176 3
177 3
178 3
179 3
180 3
181 3
182 3
183 3
184 3
185 3
186 3
187 3
188 3
189 3
190 3
191 3
192 2
193 3
194 3
195 3
196 3
197 3
198 3
199 3
200 3
201 2
202 3
203 3
204 3
205 2
206 3
207 2
208 2
209 2
210 2
211 3
212 3
213 3
214 2
215 3
216 3
217 3
218 2
219 2
220 2
221 2
222 3
223 2
224 2
225 3
226 2
227 3
228 2
229 3
230 2
231 3
232 2
233 2
234 2
235 2
236 2
237 2
238 2
239 2
240 3
241 2
242 2
243 2
244 2
245 2
246 3
247 2
248 2
249 2
250 3
251 2
252 2
253 2
254 2
255 2
};
\addlegendentry{B=768}
\addplot [semithick, color2, opacity=0.3, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
0 5
1 6
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 4
33 5
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 5
46 4
47 4
48 4
49 4
50 4
51 4
52 4
53 4
54 4
55 4
56 4
57 4
58 4
59 4
60 4
61 4
62 4
63 4
64 4
65 4
66 4
67 4
68 4
69 4
70 4
71 4
72 4
73 4
74 4
75 4
76 4
77 4
78 4
79 4
80 4
81 4
82 4
83 4
84 4
85 4
86 4
87 4
88 4
89 4
90 4
91 4
92 4
93 4
94 4
95 4
96 4
97 4
98 4
99 4
100 4
101 4
102 4
103 4
104 4
105 4
106 4
107 4
108 4
109 4
110 4
111 4
112 4
113 4
114 4
115 4
116 4
117 4
118 4
119 4
120 4
121 4
122 4
123 4
124 4
125 4
126 4
127 4
128 4
129 4
130 4
131 4
132 4
133 4
134 4
135 4
136 4
137 4
138 4
139 4
140 4
141 4
142 4
143 4
144 4
145 4
146 4
147 4
148 4
149 4
150 4
151 4
152 4
153 4
154 4
155 4
156 4
157 4
158 4
159 4
160 4
161 4
162 4
163 4
164 4
165 4
166 4
167 4
168 4
169 4
170 4
171 4
172 4
173 4
174 4
175 4
176 4
177 4
178 4
179 4
180 4
181 4
182 4
183 4
184 4
185 4
186 4
187 4
188 4
189 4
190 4
191 4
192 4
193 4
194 4
195 4
196 4
197 4
198 4
199 4
200 4
201 4
202 4
203 4
204 4
205 3
206 4
207 3
208 3
209 3
210 4
211 3
212 4
213 4
214 3
215 4
216 4
217 4
218 3
219 3
220 3
221 3
222 4
223 4
224 3
225 4
226 3
227 4
228 3
229 4
230 3
231 4
232 3
233 3
234 3
235 3
236 3
237 3
238 3
239 3
240 4
241 3
242 3
243 3
244 3
245 3
246 4
247 3
248 3
249 3
250 4
251 3
252 3
253 3
254 3
255 3
};
\addlegendentry{B=1024}
\end{axis}

\end{tikzpicture}


==> comm_letter 5 2/tikz_figures/compare_importances.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
% \definecolor{color1}{rgb}{0.254901960784314,0.745098039215686,1}
% \definecolor{color1}{rgb}{0.000,0.600,1.000}
% % \definecolor{color2}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
% \definecolor{color2}{rgb}{0.792,0.129,0.247} 

\definecolor{color2}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{RGB}{0,101,189}
    \begin{axis}[
        color=black,
        % scale only axis,
        xlabel={latent space index},
xmin=-12.75, xmax=267.75,
xtick style={color=black},
ymin=0.00731078837998211, ymax=0.0267545261885971,
ytick style={color=color1},
ytick={0.005,0.0075,0.01,0.0125,0.015,0.0175,0.02,0.0225,0.025,0.0275},
yticklabels={},
xtick pos=left,
        % axis x line*=bottom,
        axis y line*=none,
        hide y axis,
        tick align = outside,]
    \end{axis}
\begin{axis}[
    color=color1,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-12.75, xmax=267.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma^2$ AE~\cite{vari2021a}},
ymin=0.00731078837998211, ymax=0.0267545261885971,
ytick style={color=color1},
ytick={0.005,0.0075,0.01,0.0125,0.015,0.0175,0.02,0.0225,0.025,0.0275},
yticklabels={0.50,0.75,1.00,1.25,1.50,1.75,2.00,2.25,2.50,2.75},
y axis line style={color1},
ytick style={color1},
yticklabel style={color1},
axis x line*=none,
axis y line*=right,
hide x axis,
]
\addplot [line width=0.48pt, color1]
table {%
0 0.0109448106959462
1 0.0133658302947879
2 0.0091455802321434
3 0.010423987172544
4 0.0090447748079896
5 0.00970076024532318
6 0.0114170676097274
7 0.0127661535516381
8 0.0108343632891774
9 0.0103758778423071
10 0.010256465524435
11 0.0106892995536327
12 0.00934202969074249
13 0.00982395000755787
14 0.00977765675634146
15 0.00992566160857677
16 0.0100922090932727
17 0.0104491645470262
18 0.00993341859430075
19 0.0102383214980364
20 0.0103024281561375
21 0.0104734385386109
22 0.0100702168419957
23 0.0122419446706772
24 0.0258707199245691
25 0.0106322970241308
26 0.00964518263936043
27 0.0105440961197019
28 0.0100746210664511
29 0.0103438934311271
30 0.0101427575573325
31 0.0103912940248847
32 0.0105219772085547
33 0.0105677796527743
34 0.0108629520982504
35 0.0101456195116043
36 0.0107539799064398
37 0.00819459464401007
38 0.00969299674034119
39 0.00998479779809713
40 0.0103859947994351
41 0.0108997458592057
42 0.0100987926125526
43 0.0109990015625954
44 0.0100669041275978
45 0.010828516446054
46 0.00895552523434162
47 0.0112498076632619
48 0.0101106269285083
49 0.0106342770159245
50 0.00970242079347372
51 0.0111375274136662
52 0.00952869839966297
53 0.0106666516512632
54 0.0113227311521769
55 0.0101498169824481
56 0.0106303403154016
57 0.00987641699612141
58 0.0102441161870956
59 0.00982806831598282
60 0.0107581308111548
61 0.0105049284175038
62 0.0105410758405924
63 0.0101420348510146
64 0.00946864578872919
65 0.0100286724045873
66 0.0102202072739601
67 0.00932720117270947
68 0.0109385307878256
69 0.0106782922521234
70 0.0103068435564637
71 0.0111496401950717
72 0.0104255601763725
73 0.0100066754966974
74 0.010262886993587
75 0.00974110700190067
76 0.010266805998981
77 0.00994690228253603
78 0.0103756943717599
79 0.00880830548703671
80 0.010097929276526
81 0.00913218501955271
82 0.0097078587859869
83 0.0107409544289112
84 0.00907396525144577
85 0.0116066625341773
86 0.010668539442122
87 0.00928954593837261
88 0.0107006821781397
89 0.0102201383560896
90 0.00982313044369221
91 0.0102565456181765
92 0.0108610689640045
93 0.0094313332810998
94 0.0100366761907935
95 0.00999370682984591
96 0.00913624744862318
97 0.0102263689041138
98 0.00979004241526127
99 0.00994614511728287
100 0.010071343742311
101 0.0106421951204538
102 0.0113561479374766
103 0.00995933264493942
104 0.00993255339562893
105 0.00963232293725014
106 0.010577579960227
107 0.0109324799850583
108 0.0111429262906313
109 0.010475124232471
110 0.00895411428064108
111 0.00971983093768358
112 0.00953981745988131
113 0.0104589993134141
114 0.00925944373011589
115 0.0102669158950448
116 0.0103604886680841
117 0.00984856579452753
118 0.0100368717685342
119 0.0102733951061964
120 0.00998932681977749
121 0.0101274754852057
122 0.009677411057055
123 0.0114846294745803
124 0.0104277320206165
125 0.00874759629368782
126 0.00911004841327667
127 0.0102923614904284
128 0.0102862073108554
129 0.0101909935474396
130 0.00990437529981136
131 0.0101892072707415
132 0.00893280748277903
133 0.0104135191068053
134 0.00948266498744488
135 0.0104682566598058
136 0.00967211183160543
137 0.0100962305441499
138 0.0107592325657606
139 0.0108921956270933
140 0.0104092825204134
141 0.0109613230451941
142 0.010657056234777
143 0.010189862921834
144 0.00951943639665842
145 0.0104647856205702
146 0.00949587859213352
147 0.0105419317260385
148 0.00962331239134073
149 0.00979046337306499
150 0.0100853657349944
151 0.010631313547492
152 0.0102117210626602
153 0.0100465686991811
154 0.0116921002045274
155 0.0104992194101214
156 0.0102186845615506
157 0.00997841823846102
158 0.00995649304240942
159 0.00989917758852243
160 0.0106492610648274
161 0.0108984988182783
162 0.00852025765925646
163 0.0103379404172301
164 0.0100302658975124
165 0.0110275978222489
166 0.010621340945363
167 0.0101304883137345
168 0.0113813960924745
169 0.010341614484787
170 0.010309218429029
171 0.0106323771178722
172 0.00899478327482939
173 0.0116217778995633
174 0.0105190332978964
175 0.010858285240829
176 0.014062381349504
177 0.00986998993903399
178 0.0101358257234097
179 0.00978721678256989
180 0.010178929194808
181 0.0102913621813059
182 0.0105094164609909
183 0.0104724606499076
184 0.0107852593064308
185 0.00952976569533348
186 0.0095962667837739
187 0.00961206387728453
188 0.00995883718132973
189 0.010278987698257
190 0.0103527689352632
191 0.0107662510126829
192 0.00999478250741959
193 0.0107410969212651
194 0.00858523789793253
195 0.0109380260109901
196 0.0104133235290647
197 0.00952791515737772
198 0.00985904037952423
199 0.0103544872254133
200 0.0102441124618053
201 0.0102685755118728
202 0.0106610143557191
203 0.0096726231276989
204 0.00974785909056664
205 0.0106612062081695
206 0.010161466896534
207 0.00982903689146042
208 0.0101085854694247
209 0.00964093394577503
210 0.0105255944654346
211 0.0103027047589421
212 0.0101208370178938
213 0.0108310291543603
214 0.0100735323503613
215 0.0122865419834852
216 0.00970878452062607
217 0.00964640639722347
218 0.00996247213333845
219 0.010310229845345
220 0.0110629294067621
221 0.0105665614828467
222 0.0108231594786048
223 0.0106329545378685
224 0.0112640727311373
225 0.0100971572101116
226 0.00980456825345755
227 0.0101728113368154
228 0.0108487037941813
229 0.0106143103912473
230 0.010859596543014
231 0.00935982726514339
232 0.0084792822599411
233 0.0113008497282863
234 0.0110476510599256
235 0.0108221983537078
236 0.0102725559845567
237 0.0109437853097916
238 0.00974195916205645
239 0.0101878996938467
240 0.00999699253588915
241 0.0107025587931275
242 0.0109009779989719
243 0.0105167990550399
244 0.010242385789752
245 0.0100358668714762
246 0.00951979029923677
247 0.0102514047175646
248 0.0107463086023927
249 0.0105521967634559
250 0.0100084599107504
251 0.00986035633832216
252 0.0105352178215981
253 0.0102851754054427
254 0.00967525690793991
255 0.00860243197530508
};
\end{axis}
\begin{axis}[
    color=color2,
% axis y line*=right,
% /pgf/number format/1000 sep={},/pgf/number format/use comma,
/pgf/number format/.cd,
        use comma,
        1000 sep={,},
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-12.75, xmax=267.75,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma^2$ ND},
ymin=-0.891496467590336, ymax=1018.62798862457,
ytick pos=right,
y axis line style={color2},
ytick style={color2},
yticklabel style={color2},
axis x line*=none,
axis y line*=left,
hide x axis,
tick align =outside,]
% \pgfplotsset{every outer y axis line/.style={xshift=-1.5cm}, every tick/.style={xshift=-1.5cm}, every y tick label/.style={xshift=-1.5cm} }
\addplot [line width=0.48pt, color2]
table {%
0 728.128173828125
1 972.286193847656
2 627.529235839844
3 596.192810058594
4 556.8427734375
5 543.619567871094
6 695.485107421875
7 569.955078125
8 374.218139648438
9 389.625366210938
10 369.135864257812
11 351.712463378906
12 344.226165771484
13 361.094329833984
14 352.091430664062
15 400.748748779297
16 363.91552734375
17 335.028137207031
18 389.079193115234
19 366.409088134766
20 329.365936279297
21 310.796295166016
22 318.695831298828
23 327.129821777344
24 322.540283203125
25 335.755035400391
26 386.687591552734
27 337.754364013672
28 318.289367675781
29 353.352752685547
30 240.670669555664
31 277.435852050781
32 260.072387695312
33 230.993026733398
34 212.427642822266
35 217.208770751953
36 223.028121948242
37 253.720703125
38 266.523468017578
39 250.917953491211
40 214.766036987305
41 238.300308227539
42 212.57356262207
43 219.731002807617
44 190.581787109375
45 269.836822509766
46 183.160064697266
47 262.357604980469
48 182.852127075195
49 214.226684570312
50 201.792129516602
51 179.717971801758
52 193.592971801758
53 181.974502563477
54 211.859710693359
55 189.578765869141
56 189.512832641602
57 157.25993347168
58 174.764617919922
59 160.571044921875
60 157.405868530273
61 161.925628662109
62 174.164031982422
63 152.152725219727
64 140.383453369141
65 165.173461914062
66 146.196380615234
67 161.895874023438
68 160.311172485352
69 151.06120300293
70 182.5693359375
71 133.539321899414
72 146.86116027832
73 166.90576171875
74 142.402236938477
75 210.145004272461
76 136.162612915039
77 149.265823364258
78 154.970108032227
79 138.815032958984
80 153.296203613281
81 148.004852294922
82 191.779663085938
83 144.452774047852
84 136.742111206055
85 137.638900756836
86 167.446441650391
87 133.207046508789
88 162.586242675781
89 199.959732055664
90 139.447555541992
91 127.796211242676
92 186.623809814453
93 169.780075073242
94 124.482292175293
95 141.830856323242
96 119.27815246582
97 126.819236755371
98 146.393707275391
99 125.893249511719
100 119.50691986084
101 113.4111328125
102 139.603988647461
103 114.286674499512
104 118.51993560791
105 117.180999755859
106 253.815689086914
107 143.227493286133
108 115.56273651123
109 117.909378051758
110 180.184036254883
111 131.860733032227
112 124.582260131836
113 110.532424926758
114 115.706802368164
115 119.498603820801
116 116.252479553223
117 112.334281921387
118 107.263450622559
119 98.4523849487305
120 111.992988586426
121 118.813873291016
122 120.122627258301
123 122.038261413574
124 99.8596115112305
125 110.053833007812
126 98.9098968505859
127 99.083381652832
128 130.418975830078
129 107.59748840332
130 96.0073547363281
131 97.3188781738281
132 102.925636291504
133 103.124801635742
134 99.403694152832
135 84.9334030151367
136 102.258125305176
137 99.4957885742188
138 86.9554443359375
139 86.3840866088867
140 93.4135284423828
141 91.1476898193359
142 108.321189880371
143 107.144798278809
144 100.536582946777
145 99.9453048706055
146 91.2922592163086
147 91.9680328369141
148 82.2854232788086
149 85.317512512207
150 85.6420745849609
151 84.7391128540039
152 89.7213363647461
153 81.3486862182617
154 89.8803787231445
155 92.69140625
156 80.5882797241211
157 83.5644149780273
158 90.6044616699219
159 85.9464569091797
160 82.6549453735352
161 92.2592086791992
162 83.9416046142578
163 79.686393737793
164 85.8591537475586
165 82.117790222168
166 86.5588226318359
167 77.3999786376953
168 77.5373153686523
169 72.6654205322266
170 72.071662902832
171 71.0449600219727
172 76.9016647338867
173 77.5067520141602
174 72.230842590332
175 69.241455078125
176 67.9934234619141
177 70.6847839355469
178 79.6848983764648
179 70.5115509033203
180 72.7400131225586
181 63.9380722045898
182 76.8432846069336
183 71.6799392700195
184 61.7946128845215
185 63.5350952148438
186 70.3445587158203
187 62.7263679504395
188 73.799430847168
189 67.8380279541016
190 68.9821853637695
191 69.626220703125
192 57.9994735717773
193 70.1837997436523
194 60.4168319702148
195 70.0772933959961
196 59.0460662841797
197 64.811279296875
198 64.6012115478516
199 65.9757995605469
200 64.1004638671875
201 62.6566314697266
202 57.0748634338379
203 62.1819381713867
204 61.3804588317871
205 56.6829986572266
206 60.8058662414551
207 54.7153244018555
208 56.4416313171387
209 52.8343124389648
210 53.511344909668
211 56.4019203186035
212 57.8506927490234
213 58.1637306213379
214 58.5367088317871
215 58.6649169921875
216 55.6108741760254
217 57.9601097106934
218 55.2337074279785
219 56.3578910827637
220 54.7616195678711
221 56.5764808654785
222 57.8424987792969
223 57.556037902832
224 53.7769546508789
225 54.0326919555664
226 52.3008842468262
227 56.9649772644043
228 49.2720947265625
229 58.8747825622559
230 53.4678382873535
231 57.1130409240723
232 54.0608596801758
233 50.0268745422363
234 55.2176628112793
235 51.1115608215332
236 47.6795921325684
237 53.2726440429688
238 49.4622535705566
239 53.036865234375
240 54.6278266906738
241 50.8892517089844
242 49.7782974243164
243 49.6809425354004
244 47.7231674194336
245 48.9987716674805
246 54.4101829528809
247 50.2058029174805
248 47.7345085144043
249 49.4184989929199
250 53.3995742797852
251 45.9154281616211
252 49.4577674865723
253 51.3841934204102
254 45.4502983093262
255 47.1122741699219
};
\end{axis}

\end{tikzpicture}


==> comm_letter 5 2/tikz_figures/convs_0_conv2d_weight.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis background/.style={fill=none},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-3.72944140434265, xmax=3.09533429145813,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-11.04, ymax=72.45,
ytick style={color=black},
ytick={0},
yticklabels={wo pruning}
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:-3.71055281162262,0)
--(axis cs:-3.71055281162262,0)
--(axis cs:-3.68798100948334,0)
--(axis cs:-3.66540908813477,0)
--(axis cs:-3.64283716678619,0)
--(axis cs:-3.62026536464691,0)
--(axis cs:-3.59769356250763,0)
--(axis cs:-3.57512164115906,0)
--(axis cs:-3.55254971981049,0)
--(axis cs:-3.5299779176712,0)
--(axis cs:-3.50740611553192,0)
--(axis cs:-3.48483431339264,0)
--(axis cs:-3.46226239204407,0)
--(axis cs:-3.4396904706955,0)
--(axis cs:-3.41711866855621,0)
--(axis cs:-3.39454686641693,0)
--(axis cs:-3.37197494506836,0)
--(axis cs:-3.34940302371979,0)
--(axis cs:-3.32683122158051,0)
--(axis cs:-3.30425941944122,0)
--(axis cs:-3.28168749809265,0)
--(axis cs:-3.25911557674408,0)
--(axis cs:-3.2365437746048,0)
--(axis cs:-3.21397197246552,0)
--(axis cs:-3.19140017032623,0)
--(axis cs:-3.16882824897766,0)
--(axis cs:-3.14625632762909,0)
--(axis cs:-3.12368452548981,0)
--(axis cs:-3.10111272335052,0)
--(axis cs:-3.07854080200195,0)
--(axis cs:-3.05596888065338,0)
--(axis cs:-3.0333970785141,0)
--(axis cs:-3.01082527637482,0)
--(axis cs:-2.98825347423553,0)
--(axis cs:-2.96568155288696,0)
--(axis cs:-2.94310963153839,0)
--(axis cs:-2.92053782939911,0)
--(axis cs:-2.89796602725983,0)
--(axis cs:-2.87539410591125,0)
--(axis cs:-2.85282218456268,0)
--(axis cs:-2.8302503824234,0)
--(axis cs:-2.80767858028412,0)
--(axis cs:-2.78510665893555,0)
--(axis cs:-2.76253473758698,0)
--(axis cs:-2.73996293544769,0)
--(axis cs:-2.71739113330841,0)
--(axis cs:-2.69481933116913,0)
--(axis cs:-2.67224740982056,0)
--(axis cs:-2.64967548847198,0)
--(axis cs:-2.6271036863327,0)
--(axis cs:-2.60453188419342,0)
--(axis cs:-2.58195996284485,0)
--(axis cs:-2.55938804149628,0)
--(axis cs:-2.53681623935699,0)
--(axis cs:-2.51424443721771,0)
--(axis cs:-2.49167263507843,0)
--(axis cs:-2.46910071372986,0)
--(axis cs:-2.44652879238129,0)
--(axis cs:-2.423956990242,0)
--(axis cs:-2.40138518810272,0)
--(axis cs:-2.37881326675415,0)
--(axis cs:-2.35624134540558,0)
--(axis cs:-2.3336695432663,0)
--(axis cs:-2.31109774112701,0)
--(axis cs:-2.28852581977844,0)
--(axis cs:-2.26595389842987,0)
--(axis cs:-2.24338209629059,0)
--(axis cs:-2.22081029415131,0)
--(axis cs:-2.19823849201202,0)
--(axis cs:-2.17566657066345,0)
--(axis cs:-2.15309464931488,0)
--(axis cs:-2.1305228471756,0)
--(axis cs:-2.10795104503632,0)
--(axis cs:-2.08537912368774,0)
--(axis cs:-2.06280720233917,0)
--(axis cs:-2.04023540019989,0)
--(axis cs:-2.01766359806061,0)
--(axis cs:-1.99509173631668,0)
--(axis cs:-1.97251987457275,0)
--(axis cs:-1.94994801282883,0)
--(axis cs:-1.9273761510849,0)
--(axis cs:-1.90480428934097,0)
--(axis cs:-1.88223242759705,0)
--(axis cs:-1.85966056585312,0)
--(axis cs:-1.83708870410919,0)
--(axis cs:-1.81451684236526,0)
--(axis cs:-1.79194498062134,0)
--(axis cs:-1.76937317848206,0)
--(axis cs:-1.74680131673813,0)
--(axis cs:-1.7242294549942,0)
--(axis cs:-1.70165759325027,0)
--(axis cs:-1.67908573150635,0)
--(axis cs:-1.65651386976242,0)
--(axis cs:-1.63394200801849,0)
--(axis cs:-1.61137014627457,0)
--(axis cs:-1.58879828453064,0)
--(axis cs:-1.56622642278671,0)
--(axis cs:-1.54365456104279,0)
--(axis cs:-1.5210827589035,0)
--(axis cs:-1.49851089715958,0)
--(axis cs:-1.47593903541565,0)
--(axis cs:-1.45336717367172,0)
--(axis cs:-1.4307953119278,0)
--(axis cs:-1.40822345018387,0)
--(axis cs:-1.38565158843994,0)
--(axis cs:-1.36307972669601,0)
--(axis cs:-1.34050786495209,0)
--(axis cs:-1.31793600320816,0)
--(axis cs:-1.29536414146423,0)
--(axis cs:-1.27279233932495,0)
--(axis cs:-1.25022047758102,0)
--(axis cs:-1.2276486158371,0)
--(axis cs:-1.20507675409317,0)
--(axis cs:-1.18250489234924,0)
--(axis cs:-1.15993303060532,0)
--(axis cs:-1.13736116886139,0)
--(axis cs:-1.11478930711746,0)
--(axis cs:-1.09221744537354,0)
--(axis cs:-1.06964564323425,0)
--(axis cs:-1.04707378149033,0)
--(axis cs:-1.0245019197464,0)
--(axis cs:-1.00193005800247,0)
--(axis cs:-0.979358166456223,0)
--(axis cs:-0.956786304712296,0)
--(axis cs:-0.934214472770691,0)
--(axis cs:-0.911642640829086,0)
--(axis cs:-0.889070779085159,0)
--(axis cs:-0.866498917341232,0)
--(axis cs:-0.843927055597305,0)
--(axis cs:-0.821355193853378,0)
--(axis cs:-0.798783332109451,0)
--(axis cs:-0.776211470365524,0)
--(axis cs:-0.753639608621597,0)
--(axis cs:-0.73106774687767,0)
--(axis cs:-0.708495914936066,0)
--(axis cs:-0.685924082994461,0)
--(axis cs:-0.663352221250534,0)
--(axis cs:-0.640780359506607,0)
--(axis cs:-0.61820849776268,0)
--(axis cs:-0.595636636018753,0)
--(axis cs:-0.573064774274826,0)
--(axis cs:-0.550492912530899,0)
--(axis cs:-0.527921050786972,0)
--(axis cs:-0.505349203944206,0)
--(axis cs:-0.48277735710144,0)
--(axis cs:-0.460205495357513,0)
--(axis cs:-0.437633633613586,0)
--(axis cs:-0.415061771869659,0)
--(axis cs:-0.392489925026894,0)
--(axis cs:-0.369918078184128,0)
--(axis cs:-0.347346216440201,0)
--(axis cs:-0.324774354696274,0)
--(axis cs:-0.302202492952347,0)
--(axis cs:-0.279630646109581,0)
--(axis cs:-0.257058791816235,0)
--(axis cs:-0.234486930072308,0)
--(axis cs:-0.211915075778961,0)
--(axis cs:-0.189343221485615,0)
--(axis cs:-0.166771367192268,0)
--(axis cs:-0.144199505448341,0)
--(axis cs:-0.121627647429705,0)
--(axis cs:-0.0990557931363583,0)
--(axis cs:-0.0764839388430119,0)
--(axis cs:-0.0539120826870203,0)
--(axis cs:-0.0313402265310287,0)
--(axis cs:-0.00876837107352912,0)
--(axis cs:0.0138034850824624,0)
--(axis cs:0.0363753419369459,0)
--(axis cs:0.0589471999555826,0)
--(axis cs:0.0815190561115742,0)
--(axis cs:0.104090910404921,0)
--(axis cs:0.126662764698267,0)
--(axis cs:0.149234622716904,0)
--(axis cs:0.17180647701025,0)
--(axis cs:0.194378331303596,0)
--(axis cs:0.216950193047523,0)
--(axis cs:0.23952204734087,0)
--(axis cs:0.262093901634216,0)
--(axis cs:0.284665763378143,0)
--(axis cs:0.30723762512207,0)
--(axis cs:0.329809471964836,0)
--(axis cs:0.352381318807602,0)
--(axis cs:0.374953180551529,0)
--(axis cs:0.397525042295456,0)
--(axis cs:0.420096904039383,0)
--(axis cs:0.442668750882149,0)
--(axis cs:0.465240597724915,0)
--(axis cs:0.487812459468842,0)
--(axis cs:0.510384306311607,0)
--(axis cs:0.532956153154373,0)
--(axis cs:0.5555280148983,0)
--(axis cs:0.578099876642227,0)
--(axis cs:0.600671738386154,0)
--(axis cs:0.623243600130081,0)
--(axis cs:0.645815461874008,0)
--(axis cs:0.668387323617935,0)
--(axis cs:0.690959185361862,0)
--(axis cs:0.713531047105789,0)
--(axis cs:0.736102908849716,0)
--(axis cs:0.758674740791321,0)
--(axis cs:0.781246572732925,0)
--(axis cs:0.803818434476852,0)
--(axis cs:0.826390296220779,0)
--(axis cs:0.848962157964706,0)
--(axis cs:0.871534019708633,0)
--(axis cs:0.89410588145256,0)
--(axis cs:0.916677743196487,0)
--(axis cs:0.939249604940414,0)
--(axis cs:0.961821466684341,0)
--(axis cs:0.984393298625946,0)
--(axis cs:1.00696513056755,0)
--(axis cs:1.0295370221138,0)
--(axis cs:1.05210888385773,0)
--(axis cs:1.07468074560165,0)
--(axis cs:1.09725260734558,0)
--(axis cs:1.11982440948486,0)
--(axis cs:1.14239627122879,0)
--(axis cs:1.16496813297272,0)
--(axis cs:1.18753999471664,0)
--(axis cs:1.21011185646057,0)
--(axis cs:1.2326837182045,0)
--(axis cs:1.25525557994843,0)
--(axis cs:1.27782744169235,0)
--(axis cs:1.30039930343628,0)
--(axis cs:1.32297116518021,0)
--(axis cs:1.34554302692413,0)
--(axis cs:1.36811482906342,0)
--(axis cs:1.39068669080734,0)
--(axis cs:1.41325855255127,0)
--(axis cs:1.4358304142952,0)
--(axis cs:1.45840227603912,0)
--(axis cs:1.48097413778305,0)
--(axis cs:1.50354599952698,0)
--(axis cs:1.5261178612709,0)
--(axis cs:1.54868972301483,0)
--(axis cs:1.57126158475876,0)
--(axis cs:1.59383344650269,0)
--(axis cs:1.61640524864197,0)
--(axis cs:1.63897711038589,0)
--(axis cs:1.66154897212982,0)
--(axis cs:1.68412083387375,0)
--(axis cs:1.70669269561768,0)
--(axis cs:1.7292645573616,0)
--(axis cs:1.75183641910553,0)
--(axis cs:1.77440828084946,0)
--(axis cs:1.79698014259338,0)
--(axis cs:1.81955200433731,0)
--(axis cs:1.84212386608124,0)
--(axis cs:1.86469566822052,0)
--(axis cs:1.88726752996445,0)
--(axis cs:1.90983939170837,0)
--(axis cs:1.9324112534523,0)
--(axis cs:1.95498311519623,0)
--(axis cs:1.97755497694016,0)
--(axis cs:2.00012689828873,0)
--(axis cs:2.02269876003265,0)
--(axis cs:2.04527056217194,0)
--(axis cs:2.06784236431122,0)
--(axis cs:2.0904141664505,0)
--(axis cs:2.11298608779907,0)
--(axis cs:2.13555800914764,0)
--(axis cs:2.15812981128693,0)
--(axis cs:2.18070161342621,0)
--(axis cs:2.20327353477478,0)
--(axis cs:2.22584545612335,0)
--(axis cs:2.24841725826263,0)
--(axis cs:2.27098906040192,0)
--(axis cs:2.29356098175049,0)
--(axis cs:2.31613290309906,0)
--(axis cs:2.33870470523834,0)
--(axis cs:2.36127650737762,0)
--(axis cs:2.38384830951691,0)
--(axis cs:2.40642023086548,0)
--(axis cs:2.42899215221405,0)
--(axis cs:2.45156395435333,0)
--(axis cs:2.47413575649261,0)
--(axis cs:2.49670767784119,0)
--(axis cs:2.51927959918976,0)
--(axis cs:2.54185140132904,0)
--(axis cs:2.56442320346832,0)
--(axis cs:2.5869950056076,0)
--(axis cs:2.60956692695618,0)
--(axis cs:2.63213884830475,0)
--(axis cs:2.65471065044403,0)
--(axis cs:2.67728245258331,0)
--(axis cs:2.69985437393188,0)
--(axis cs:2.72242629528046,0)
--(axis cs:2.74499809741974,0)
--(axis cs:2.76756989955902,0)
--(axis cs:2.79014182090759,0)
--(axis cs:2.81271374225616,0)
--(axis cs:2.83528554439545,0)
--(axis cs:2.85785734653473,0)
--(axis cs:2.88042914867401,0)
--(axis cs:2.90300107002258,0)
--(axis cs:2.92557299137115,0)
--(axis cs:2.94814479351044,0)
--(axis cs:2.97071659564972,0)
--(axis cs:2.99328851699829,0)
--(axis cs:3.01586043834686,0)
--(axis cs:3.03843224048615,0)
--(axis cs:3.03843224048615,0)
--(axis cs:3.03843224048615,0)
--(axis cs:3.01586043834686,0)
--(axis cs:2.99328851699829,0)
--(axis cs:2.97071659564972,0)
--(axis cs:2.94814479351044,0)
--(axis cs:2.92557299137115,0)
--(axis cs:2.90300107002258,0)
--(axis cs:2.88042914867401,0)
--(axis cs:2.85785734653473,0)
--(axis cs:2.83528554439545,0)
--(axis cs:2.81271374225616,0)
--(axis cs:2.79014182090759,0)
--(axis cs:2.76756989955902,0)
--(axis cs:2.74499809741974,0)
--(axis cs:2.72242629528046,0)
--(axis cs:2.69985437393188,0)
--(axis cs:2.67728245258331,0)
--(axis cs:2.65471065044403,0)
--(axis cs:2.63213884830475,0)
--(axis cs:2.60956692695618,0)
--(axis cs:2.5869950056076,0)
--(axis cs:2.56442320346832,0)
--(axis cs:2.54185140132904,0)
--(axis cs:2.51927959918976,0)
--(axis cs:2.49670767784119,0)
--(axis cs:2.47413575649261,0)
--(axis cs:2.45156395435333,0)
--(axis cs:2.42899215221405,0)
--(axis cs:2.40642023086548,0)
--(axis cs:2.38384830951691,0)
--(axis cs:2.36127650737762,0)
--(axis cs:2.33870470523834,0)
--(axis cs:2.31613290309906,0)
--(axis cs:2.29356098175049,0)
--(axis cs:2.27098906040192,0)
--(axis cs:2.24841725826263,0)
--(axis cs:2.22584545612335,0)
--(axis cs:2.20327353477478,0)
--(axis cs:2.18070161342621,0)
--(axis cs:2.15812981128693,0)
--(axis cs:2.13555800914764,0)
--(axis cs:2.11298608779907,0)
--(axis cs:2.0904141664505,1)
--(axis cs:2.06784236431122,1)
--(axis cs:2.04527056217194,0)
--(axis cs:2.02269876003265,0)
--(axis cs:2.00012689828873,0)
--(axis cs:1.97755497694016,0)
--(axis cs:1.95498311519623,0)
--(axis cs:1.9324112534523,0)
--(axis cs:1.90983939170837,0)
--(axis cs:1.88726752996445,0)
--(axis cs:1.86469566822052,0)
--(axis cs:1.84212386608124,0)
--(axis cs:1.81955200433731,0)
--(axis cs:1.79698014259338,0)
--(axis cs:1.77440828084946,0)
--(axis cs:1.75183641910553,0)
--(axis cs:1.7292645573616,0)
--(axis cs:1.70669269561768,0)
--(axis cs:1.68412083387375,0)
--(axis cs:1.66154897212982,0)
--(axis cs:1.63897711038589,0)
--(axis cs:1.61640524864197,0)
--(axis cs:1.59383344650269,0)
--(axis cs:1.57126158475876,0)
--(axis cs:1.54868972301483,1)
--(axis cs:1.5261178612709,0)
--(axis cs:1.50354599952698,0)
--(axis cs:1.48097413778305,0)
--(axis cs:1.45840227603912,1)
--(axis cs:1.4358304142952,0)
--(axis cs:1.41325855255127,0)
--(axis cs:1.39068669080734,0)
--(axis cs:1.36811482906342,0)
--(axis cs:1.34554302692413,0)
--(axis cs:1.32297116518021,0)
--(axis cs:1.30039930343628,1)
--(axis cs:1.27782744169235,1)
--(axis cs:1.25525557994843,0)
--(axis cs:1.2326837182045,0)
--(axis cs:1.21011185646057,0)
--(axis cs:1.18753999471664,0)
--(axis cs:1.16496813297272,1)
--(axis cs:1.14239627122879,0)
--(axis cs:1.11982440948486,0)
--(axis cs:1.09725260734558,0)
--(axis cs:1.07468074560165,0)
--(axis cs:1.05210888385773,0)
--(axis cs:1.0295370221138,0)
--(axis cs:1.00696513056755,0)
--(axis cs:0.984393298625946,0)
--(axis cs:0.961821466684341,0)
--(axis cs:0.939249604940414,0)
--(axis cs:0.916677743196487,1)
--(axis cs:0.89410588145256,0)
--(axis cs:0.871534019708633,0)
--(axis cs:0.848962157964706,0)
--(axis cs:0.826390296220779,1)
--(axis cs:0.803818434476852,0)
--(axis cs:0.781246572732925,0)
--(axis cs:0.758674740791321,0)
--(axis cs:0.736102908849716,0)
--(axis cs:0.713531047105789,1)
--(axis cs:0.690959185361862,0)
--(axis cs:0.668387323617935,1)
--(axis cs:0.645815461874008,0)
--(axis cs:0.623243600130081,1)
--(axis cs:0.600671738386154,1)
--(axis cs:0.578099876642227,0)
--(axis cs:0.5555280148983,0)
--(axis cs:0.532956153154373,0)
--(axis cs:0.510384306311607,1)
--(axis cs:0.487812459468842,1)
--(axis cs:0.465240597724915,0)
--(axis cs:0.442668750882149,1)
--(axis cs:0.420096904039383,2)
--(axis cs:0.397525042295456,1)
--(axis cs:0.374953180551529,0)
--(axis cs:0.352381318807602,0)
--(axis cs:0.329809471964836,0)
--(axis cs:0.30723762512207,3)
--(axis cs:0.284665763378143,0)
--(axis cs:0.262093901634216,5)
--(axis cs:0.23952204734087,2)
--(axis cs:0.216950193047523,2)
--(axis cs:0.194378331303596,4)
--(axis cs:0.17180647701025,5)
--(axis cs:0.149234622716904,3)
--(axis cs:0.126662764698267,4)
--(axis cs:0.104090910404921,4)
--(axis cs:0.0815190561115742,0)
--(axis cs:0.0589471999555826,10)
--(axis cs:0.0363753419369459,6)
--(axis cs:0.0138034850824624,5)
--(axis cs:-0.00876837107352912,4)
--(axis cs:-0.0313402265310287,3)
--(axis cs:-0.0539120826870203,4)
--(axis cs:-0.0764839388430119,7)
--(axis cs:-0.0990557931363583,7)
--(axis cs:-0.121627647429705,6)
--(axis cs:-0.144199505448341,2)
--(axis cs:-0.166771367192268,2)
--(axis cs:-0.189343221485615,2)
--(axis cs:-0.211915075778961,5)
--(axis cs:-0.234486930072308,3)
--(axis cs:-0.257058791816235,3)
--(axis cs:-0.279630646109581,0)
--(axis cs:-0.302202492952347,2)
--(axis cs:-0.324774354696274,0)
--(axis cs:-0.347346216440201,1)
--(axis cs:-0.369918078184128,1)
--(axis cs:-0.392489925026894,0)
--(axis cs:-0.415061771869659,0)
--(axis cs:-0.437633633613586,1)
--(axis cs:-0.460205495357513,0)
--(axis cs:-0.48277735710144,0)
--(axis cs:-0.505349203944206,0)
--(axis cs:-0.527921050786972,0)
--(axis cs:-0.550492912530899,0)
--(axis cs:-0.573064774274826,1)
--(axis cs:-0.595636636018753,1)
--(axis cs:-0.61820849776268,0)
--(axis cs:-0.640780359506607,0)
--(axis cs:-0.663352221250534,0)
--(axis cs:-0.685924082994461,1)
--(axis cs:-0.708495914936066,0)
--(axis cs:-0.73106774687767,0)
--(axis cs:-0.753639608621597,1)
--(axis cs:-0.776211470365524,0)
--(axis cs:-0.798783332109451,0)
--(axis cs:-0.821355193853378,0)
--(axis cs:-0.843927055597305,1)
--(axis cs:-0.866498917341232,1)
--(axis cs:-0.889070779085159,0)
--(axis cs:-0.911642640829086,1)
--(axis cs:-0.934214472770691,0)
--(axis cs:-0.956786304712296,0)
--(axis cs:-0.979358166456223,0)
--(axis cs:-1.00193005800247,1)
--(axis cs:-1.0245019197464,0)
--(axis cs:-1.04707378149033,0)
--(axis cs:-1.06964564323425,0)
--(axis cs:-1.09221744537354,0)
--(axis cs:-1.11478930711746,0)
--(axis cs:-1.13736116886139,1)
--(axis cs:-1.15993303060532,0)
--(axis cs:-1.18250489234924,1)
--(axis cs:-1.20507675409317,0)
--(axis cs:-1.2276486158371,0)
--(axis cs:-1.25022047758102,0)
--(axis cs:-1.27279233932495,0)
--(axis cs:-1.29536414146423,0)
--(axis cs:-1.31793600320816,1)
--(axis cs:-1.34050786495209,0)
--(axis cs:-1.36307972669601,0)
--(axis cs:-1.38565158843994,1)
--(axis cs:-1.40822345018387,0)
--(axis cs:-1.4307953119278,0)
--(axis cs:-1.45336717367172,1)
--(axis cs:-1.47593903541565,0)
--(axis cs:-1.49851089715958,0)
--(axis cs:-1.5210827589035,0)
--(axis cs:-1.54365456104279,1)
--(axis cs:-1.56622642278671,0)
--(axis cs:-1.58879828453064,0)
--(axis cs:-1.61137014627457,0)
--(axis cs:-1.63394200801849,1)
--(axis cs:-1.65651386976242,0)
--(axis cs:-1.67908573150635,0)
--(axis cs:-1.70165759325027,1)
--(axis cs:-1.7242294549942,0)
--(axis cs:-1.74680131673813,0)
--(axis cs:-1.76937317848206,0)
--(axis cs:-1.79194498062134,0)
--(axis cs:-1.81451684236526,0)
--(axis cs:-1.83708870410919,0)
--(axis cs:-1.85966056585312,0)
--(axis cs:-1.88223242759705,0)
--(axis cs:-1.90480428934097,0)
--(axis cs:-1.9273761510849,0)
--(axis cs:-1.94994801282883,0)
--(axis cs:-1.97251987457275,0)
--(axis cs:-1.99509173631668,0)
--(axis cs:-2.01766359806061,0)
--(axis cs:-2.04023540019989,1)
--(axis cs:-2.06280720233917,1)
--(axis cs:-2.08537912368774,0)
--(axis cs:-2.10795104503632,0)
--(axis cs:-2.1305228471756,0)
--(axis cs:-2.15309464931488,0)
--(axis cs:-2.17566657066345,0)
--(axis cs:-2.19823849201202,0)
--(axis cs:-2.22081029415131,0)
--(axis cs:-2.24338209629059,0)
--(axis cs:-2.26595389842987,0)
--(axis cs:-2.28852581977844,0)
--(axis cs:-2.31109774112701,0)
--(axis cs:-2.3336695432663,0)
--(axis cs:-2.35624134540558,0)
--(axis cs:-2.37881326675415,0)
--(axis cs:-2.40138518810272,0)
--(axis cs:-2.423956990242,0)
--(axis cs:-2.44652879238129,0)
--(axis cs:-2.46910071372986,0)
--(axis cs:-2.49167263507843,0)
--(axis cs:-2.51424443721771,0)
--(axis cs:-2.53681623935699,0)
--(axis cs:-2.55938804149628,0)
--(axis cs:-2.58195996284485,0)
--(axis cs:-2.60453188419342,0)
--(axis cs:-2.6271036863327,0)
--(axis cs:-2.64967548847198,0)
--(axis cs:-2.67224740982056,0)
--(axis cs:-2.69481933116913,0)
--(axis cs:-2.71739113330841,0)
--(axis cs:-2.73996293544769,0)
--(axis cs:-2.76253473758698,1)
--(axis cs:-2.78510665893555,0)
--(axis cs:-2.80767858028412,0)
--(axis cs:-2.8302503824234,0)
--(axis cs:-2.85282218456268,0)
--(axis cs:-2.87539410591125,0)
--(axis cs:-2.89796602725983,0)
--(axis cs:-2.92053782939911,0)
--(axis cs:-2.94310963153839,0)
--(axis cs:-2.96568155288696,0)
--(axis cs:-2.98825347423553,0)
--(axis cs:-3.01082527637482,0)
--(axis cs:-3.0333970785141,0)
--(axis cs:-3.05596888065338,0)
--(axis cs:-3.07854080200195,0)
--(axis cs:-3.10111272335052,0)
--(axis cs:-3.12368452548981,0)
--(axis cs:-3.14625632762909,0)
--(axis cs:-3.16882824897766,0)
--(axis cs:-3.19140017032623,0)
--(axis cs:-3.21397197246552,0)
--(axis cs:-3.2365437746048,0)
--(axis cs:-3.25911557674408,0)
--(axis cs:-3.28168749809265,0)
--(axis cs:-3.30425941944122,0)
--(axis cs:-3.32683122158051,0)
--(axis cs:-3.34940302371979,0)
--(axis cs:-3.37197494506836,0)
--(axis cs:-3.39454686641693,0)
--(axis cs:-3.41711866855621,0)
--(axis cs:-3.4396904706955,0)
--(axis cs:-3.46226239204407,0)
--(axis cs:-3.48483431339264,0)
--(axis cs:-3.50740611553192,0)
--(axis cs:-3.5299779176712,0)
--(axis cs:-3.55254971981049,0)
--(axis cs:-3.57512164115906,0)
--(axis cs:-3.59769356250763,0)
--(axis cs:-3.62026536464691,0)
--(axis cs:-3.64283716678619,0)
--(axis cs:-3.66540908813477,0)
--(axis cs:-3.68798100948334,0)
--(axis cs:-3.71055281162262,0)
--cycle;

\addplot [color0, opacity=0.7]
table {%
-3.71055281162262 0
-3.68798100948334 0
-3.66540908813477 0
-3.64283716678619 0
-3.62026536464691 0
-3.59769356250763 0
-3.57512164115906 0
-3.55254971981049 0
-3.5299779176712 0
-3.50740611553192 0
-3.48483431339264 0
-3.46226239204407 0
-3.4396904706955 0
-3.41711866855621 0
-3.39454686641693 0
-3.37197494506836 0
-3.34940302371979 0
-3.32683122158051 0
-3.30425941944122 0
-3.28168749809265 0
-3.25911557674408 0
-3.2365437746048 0
-3.21397197246552 0
-3.19140017032623 0
-3.16882824897766 0
-3.14625632762909 0
-3.12368452548981 0
-3.10111272335052 0
-3.07854080200195 0
-3.05596888065338 0
-3.0333970785141 0
-3.01082527637482 0
-2.98825347423553 0
-2.96568155288696 0
-2.94310963153839 0
-2.92053782939911 0
-2.89796602725983 0
-2.87539410591125 0
-2.85282218456268 0
-2.8302503824234 0
-2.80767858028412 0
-2.78510665893555 0
-2.76253473758698 0
-2.73996293544769 0
-2.71739113330841 0
-2.69481933116913 0
-2.67224740982056 0
-2.64967548847198 0
-2.6271036863327 0
-2.60453188419342 0
-2.58195996284485 0
-2.55938804149628 0
-2.53681623935699 0
-2.51424443721771 0
-2.49167263507843 0
-2.46910071372986 0
-2.44652879238129 0
-2.423956990242 0
-2.40138518810272 0
-2.37881326675415 0
-2.35624134540558 0
-2.3336695432663 0
-2.31109774112701 0
-2.28852581977844 0
-2.26595389842987 0
-2.24338209629059 0
-2.22081029415131 0
-2.19823849201202 0
-2.17566657066345 0
-2.15309464931488 0
-2.1305228471756 0
-2.10795104503632 0
-2.08537912368774 0
-2.06280720233917 0
-2.04023540019989 0
-2.01766359806061 0
-1.99509173631668 0
-1.97251987457275 0
-1.94994801282883 0
-1.9273761510849 0
-1.90480428934097 0
-1.88223242759705 0
-1.85966056585312 0
-1.83708870410919 0
-1.81451684236526 0
-1.79194498062134 0
-1.76937317848206 0
-1.74680131673813 0
-1.7242294549942 0
-1.70165759325027 0
-1.67908573150635 0
-1.65651386976242 0
-1.63394200801849 0
-1.61137014627457 0
-1.58879828453064 0
-1.56622642278671 0
-1.54365456104279 0
-1.5210827589035 0
-1.49851089715958 0
-1.47593903541565 0
-1.45336717367172 0
-1.4307953119278 0
-1.40822345018387 0
-1.38565158843994 0
-1.36307972669601 0
-1.34050786495209 0
-1.31793600320816 0
-1.29536414146423 0
-1.27279233932495 0
-1.25022047758102 0
-1.2276486158371 0
-1.20507675409317 0
-1.18250489234924 0
-1.15993303060532 0
-1.13736116886139 0
-1.11478930711746 0
-1.09221744537354 0
-1.06964564323425 0
-1.04707378149033 0
-1.0245019197464 0
-1.00193005800247 0
-0.979358166456223 0
-0.956786304712296 0
-0.934214472770691 0
-0.911642640829086 0
-0.889070779085159 0
-0.866498917341232 0
-0.843927055597305 0
-0.821355193853378 0
-0.798783332109451 0
-0.776211470365524 0
-0.753639608621597 0
-0.73106774687767 0
-0.708495914936066 0
-0.685924082994461 0
-0.663352221250534 0
-0.640780359506607 0
-0.61820849776268 0
-0.595636636018753 0
-0.573064774274826 0
-0.550492912530899 0
-0.527921050786972 0
-0.505349203944206 0
-0.48277735710144 0
-0.460205495357513 0
-0.437633633613586 0
-0.415061771869659 0
-0.392489925026894 0
-0.369918078184128 0
-0.347346216440201 0
-0.324774354696274 0
-0.302202492952347 0
-0.279630646109581 0
-0.257058791816235 0
-0.234486930072308 0
-0.211915075778961 0
-0.189343221485615 0
-0.166771367192268 0
-0.144199505448341 0
-0.121627647429705 0
-0.0990557931363583 0
-0.0764839388430119 0
-0.0539120826870203 0
-0.0313402265310287 0
-0.00876837107352912 0
0.0138034850824624 0
0.0363753419369459 0
0.0589471999555826 0
0.0815190561115742 0
0.104090910404921 0
0.126662764698267 0
0.149234622716904 0
0.17180647701025 0
0.194378331303596 0
0.216950193047523 0
0.23952204734087 0
0.262093901634216 0
0.284665763378143 0
0.30723762512207 0
0.329809471964836 0
0.352381318807602 0
0.374953180551529 0
0.397525042295456 0
0.420096904039383 0
0.442668750882149 0
0.465240597724915 0
0.487812459468842 0
0.510384306311607 0
0.532956153154373 0
0.5555280148983 0
0.578099876642227 0
0.600671738386154 0
0.623243600130081 0
0.645815461874008 0
0.668387323617935 0
0.690959185361862 0
0.713531047105789 0
0.736102908849716 0
0.758674740791321 0
0.781246572732925 0
0.803818434476852 0
0.826390296220779 0
0.848962157964706 0
0.871534019708633 0
0.89410588145256 0
0.916677743196487 0
0.939249604940414 0
0.961821466684341 0
0.984393298625946 0
1.00696513056755 0
1.0295370221138 0
1.05210888385773 0
1.07468074560165 0
1.09725260734558 0
1.11982440948486 0
1.14239627122879 0
1.16496813297272 0
1.18753999471664 0
1.21011185646057 0
1.2326837182045 0
1.25525557994843 0
1.27782744169235 0
1.30039930343628 0
1.32297116518021 0
1.34554302692413 0
1.36811482906342 0
1.39068669080734 0
1.41325855255127 0
1.4358304142952 0
1.45840227603912 0
1.48097413778305 0
1.50354599952698 0
1.5261178612709 0
1.54868972301483 0
1.57126158475876 0
1.59383344650269 0
1.61640524864197 0
1.63897711038589 0
1.66154897212982 0
1.68412083387375 0
1.70669269561768 0
1.7292645573616 0
1.75183641910553 0
1.77440828084946 0
1.79698014259338 0
1.81955200433731 0
1.84212386608124 0
1.86469566822052 0
1.88726752996445 0
1.90983939170837 0
1.9324112534523 0
1.95498311519623 0
1.97755497694016 0
2.00012689828873 0
2.02269876003265 0
2.04527056217194 0
2.06784236431122 0
2.0904141664505 0
2.11298608779907 0
2.13555800914764 0
2.15812981128693 0
2.18070161342621 0
2.20327353477478 0
2.22584545612335 0
2.24841725826263 0
2.27098906040192 0
2.29356098175049 0
2.31613290309906 0
2.33870470523834 0
2.36127650737762 0
2.38384830951691 0
2.40642023086548 0
2.42899215221405 0
2.45156395435333 0
2.47413575649261 0
2.49670767784119 0
2.51927959918976 0
2.54185140132904 0
2.56442320346832 0
2.5869950056076 0
2.60956692695618 0
2.63213884830475 0
2.65471065044403 0
2.67728245258331 0
2.69985437393188 0
2.72242629528046 0
2.74499809741974 0
2.76756989955902 0
2.79014182090759 0
2.81271374225616 0
2.83528554439545 0
2.85785734653473 0
2.88042914867401 0
2.90300107002258 0
2.92557299137115 0
2.94814479351044 0
2.97071659564972 0
2.99328851699829 0
3.01586043834686 0
3.03843224048615 0
};
\addplot [black, opacity=0.7]
table {%
-3.71055281162262 0
-3.68798100948334 0
-3.66540908813477 0
-3.64283716678619 0
-3.62026536464691 0
-3.59769356250763 0
-3.57512164115906 0
-3.55254971981049 0
-3.5299779176712 0
-3.50740611553192 0
-3.48483431339264 0
-3.46226239204407 0
-3.4396904706955 0
-3.41711866855621 0
-3.39454686641693 0
-3.37197494506836 0
-3.34940302371979 0
-3.32683122158051 0
-3.30425941944122 0
-3.28168749809265 0
-3.25911557674408 0
-3.2365437746048 0
-3.21397197246552 0
-3.19140017032623 0
-3.16882824897766 0
-3.14625632762909 0
-3.12368452548981 0
-3.10111272335052 0
-3.07854080200195 0
-3.05596888065338 0
-3.0333970785141 0
-3.01082527637482 0
-2.98825347423553 0
-2.96568155288696 0
-2.94310963153839 0
-2.92053782939911 0
-2.89796602725983 0
-2.87539410591125 0
-2.85282218456268 0
-2.8302503824234 0
-2.80767858028412 0
-2.78510665893555 0
-2.76253473758698 1
-2.73996293544769 0
-2.71739113330841 0
-2.69481933116913 0
-2.67224740982056 0
-2.64967548847198 0
-2.6271036863327 0
-2.60453188419342 0
-2.58195996284485 0
-2.55938804149628 0
-2.53681623935699 0
-2.51424443721771 0
-2.49167263507843 0
-2.46910071372986 0
-2.44652879238129 0
-2.423956990242 0
-2.40138518810272 0
-2.37881326675415 0
-2.35624134540558 0
-2.3336695432663 0
-2.31109774112701 0
-2.28852581977844 0
-2.26595389842987 0
-2.24338209629059 0
-2.22081029415131 0
-2.19823849201202 0
-2.17566657066345 0
-2.15309464931488 0
-2.1305228471756 0
-2.10795104503632 0
-2.08537912368774 0
-2.06280720233917 1
-2.04023540019989 1
-2.01766359806061 0
-1.99509173631668 0
-1.97251987457275 0
-1.94994801282883 0
-1.9273761510849 0
-1.90480428934097 0
-1.88223242759705 0
-1.85966056585312 0
-1.83708870410919 0
-1.81451684236526 0
-1.79194498062134 0
-1.76937317848206 0
-1.74680131673813 0
-1.7242294549942 0
-1.70165759325027 1
-1.67908573150635 0
-1.65651386976242 0
-1.63394200801849 1
-1.61137014627457 0
-1.58879828453064 0
-1.56622642278671 0
-1.54365456104279 1
-1.5210827589035 0
-1.49851089715958 0
-1.47593903541565 0
-1.45336717367172 1
-1.4307953119278 0
-1.40822345018387 0
-1.38565158843994 1
-1.36307972669601 0
-1.34050786495209 0
-1.31793600320816 1
-1.29536414146423 0
-1.27279233932495 0
-1.25022047758102 0
-1.2276486158371 0
-1.20507675409317 0
-1.18250489234924 1
-1.15993303060532 0
-1.13736116886139 1
-1.11478930711746 0
-1.09221744537354 0
-1.06964564323425 0
-1.04707378149033 0
-1.0245019197464 0
-1.00193005800247 1
-0.979358166456223 0
-0.956786304712296 0
-0.934214472770691 0
-0.911642640829086 1
-0.889070779085159 0
-0.866498917341232 1
-0.843927055597305 1
-0.821355193853378 0
-0.798783332109451 0
-0.776211470365524 0
-0.753639608621597 1
-0.73106774687767 0
-0.708495914936066 0
-0.685924082994461 1
-0.663352221250534 0
-0.640780359506607 0
-0.61820849776268 0
-0.595636636018753 1
-0.573064774274826 1
-0.550492912530899 0
-0.527921050786972 0
-0.505349203944206 0
-0.48277735710144 0
-0.460205495357513 0
-0.437633633613586 1
-0.415061771869659 0
-0.392489925026894 0
-0.369918078184128 1
-0.347346216440201 1
-0.324774354696274 0
-0.302202492952347 2
-0.279630646109581 0
-0.257058791816235 3
-0.234486930072308 3
-0.211915075778961 5
-0.189343221485615 2
-0.166771367192268 2
-0.144199505448341 2
-0.121627647429705 6
-0.0990557931363583 7
-0.0764839388430119 7
-0.0539120826870203 4
-0.0313402265310287 3
-0.00876837107352912 4
0.0138034850824624 5
0.0363753419369459 6
0.0589471999555826 10
0.0815190561115742 0
0.104090910404921 4
0.126662764698267 4
0.149234622716904 3
0.17180647701025 5
0.194378331303596 4
0.216950193047523 2
0.23952204734087 2
0.262093901634216 5
0.284665763378143 0
0.30723762512207 3
0.329809471964836 0
0.352381318807602 0
0.374953180551529 0
0.397525042295456 1
0.420096904039383 2
0.442668750882149 1
0.465240597724915 0
0.487812459468842 1
0.510384306311607 1
0.532956153154373 0
0.5555280148983 0
0.578099876642227 0
0.600671738386154 1
0.623243600130081 1
0.645815461874008 0
0.668387323617935 1
0.690959185361862 0
0.713531047105789 1
0.736102908849716 0
0.758674740791321 0
0.781246572732925 0
0.803818434476852 0
0.826390296220779 1
0.848962157964706 0
0.871534019708633 0
0.89410588145256 0
0.916677743196487 1
0.939249604940414 0
0.961821466684341 0
0.984393298625946 0
1.00696513056755 0
1.0295370221138 0
1.05210888385773 0
1.07468074560165 0
1.09725260734558 0
1.11982440948486 0
1.14239627122879 0
1.16496813297272 1
1.18753999471664 0
1.21011185646057 0
1.2326837182045 0
1.25525557994843 0
1.27782744169235 1
1.30039930343628 1
1.32297116518021 0
1.34554302692413 0
1.36811482906342 0
1.39068669080734 0
1.41325855255127 0
1.4358304142952 0
1.45840227603912 1
1.48097413778305 0
1.50354599952698 0
1.5261178612709 0
1.54868972301483 1
1.57126158475876 0
1.59383344650269 0
1.61640524864197 0
1.63897711038589 0
1.66154897212982 0
1.68412083387375 0
1.70669269561768 0
1.7292645573616 0
1.75183641910553 0
1.77440828084946 0
1.79698014259338 0
1.81955200433731 0
1.84212386608124 0
1.86469566822052 0
1.88726752996445 0
1.90983939170837 0
1.9324112534523 0
1.95498311519623 0
1.97755497694016 0
2.00012689828873 0
2.02269876003265 0
2.04527056217194 0
2.06784236431122 1
2.0904141664505 1
2.11298608779907 0
2.13555800914764 0
2.15812981128693 0
2.18070161342621 0
2.20327353477478 0
2.22584545612335 0
2.24841725826263 0
2.27098906040192 0
2.29356098175049 0
2.31613290309906 0
2.33870470523834 0
2.36127650737762 0
2.38384830951691 0
2.40642023086548 0
2.42899215221405 0
2.45156395435333 0
2.47413575649261 0
2.49670767784119 0
2.51927959918976 0
2.54185140132904 0
2.56442320346832 0
2.5869950056076 0
2.60956692695618 0
2.63213884830475 0
2.65471065044403 0
2.67728245258331 0
2.69985437393188 0
2.72242629528046 0
2.74499809741974 0
2.76756989955902 0
2.79014182090759 0
2.81271374225616 0
2.83528554439545 0
2.85785734653473 0
2.88042914867401 0
2.90300107002258 0
2.92557299137115 0
2.94814479351044 0
2.97071659564972 0
2.99328851699829 0
3.01586043834686 0
3.03843224048615 0
};

\nextgroupplot[
axis background/.style={fill=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-3.72944140434265, xmax=3.09533429145813,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-11.04, ymax=72.45,
ytick style={color=black},
ytick={0},
yticklabels={w pruning}
]
\path [draw=color0, fill=color0]
(axis cs:-3.68187212944031,0)
--(axis cs:-3.68187212944031,0)
--(axis cs:-3.65926384925842,0)
--(axis cs:-3.63665568828583,0)
--(axis cs:-3.61404752731323,0)
--(axis cs:-3.59143924713135,0)
--(axis cs:-3.56883096694946,0)
--(axis cs:-3.54622280597687,0)
--(axis cs:-3.52361464500427,0)
--(axis cs:-3.50100636482239,0)
--(axis cs:-3.4783980846405,0)
--(axis cs:-3.45578992366791,0)
--(axis cs:-3.43318176269531,0)
--(axis cs:-3.41057348251343,0)
--(axis cs:-3.38796520233154,0)
--(axis cs:-3.36535704135895,0)
--(axis cs:-3.34274888038635,0)
--(axis cs:-3.32014060020447,0)
--(axis cs:-3.29753232002258,0)
--(axis cs:-3.27492415904999,0)
--(axis cs:-3.25231599807739,0)
--(axis cs:-3.22970771789551,0)
--(axis cs:-3.20709943771362,0)
--(axis cs:-3.18449127674103,0)
--(axis cs:-3.16188311576843,0)
--(axis cs:-3.13927483558655,0)
--(axis cs:-3.11666655540466,0)
--(axis cs:-3.09405827522278,0)
--(axis cs:-3.07145011425018,0)
--(axis cs:-3.04884195327759,0)
--(axis cs:-3.0262336730957,0)
--(axis cs:-3.00362539291382,0)
--(axis cs:-2.98101723194122,0)
--(axis cs:-2.95840907096863,0)
--(axis cs:-2.93580079078674,0)
--(axis cs:-2.91319251060486,0)
--(axis cs:-2.89058434963226,0)
--(axis cs:-2.86797618865967,0)
--(axis cs:-2.84536790847778,0)
--(axis cs:-2.8227596282959,0)
--(axis cs:-2.8001514673233,0)
--(axis cs:-2.77754330635071,0)
--(axis cs:-2.75493502616882,0)
--(axis cs:-2.73232674598694,0)
--(axis cs:-2.70971858501434,0)
--(axis cs:-2.68711042404175,0)
--(axis cs:-2.66450214385986,0)
--(axis cs:-2.64189386367798,0)
--(axis cs:-2.61928570270538,0)
--(axis cs:-2.59667754173279,0)
--(axis cs:-2.5740692615509,0)
--(axis cs:-2.55146098136902,0)
--(axis cs:-2.52885282039642,0)
--(axis cs:-2.50624465942383,0)
--(axis cs:-2.48363637924194,0)
--(axis cs:-2.46102809906006,0)
--(axis cs:-2.43841993808746,0)
--(axis cs:-2.41581177711487,0)
--(axis cs:-2.39320349693298,0)
--(axis cs:-2.3705952167511,0)
--(axis cs:-2.3479870557785,0)
--(axis cs:-2.32537889480591,0)
--(axis cs:-2.30277061462402,0)
--(axis cs:-2.28016233444214,0)
--(axis cs:-2.25755417346954,0)
--(axis cs:-2.23494601249695,0)
--(axis cs:-2.21233773231506,0)
--(axis cs:-2.18972945213318,0)
--(axis cs:-2.16712129116058,0)
--(axis cs:-2.14451313018799,0)
--(axis cs:-2.1219048500061,0)
--(axis cs:-2.09929656982422,0)
--(axis cs:-2.07668840885162,0)
--(axis cs:-2.05408024787903,0)
--(axis cs:-2.03147196769714,0)
--(axis cs:-2.0088637471199,0)
--(axis cs:-1.98625552654266,0)
--(axis cs:-1.96364730596542,0)
--(axis cs:-1.94103908538818,0)
--(axis cs:-1.91843086481094,0)
--(axis cs:-1.8958226442337,0)
--(axis cs:-1.87321442365646,0)
--(axis cs:-1.85060620307922,0)
--(axis cs:-1.82799798250198,0)
--(axis cs:-1.80538976192474,0)
--(axis cs:-1.7827815413475,0)
--(axis cs:-1.76017332077026,0)
--(axis cs:-1.73756510019302,0)
--(axis cs:-1.71495687961578,0)
--(axis cs:-1.69234865903854,0)
--(axis cs:-1.6697404384613,0)
--(axis cs:-1.64713221788406,0)
--(axis cs:-1.62452399730682,0)
--(axis cs:-1.60191577672958,0)
--(axis cs:-1.57930755615234,0)
--(axis cs:-1.5566993355751,0)
--(axis cs:-1.53409111499786,0)
--(axis cs:-1.51148289442062,0)
--(axis cs:-1.48887467384338,0)
--(axis cs:-1.46626645326614,0)
--(axis cs:-1.4436582326889,0)
--(axis cs:-1.42105001211166,0)
--(axis cs:-1.39844179153442,0)
--(axis cs:-1.37583357095718,0)
--(axis cs:-1.35322535037994,0)
--(axis cs:-1.3306171298027,0)
--(axis cs:-1.30800890922546,0)
--(axis cs:-1.28540068864822,0)
--(axis cs:-1.26279246807098,0)
--(axis cs:-1.24018424749374,0)
--(axis cs:-1.2175760269165,0)
--(axis cs:-1.19496780633926,0)
--(axis cs:-1.17235958576202,0)
--(axis cs:-1.14975136518478,0)
--(axis cs:-1.12714314460754,0)
--(axis cs:-1.1045349240303,0)
--(axis cs:-1.08192670345306,0)
--(axis cs:-1.05931848287582,0)
--(axis cs:-1.03671026229858,0)
--(axis cs:-1.01410204172134,0)
--(axis cs:-0.991493821144104,0)
--(axis cs:-0.968885570764542,0)
--(axis cs:-0.946277350187302,0)
--(axis cs:-0.923669129610062,0)
--(axis cs:-0.901060909032822,0)
--(axis cs:-0.878452688455582,0)
--(axis cs:-0.855844467878342,0)
--(axis cs:-0.833236247301102,0)
--(axis cs:-0.810628026723862,0)
--(axis cs:-0.788019806146622,0)
--(axis cs:-0.765411585569382,0)
--(axis cs:-0.742803364992142,0)
--(axis cs:-0.720195144414902,0)
--(axis cs:-0.697586923837662,0)
--(axis cs:-0.674978703260422,0)
--(axis cs:-0.652370482683182,0)
--(axis cs:-0.629762262105942,0)
--(axis cs:-0.607154041528702,0)
--(axis cs:-0.584545820951462,0)
--(axis cs:-0.561937600374222,0)
--(axis cs:-0.539329379796982,0)
--(axis cs:-0.516721159219742,0)
--(axis cs:-0.494112938642502,0)
--(axis cs:-0.471504718065262,0)
--(axis cs:-0.448896497488022,0)
--(axis cs:-0.426288276910782,0)
--(axis cs:-0.403680056333542,0)
--(axis cs:-0.381071835756302,0)
--(axis cs:-0.358463615179062,0)
--(axis cs:-0.335855394601822,0)
--(axis cs:-0.313247174024582,0)
--(axis cs:-0.290638953447342,0)
--(axis cs:-0.268030732870102,0)
--(axis cs:-0.245422512292862,0)
--(axis cs:-0.222814291715622,0)
--(axis cs:-0.200206071138382,0)
--(axis cs:-0.177597850561142,0)
--(axis cs:-0.154989629983902,0)
--(axis cs:-0.132381405681372,0)
--(axis cs:-0.109773181378841,0)
--(axis cs:-0.0871649608016014,0)
--(axis cs:-0.0645567420870066,0)
--(axis cs:-0.0419485224410892,0)
--(axis cs:-0.0193403004668653,0)
--(axis cs:0.00326792057603598,0)
--(axis cs:0.0258761416189373,0)
--(axis cs:0.0484843626618385,0)
--(axis cs:0.0710925832390785,0)
--(axis cs:0.0937008038163185,0)
--(axis cs:0.116309028118849,0)
--(axis cs:0.138917252421379,0)
--(axis cs:0.161525472998619,0)
--(axis cs:0.184133693575859,0)
--(axis cs:0.206741914153099,0)
--(axis cs:0.229350134730339,0)
--(axis cs:0.251958347856998,0)
--(axis cs:0.274566560983658,0)
--(axis cs:0.297174781560898,0)
--(axis cs:0.319783002138138,0)
--(axis cs:0.342391222715378,0)
--(axis cs:0.364999443292618,0)
--(axis cs:0.387607663869858,0)
--(axis cs:0.410215899348259,0)
--(axis cs:0.43282413482666,0)
--(axis cs:0.4554323554039,0)
--(axis cs:0.47804057598114,0)
--(axis cs:0.500648781657219,0)
--(axis cs:0.523256987333298,0)
--(axis cs:0.545865207910538,0)
--(axis cs:0.568473428487778,0)
--(axis cs:0.591081649065018,0)
--(axis cs:0.613689869642258,0)
--(axis cs:0.636298090219498,0)
--(axis cs:0.658906310796738,0)
--(axis cs:0.681514531373978,0)
--(axis cs:0.704122751951218,0)
--(axis cs:0.726730972528458,0)
--(axis cs:0.749339193105698,0)
--(axis cs:0.771947413682938,0)
--(axis cs:0.794555634260178,0)
--(axis cs:0.817163854837418,0)
--(axis cs:0.839772075414658,0)
--(axis cs:0.862380295991898,0)
--(axis cs:0.884988516569138,0)
--(axis cs:0.907596737146378,0)
--(axis cs:0.930204957723618,0)
--(axis cs:0.952813178300858,0)
--(axis cs:0.975421398878098,0)
--(axis cs:0.998029619455338,0)
--(axis cs:1.0206378698349,0)
--(axis cs:1.04324609041214,0)
--(axis cs:1.06585431098938,0)
--(axis cs:1.08846253156662,0)
--(axis cs:1.11107075214386,0)
--(axis cs:1.1336789727211,0)
--(axis cs:1.15628719329834,0)
--(axis cs:1.17889541387558,0)
--(axis cs:1.20150363445282,0)
--(axis cs:1.22411185503006,0)
--(axis cs:1.2467200756073,0)
--(axis cs:1.26932829618454,0)
--(axis cs:1.29193651676178,0)
--(axis cs:1.31454473733902,0)
--(axis cs:1.33715295791626,0)
--(axis cs:1.3597611784935,0)
--(axis cs:1.38236939907074,0)
--(axis cs:1.40497761964798,0)
--(axis cs:1.42758584022522,0)
--(axis cs:1.45019406080246,0)
--(axis cs:1.4728022813797,0)
--(axis cs:1.49541050195694,0)
--(axis cs:1.51801872253418,0)
--(axis cs:1.54062694311142,0)
--(axis cs:1.56323516368866,0)
--(axis cs:1.5858433842659,0)
--(axis cs:1.60845160484314,0)
--(axis cs:1.63105982542038,0)
--(axis cs:1.65366804599762,0)
--(axis cs:1.67627626657486,0)
--(axis cs:1.6988844871521,0)
--(axis cs:1.72149270772934,0)
--(axis cs:1.74410092830658,0)
--(axis cs:1.76670914888382,0)
--(axis cs:1.78931736946106,0)
--(axis cs:1.8119255900383,0)
--(axis cs:1.83453381061554,0)
--(axis cs:1.85714203119278,0)
--(axis cs:1.87975025177002,0)
--(axis cs:1.90235847234726,0)
--(axis cs:1.9249666929245,0)
--(axis cs:1.94757491350174,0)
--(axis cs:1.97018313407898,0)
--(axis cs:1.99279141426086,0)
--(axis cs:2.01539957523346,0)
--(axis cs:2.03800773620605,0)
--(axis cs:2.06061601638794,0)
--(axis cs:2.08322429656982,0)
--(axis cs:2.10583245754242,0)
--(axis cs:2.12844061851501,0)
--(axis cs:2.1510488986969,0)
--(axis cs:2.17365717887878,0)
--(axis cs:2.19626533985138,0)
--(axis cs:2.21887350082397,0)
--(axis cs:2.24148178100586,0)
--(axis cs:2.26409006118774,0)
--(axis cs:2.28669822216034,0)
--(axis cs:2.30930638313293,0)
--(axis cs:2.33191466331482,0)
--(axis cs:2.3545229434967,0)
--(axis cs:2.3771311044693,0)
--(axis cs:2.39973926544189,0)
--(axis cs:2.42234754562378,0)
--(axis cs:2.44495582580566,0)
--(axis cs:2.46756398677826,0)
--(axis cs:2.49017214775085,0)
--(axis cs:2.51278042793274,0)
--(axis cs:2.53538870811462,0)
--(axis cs:2.55799698829651,0)
--(axis cs:2.5806051492691,0)
--(axis cs:2.6032133102417,0)
--(axis cs:2.62582159042358,0)
--(axis cs:2.64842987060547,0)
--(axis cs:2.67103803157806,0)
--(axis cs:2.69364619255066,0)
--(axis cs:2.71625447273254,0)
--(axis cs:2.73886275291443,0)
--(axis cs:2.76147091388702,0)
--(axis cs:2.78407907485962,0)
--(axis cs:2.8066873550415,0)
--(axis cs:2.82929563522339,0)
--(axis cs:2.85190379619598,0)
--(axis cs:2.87451195716858,0)
--(axis cs:2.89712023735046,0)
--(axis cs:2.91972851753235,0)
--(axis cs:2.94233667850494,0)
--(axis cs:2.96494483947754,0)
--(axis cs:2.98755311965942,0)
--(axis cs:3.01016139984131,0)
--(axis cs:3.0327695608139,0)
--(axis cs:3.0553777217865,0)
--(axis cs:3.07798600196838,0)
--(axis cs:3.07798600196838,0)
--(axis cs:3.07798600196838,0)
--(axis cs:3.0553777217865,0)
--(axis cs:3.0327695608139,0)
--(axis cs:3.01016139984131,0)
--(axis cs:2.98755311965942,0)
--(axis cs:2.96494483947754,0)
--(axis cs:2.94233667850494,0)
--(axis cs:2.91972851753235,0)
--(axis cs:2.89712023735046,0)
--(axis cs:2.87451195716858,0)
--(axis cs:2.85190379619598,0)
--(axis cs:2.82929563522339,0)
--(axis cs:2.8066873550415,0)
--(axis cs:2.78407907485962,0)
--(axis cs:2.76147091388702,0)
--(axis cs:2.73886275291443,0)
--(axis cs:2.71625447273254,0)
--(axis cs:2.69364619255066,0)
--(axis cs:2.67103803157806,0)
--(axis cs:2.64842987060547,0)
--(axis cs:2.62582159042358,0)
--(axis cs:2.6032133102417,0)
--(axis cs:2.5806051492691,0)
--(axis cs:2.55799698829651,0)
--(axis cs:2.53538870811462,0)
--(axis cs:2.51278042793274,0)
--(axis cs:2.49017214775085,0)
--(axis cs:2.46756398677826,0)
--(axis cs:2.44495582580566,0)
--(axis cs:2.42234754562378,0)
--(axis cs:2.39973926544189,0)
--(axis cs:2.3771311044693,0)
--(axis cs:2.3545229434967,0)
--(axis cs:2.33191466331482,0)
--(axis cs:2.30930638313293,0)
--(axis cs:2.28669822216034,0)
--(axis cs:2.26409006118774,0)
--(axis cs:2.24148178100586,0)
--(axis cs:2.21887350082397,0)
--(axis cs:2.19626533985138,0)
--(axis cs:2.17365717887878,0)
--(axis cs:2.1510488986969,0)
--(axis cs:2.12844061851501,1)
--(axis cs:2.10583245754242,0)
--(axis cs:2.08322429656982,0)
--(axis cs:2.06061601638794,0)
--(axis cs:2.03800773620605,0)
--(axis cs:2.01539957523346,1)
--(axis cs:1.99279141426086,0)
--(axis cs:1.97018313407898,0)
--(axis cs:1.94757491350174,0)
--(axis cs:1.9249666929245,0)
--(axis cs:1.90235847234726,0)
--(axis cs:1.87975025177002,0)
--(axis cs:1.85714203119278,0)
--(axis cs:1.83453381061554,0)
--(axis cs:1.8119255900383,0)
--(axis cs:1.78931736946106,0)
--(axis cs:1.76670914888382,0)
--(axis cs:1.74410092830658,0)
--(axis cs:1.72149270772934,0)
--(axis cs:1.6988844871521,0)
--(axis cs:1.67627626657486,0)
--(axis cs:1.65366804599762,0)
--(axis cs:1.63105982542038,0)
--(axis cs:1.60845160484314,0)
--(axis cs:1.5858433842659,1)
--(axis cs:1.56323516368866,0)
--(axis cs:1.54062694311142,0)
--(axis cs:1.51801872253418,0)
--(axis cs:1.49541050195694,0)
--(axis cs:1.4728022813797,0)
--(axis cs:1.45019406080246,0)
--(axis cs:1.42758584022522,1)
--(axis cs:1.40497761964798,0)
--(axis cs:1.38236939907074,0)
--(axis cs:1.3597611784935,0)
--(axis cs:1.33715295791626,0)
--(axis cs:1.31454473733902,0)
--(axis cs:1.29193651676178,2)
--(axis cs:1.26932829618454,0)
--(axis cs:1.2467200756073,0)
--(axis cs:1.22411185503006,1)
--(axis cs:1.20150363445282,0)
--(axis cs:1.17889541387558,0)
--(axis cs:1.15628719329834,0)
--(axis cs:1.1336789727211,0)
--(axis cs:1.11107075214386,0)
--(axis cs:1.08846253156662,0)
--(axis cs:1.06585431098938,0)
--(axis cs:1.04324609041214,0)
--(axis cs:1.0206378698349,0)
--(axis cs:0.998029619455338,0)
--(axis cs:0.975421398878098,0)
--(axis cs:0.952813178300858,0)
--(axis cs:0.930204957723618,0)
--(axis cs:0.907596737146378,0)
--(axis cs:0.884988516569138,1)
--(axis cs:0.862380295991898,0)
--(axis cs:0.839772075414658,0)
--(axis cs:0.817163854837418,0)
--(axis cs:0.794555634260178,1)
--(axis cs:0.771947413682938,0)
--(axis cs:0.749339193105698,1)
--(axis cs:0.726730972528458,0)
--(axis cs:0.704122751951218,1)
--(axis cs:0.681514531373978,0)
--(axis cs:0.658906310796738,0)
--(axis cs:0.636298090219498,1)
--(axis cs:0.613689869642258,0)
--(axis cs:0.591081649065018,1)
--(axis cs:0.568473428487778,0)
--(axis cs:0.545865207910538,0)
--(axis cs:0.523256987333298,0)
--(axis cs:0.500648781657219,1)
--(axis cs:0.47804057598114,2)
--(axis cs:0.4554323554039,1)
--(axis cs:0.43282413482666,0)
--(axis cs:0.410215899348259,1)
--(axis cs:0.387607663869858,1)
--(axis cs:0.364999443292618,0)
--(axis cs:0.342391222715378,2)
--(axis cs:0.319783002138138,0)
--(axis cs:0.297174781560898,1)
--(axis cs:0.274566560983658,1)
--(axis cs:0.251958347856998,4)
--(axis cs:0.229350134730339,2)
--(axis cs:0.206741914153099,2)
--(axis cs:0.184133693575859,1)
--(axis cs:0.161525472998619,3)
--(axis cs:0.138917252421379,3)
--(axis cs:0.116309028118849,0)
--(axis cs:0.0937008038163185,0)
--(axis cs:0.0710925832390785,0)
--(axis cs:0.0484843626618385,0)
--(axis cs:0.0258761416189373,0)
--(axis cs:0.00326792057603598,69)
--(axis cs:-0.0193403004668653,0)
--(axis cs:-0.0419485224410892,0)
--(axis cs:-0.0645567420870066,0)
--(axis cs:-0.0871649608016014,0)
--(axis cs:-0.109773181378841,0)
--(axis cs:-0.132381405681372,1)
--(axis cs:-0.154989629983902,1)
--(axis cs:-0.177597850561142,1)
--(axis cs:-0.200206071138382,2)
--(axis cs:-0.222814291715622,2)
--(axis cs:-0.245422512292862,3)
--(axis cs:-0.268030732870102,2)
--(axis cs:-0.290638953447342,0)
--(axis cs:-0.313247174024582,2)
--(axis cs:-0.335855394601822,2)
--(axis cs:-0.358463615179062,0)
--(axis cs:-0.381071835756302,0)
--(axis cs:-0.403680056333542,1)
--(axis cs:-0.426288276910782,1)
--(axis cs:-0.448896497488022,0)
--(axis cs:-0.471504718065262,0)
--(axis cs:-0.494112938642502,0)
--(axis cs:-0.516721159219742,0)
--(axis cs:-0.539329379796982,1)
--(axis cs:-0.561937600374222,0)
--(axis cs:-0.584545820951462,1)
--(axis cs:-0.607154041528702,0)
--(axis cs:-0.629762262105942,0)
--(axis cs:-0.652370482683182,0)
--(axis cs:-0.674978703260422,0)
--(axis cs:-0.697586923837662,0)
--(axis cs:-0.720195144414902,1)
--(axis cs:-0.742803364992142,0)
--(axis cs:-0.765411585569382,0)
--(axis cs:-0.788019806146622,0)
--(axis cs:-0.810628026723862,1)
--(axis cs:-0.833236247301102,1)
--(axis cs:-0.855844467878342,1)
--(axis cs:-0.878452688455582,1)
--(axis cs:-0.901060909032822,0)
--(axis cs:-0.923669129610062,0)
--(axis cs:-0.946277350187302,0)
--(axis cs:-0.968885570764542,1)
--(axis cs:-0.991493821144104,0)
--(axis cs:-1.01410204172134,0)
--(axis cs:-1.03671026229858,0)
--(axis cs:-1.05931848287582,0)
--(axis cs:-1.08192670345306,0)
--(axis cs:-1.1045349240303,0)
--(axis cs:-1.12714314460754,0)
--(axis cs:-1.14975136518478,0)
--(axis cs:-1.17235958576202,0)
--(axis cs:-1.19496780633926,1)
--(axis cs:-1.2175760269165,1)
--(axis cs:-1.24018424749374,0)
--(axis cs:-1.26279246807098,0)
--(axis cs:-1.28540068864822,1)
--(axis cs:-1.30800890922546,0)
--(axis cs:-1.3306171298027,0)
--(axis cs:-1.35322535037994,0)
--(axis cs:-1.37583357095718,1)
--(axis cs:-1.39844179153442,0)
--(axis cs:-1.42105001211166,0)
--(axis cs:-1.4436582326889,0)
--(axis cs:-1.46626645326614,1)
--(axis cs:-1.48887467384338,0)
--(axis cs:-1.51148289442062,0)
--(axis cs:-1.53409111499786,0)
--(axis cs:-1.5566993355751,0)
--(axis cs:-1.57930755615234,1)
--(axis cs:-1.60191577672958,1)
--(axis cs:-1.62452399730682,0)
--(axis cs:-1.64713221788406,0)
--(axis cs:-1.6697404384613,0)
--(axis cs:-1.69234865903854,1)
--(axis cs:-1.71495687961578,0)
--(axis cs:-1.73756510019302,0)
--(axis cs:-1.76017332077026,0)
--(axis cs:-1.7827815413475,0)
--(axis cs:-1.80538976192474,0)
--(axis cs:-1.82799798250198,0)
--(axis cs:-1.85060620307922,0)
--(axis cs:-1.87321442365646,0)
--(axis cs:-1.8958226442337,0)
--(axis cs:-1.91843086481094,0)
--(axis cs:-1.94103908538818,0)
--(axis cs:-1.96364730596542,0)
--(axis cs:-1.98625552654266,0)
--(axis cs:-2.0088637471199,0)
--(axis cs:-2.03147196769714,1)
--(axis cs:-2.05408024787903,0)
--(axis cs:-2.07668840885162,1)
--(axis cs:-2.09929656982422,0)
--(axis cs:-2.1219048500061,0)
--(axis cs:-2.14451313018799,0)
--(axis cs:-2.16712129116058,0)
--(axis cs:-2.18972945213318,0)
--(axis cs:-2.21233773231506,0)
--(axis cs:-2.23494601249695,0)
--(axis cs:-2.25755417346954,0)
--(axis cs:-2.28016233444214,0)
--(axis cs:-2.30277061462402,0)
--(axis cs:-2.32537889480591,0)
--(axis cs:-2.3479870557785,0)
--(axis cs:-2.3705952167511,0)
--(axis cs:-2.39320349693298,0)
--(axis cs:-2.41581177711487,0)
--(axis cs:-2.43841993808746,0)
--(axis cs:-2.46102809906006,0)
--(axis cs:-2.48363637924194,0)
--(axis cs:-2.50624465942383,0)
--(axis cs:-2.52885282039642,0)
--(axis cs:-2.55146098136902,0)
--(axis cs:-2.5740692615509,0)
--(axis cs:-2.59667754173279,0)
--(axis cs:-2.61928570270538,0)
--(axis cs:-2.64189386367798,0)
--(axis cs:-2.66450214385986,0)
--(axis cs:-2.68711042404175,0)
--(axis cs:-2.70971858501434,0)
--(axis cs:-2.73232674598694,1)
--(axis cs:-2.75493502616882,0)
--(axis cs:-2.77754330635071,0)
--(axis cs:-2.8001514673233,0)
--(axis cs:-2.8227596282959,0)
--(axis cs:-2.84536790847778,0)
--(axis cs:-2.86797618865967,0)
--(axis cs:-2.89058434963226,0)
--(axis cs:-2.91319251060486,0)
--(axis cs:-2.93580079078674,0)
--(axis cs:-2.95840907096863,0)
--(axis cs:-2.98101723194122,0)
--(axis cs:-3.00362539291382,0)
--(axis cs:-3.0262336730957,0)
--(axis cs:-3.04884195327759,0)
--(axis cs:-3.07145011425018,0)
--(axis cs:-3.09405827522278,0)
--(axis cs:-3.11666655540466,0)
--(axis cs:-3.13927483558655,0)
--(axis cs:-3.16188311576843,0)
--(axis cs:-3.18449127674103,0)
--(axis cs:-3.20709943771362,0)
--(axis cs:-3.22970771789551,0)
--(axis cs:-3.25231599807739,0)
--(axis cs:-3.27492415904999,0)
--(axis cs:-3.29753232002258,0)
--(axis cs:-3.32014060020447,0)
--(axis cs:-3.34274888038635,0)
--(axis cs:-3.36535704135895,0)
--(axis cs:-3.38796520233154,0)
--(axis cs:-3.41057348251343,0)
--(axis cs:-3.43318176269531,0)
--(axis cs:-3.45578992366791,0)
--(axis cs:-3.4783980846405,0)
--(axis cs:-3.50100636482239,0)
--(axis cs:-3.52361464500427,0)
--(axis cs:-3.54622280597687,0)
--(axis cs:-3.56883096694946,0)
--(axis cs:-3.59143924713135,0)
--(axis cs:-3.61404752731323,0)
--(axis cs:-3.63665568828583,0)
--(axis cs:-3.65926384925842,0)
--(axis cs:-3.68187212944031,0)
--cycle;

\addplot [color0, opacity=1.0]
table {%
-3.68187212944031 0
-3.65926384925842 0
-3.63665568828583 0
-3.61404752731323 0
-3.59143924713135 0
-3.56883096694946 0
-3.54622280597687 0
-3.52361464500427 0
-3.50100636482239 0
-3.4783980846405 0
-3.45578992366791 0
-3.43318176269531 0
-3.41057348251343 0
-3.38796520233154 0
-3.36535704135895 0
-3.34274888038635 0
-3.32014060020447 0
-3.29753232002258 0
-3.27492415904999 0
-3.25231599807739 0
-3.22970771789551 0
-3.20709943771362 0
-3.18449127674103 0
-3.16188311576843 0
-3.13927483558655 0
-3.11666655540466 0
-3.09405827522278 0
-3.07145011425018 0
-3.04884195327759 0
-3.0262336730957 0
-3.00362539291382 0
-2.98101723194122 0
-2.95840907096863 0
-2.93580079078674 0
-2.91319251060486 0
-2.89058434963226 0
-2.86797618865967 0
-2.84536790847778 0
-2.8227596282959 0
-2.8001514673233 0
-2.77754330635071 0
-2.75493502616882 0
-2.73232674598694 0
-2.70971858501434 0
-2.68711042404175 0
-2.66450214385986 0
-2.64189386367798 0
-2.61928570270538 0
-2.59667754173279 0
-2.5740692615509 0
-2.55146098136902 0
-2.52885282039642 0
-2.50624465942383 0
-2.48363637924194 0
-2.46102809906006 0
-2.43841993808746 0
-2.41581177711487 0
-2.39320349693298 0
-2.3705952167511 0
-2.3479870557785 0
-2.32537889480591 0
-2.30277061462402 0
-2.28016233444214 0
-2.25755417346954 0
-2.23494601249695 0
-2.21233773231506 0
-2.18972945213318 0
-2.16712129116058 0
-2.14451313018799 0
-2.1219048500061 0
-2.09929656982422 0
-2.07668840885162 0
-2.05408024787903 0
-2.03147196769714 0
-2.0088637471199 0
-1.98625552654266 0
-1.96364730596542 0
-1.94103908538818 0
-1.91843086481094 0
-1.8958226442337 0
-1.87321442365646 0
-1.85060620307922 0
-1.82799798250198 0
-1.80538976192474 0
-1.7827815413475 0
-1.76017332077026 0
-1.73756510019302 0
-1.71495687961578 0
-1.69234865903854 0
-1.6697404384613 0
-1.64713221788406 0
-1.62452399730682 0
-1.60191577672958 0
-1.57930755615234 0
-1.5566993355751 0
-1.53409111499786 0
-1.51148289442062 0
-1.48887467384338 0
-1.46626645326614 0
-1.4436582326889 0
-1.42105001211166 0
-1.39844179153442 0
-1.37583357095718 0
-1.35322535037994 0
-1.3306171298027 0
-1.30800890922546 0
-1.28540068864822 0
-1.26279246807098 0
-1.24018424749374 0
-1.2175760269165 0
-1.19496780633926 0
-1.17235958576202 0
-1.14975136518478 0
-1.12714314460754 0
-1.1045349240303 0
-1.08192670345306 0
-1.05931848287582 0
-1.03671026229858 0
-1.01410204172134 0
-0.991493821144104 0
-0.968885570764542 0
-0.946277350187302 0
-0.923669129610062 0
-0.901060909032822 0
-0.878452688455582 0
-0.855844467878342 0
-0.833236247301102 0
-0.810628026723862 0
-0.788019806146622 0
-0.765411585569382 0
-0.742803364992142 0
-0.720195144414902 0
-0.697586923837662 0
-0.674978703260422 0
-0.652370482683182 0
-0.629762262105942 0
-0.607154041528702 0
-0.584545820951462 0
-0.561937600374222 0
-0.539329379796982 0
-0.516721159219742 0
-0.494112938642502 0
-0.471504718065262 0
-0.448896497488022 0
-0.426288276910782 0
-0.403680056333542 0
-0.381071835756302 0
-0.358463615179062 0
-0.335855394601822 0
-0.313247174024582 0
-0.290638953447342 0
-0.268030732870102 0
-0.245422512292862 0
-0.222814291715622 0
-0.200206071138382 0
-0.177597850561142 0
-0.154989629983902 0
-0.132381405681372 0
-0.109773181378841 0
-0.0871649608016014 0
-0.0645567420870066 0
-0.0419485224410892 0
-0.0193403004668653 0
0.00326792057603598 0
0.0258761416189373 0
0.0484843626618385 0
0.0710925832390785 0
0.0937008038163185 0
0.116309028118849 0
0.138917252421379 0
0.161525472998619 0
0.184133693575859 0
0.206741914153099 0
0.229350134730339 0
0.251958347856998 0
0.274566560983658 0
0.297174781560898 0
0.319783002138138 0
0.342391222715378 0
0.364999443292618 0
0.387607663869858 0
0.410215899348259 0
0.43282413482666 0
0.4554323554039 0
0.47804057598114 0
0.500648781657219 0
0.523256987333298 0
0.545865207910538 0
0.568473428487778 0
0.591081649065018 0
0.613689869642258 0
0.636298090219498 0
0.658906310796738 0
0.681514531373978 0
0.704122751951218 0
0.726730972528458 0
0.749339193105698 0
0.771947413682938 0
0.794555634260178 0
0.817163854837418 0
0.839772075414658 0
0.862380295991898 0
0.884988516569138 0
0.907596737146378 0
0.930204957723618 0
0.952813178300858 0
0.975421398878098 0
0.998029619455338 0
1.0206378698349 0
1.04324609041214 0
1.06585431098938 0
1.08846253156662 0
1.11107075214386 0
1.1336789727211 0
1.15628719329834 0
1.17889541387558 0
1.20150363445282 0
1.22411185503006 0
1.2467200756073 0
1.26932829618454 0
1.29193651676178 0
1.31454473733902 0
1.33715295791626 0
1.3597611784935 0
1.38236939907074 0
1.40497761964798 0
1.42758584022522 0
1.45019406080246 0
1.4728022813797 0
1.49541050195694 0
1.51801872253418 0
1.54062694311142 0
1.56323516368866 0
1.5858433842659 0
1.60845160484314 0
1.63105982542038 0
1.65366804599762 0
1.67627626657486 0
1.6988844871521 0
1.72149270772934 0
1.74410092830658 0
1.76670914888382 0
1.78931736946106 0
1.8119255900383 0
1.83453381061554 0
1.85714203119278 0
1.87975025177002 0
1.90235847234726 0
1.9249666929245 0
1.94757491350174 0
1.97018313407898 0
1.99279141426086 0
2.01539957523346 0
2.03800773620605 0
2.06061601638794 0
2.08322429656982 0
2.10583245754242 0
2.12844061851501 0
2.1510488986969 0
2.17365717887878 0
2.19626533985138 0
2.21887350082397 0
2.24148178100586 0
2.26409006118774 0
2.28669822216034 0
2.30930638313293 0
2.33191466331482 0
2.3545229434967 0
2.3771311044693 0
2.39973926544189 0
2.42234754562378 0
2.44495582580566 0
2.46756398677826 0
2.49017214775085 0
2.51278042793274 0
2.53538870811462 0
2.55799698829651 0
2.5806051492691 0
2.6032133102417 0
2.62582159042358 0
2.64842987060547 0
2.67103803157806 0
2.69364619255066 0
2.71625447273254 0
2.73886275291443 0
2.76147091388702 0
2.78407907485962 0
2.8066873550415 0
2.82929563522339 0
2.85190379619598 0
2.87451195716858 0
2.89712023735046 0
2.91972851753235 0
2.94233667850494 0
2.96494483947754 0
2.98755311965942 0
3.01016139984131 0
3.0327695608139 0
3.0553777217865 0
3.07798600196838 0
};
\addplot [black, opacity=1.0]
table {%
-3.68187212944031 0
-3.65926384925842 0
-3.63665568828583 0
-3.61404752731323 0
-3.59143924713135 0
-3.56883096694946 0
-3.54622280597687 0
-3.52361464500427 0
-3.50100636482239 0
-3.4783980846405 0
-3.45578992366791 0
-3.43318176269531 0
-3.41057348251343 0
-3.38796520233154 0
-3.36535704135895 0
-3.34274888038635 0
-3.32014060020447 0
-3.29753232002258 0
-3.27492415904999 0
-3.25231599807739 0
-3.22970771789551 0
-3.20709943771362 0
-3.18449127674103 0
-3.16188311576843 0
-3.13927483558655 0
-3.11666655540466 0
-3.09405827522278 0
-3.07145011425018 0
-3.04884195327759 0
-3.0262336730957 0
-3.00362539291382 0
-2.98101723194122 0
-2.95840907096863 0
-2.93580079078674 0
-2.91319251060486 0
-2.89058434963226 0
-2.86797618865967 0
-2.84536790847778 0
-2.8227596282959 0
-2.8001514673233 0
-2.77754330635071 0
-2.75493502616882 0
-2.73232674598694 1
-2.70971858501434 0
-2.68711042404175 0
-2.66450214385986 0
-2.64189386367798 0
-2.61928570270538 0
-2.59667754173279 0
-2.5740692615509 0
-2.55146098136902 0
-2.52885282039642 0
-2.50624465942383 0
-2.48363637924194 0
-2.46102809906006 0
-2.43841993808746 0
-2.41581177711487 0
-2.39320349693298 0
-2.3705952167511 0
-2.3479870557785 0
-2.32537889480591 0
-2.30277061462402 0
-2.28016233444214 0
-2.25755417346954 0
-2.23494601249695 0
-2.21233773231506 0
-2.18972945213318 0
-2.16712129116058 0
-2.14451313018799 0
-2.1219048500061 0
-2.09929656982422 0
-2.07668840885162 1
-2.05408024787903 0
-2.03147196769714 1
-2.0088637471199 0
-1.98625552654266 0
-1.96364730596542 0
-1.94103908538818 0
-1.91843086481094 0
-1.8958226442337 0
-1.87321442365646 0
-1.85060620307922 0
-1.82799798250198 0
-1.80538976192474 0
-1.7827815413475 0
-1.76017332077026 0
-1.73756510019302 0
-1.71495687961578 0
-1.69234865903854 1
-1.6697404384613 0
-1.64713221788406 0
-1.62452399730682 0
-1.60191577672958 1
-1.57930755615234 1
-1.5566993355751 0
-1.53409111499786 0
-1.51148289442062 0
-1.48887467384338 0
-1.46626645326614 1
-1.4436582326889 0
-1.42105001211166 0
-1.39844179153442 0
-1.37583357095718 1
-1.35322535037994 0
-1.3306171298027 0
-1.30800890922546 0
-1.28540068864822 1
-1.26279246807098 0
-1.24018424749374 0
-1.2175760269165 1
-1.19496780633926 1
-1.17235958576202 0
-1.14975136518478 0
-1.12714314460754 0
-1.1045349240303 0
-1.08192670345306 0
-1.05931848287582 0
-1.03671026229858 0
-1.01410204172134 0
-0.991493821144104 0
-0.968885570764542 1
-0.946277350187302 0
-0.923669129610062 0
-0.901060909032822 0
-0.878452688455582 1
-0.855844467878342 1
-0.833236247301102 1
-0.810628026723862 1
-0.788019806146622 0
-0.765411585569382 0
-0.742803364992142 0
-0.720195144414902 1
-0.697586923837662 0
-0.674978703260422 0
-0.652370482683182 0
-0.629762262105942 0
-0.607154041528702 0
-0.584545820951462 1
-0.561937600374222 0
-0.539329379796982 1
-0.516721159219742 0
-0.494112938642502 0
-0.471504718065262 0
-0.448896497488022 0
-0.426288276910782 1
-0.403680056333542 1
-0.381071835756302 0
-0.358463615179062 0
-0.335855394601822 2
-0.313247174024582 2
-0.290638953447342 0
-0.268030732870102 2
-0.245422512292862 3
-0.222814291715622 2
-0.200206071138382 2
-0.177597850561142 1
-0.154989629983902 1
-0.132381405681372 1
-0.109773181378841 0
-0.0871649608016014 0
-0.0645567420870066 0
-0.0419485224410892 0
-0.0193403004668653 0
0.00326792057603598 69
0.0258761416189373 0
0.0484843626618385 0
0.0710925832390785 0
0.0937008038163185 0
0.116309028118849 0
0.138917252421379 3
0.161525472998619 3
0.184133693575859 1
0.206741914153099 2
0.229350134730339 2
0.251958347856998 4
0.274566560983658 1
0.297174781560898 1
0.319783002138138 0
0.342391222715378 2
0.364999443292618 0
0.387607663869858 1
0.410215899348259 1
0.43282413482666 0
0.4554323554039 1
0.47804057598114 2
0.500648781657219 1
0.523256987333298 0
0.545865207910538 0
0.568473428487778 0
0.591081649065018 1
0.613689869642258 0
0.636298090219498 1
0.658906310796738 0
0.681514531373978 0
0.704122751951218 1
0.726730972528458 0
0.749339193105698 1
0.771947413682938 0
0.794555634260178 1
0.817163854837418 0
0.839772075414658 0
0.862380295991898 0
0.884988516569138 1
0.907596737146378 0
0.930204957723618 0
0.952813178300858 0
0.975421398878098 0
0.998029619455338 0
1.0206378698349 0
1.04324609041214 0
1.06585431098938 0
1.08846253156662 0
1.11107075214386 0
1.1336789727211 0
1.15628719329834 0
1.17889541387558 0
1.20150363445282 0
1.22411185503006 1
1.2467200756073 0
1.26932829618454 0
1.29193651676178 2
1.31454473733902 0
1.33715295791626 0
1.3597611784935 0
1.38236939907074 0
1.40497761964798 0
1.42758584022522 1
1.45019406080246 0
1.4728022813797 0
1.49541050195694 0
1.51801872253418 0
1.54062694311142 0
1.56323516368866 0
1.5858433842659 1
1.60845160484314 0
1.63105982542038 0
1.65366804599762 0
1.67627626657486 0
1.6988844871521 0
1.72149270772934 0
1.74410092830658 0
1.76670914888382 0
1.78931736946106 0
1.8119255900383 0
1.83453381061554 0
1.85714203119278 0
1.87975025177002 0
1.90235847234726 0
1.9249666929245 0
1.94757491350174 0
1.97018313407898 0
1.99279141426086 0
2.01539957523346 1
2.03800773620605 0
2.06061601638794 0
2.08322429656982 0
2.10583245754242 0
2.12844061851501 1
2.1510488986969 0
2.17365717887878 0
2.19626533985138 0
2.21887350082397 0
2.24148178100586 0
2.26409006118774 0
2.28669822216034 0
2.30930638313293 0
2.33191466331482 0
2.3545229434967 0
2.3771311044693 0
2.39973926544189 0
2.42234754562378 0
2.44495582580566 0
2.46756398677826 0
2.49017214775085 0
2.51278042793274 0
2.53538870811462 0
2.55799698829651 0
2.5806051492691 0
2.6032133102417 0
2.62582159042358 0
2.64842987060547 0
2.67103803157806 0
2.69364619255066 0
2.71625447273254 0
2.73886275291443 0
2.76147091388702 0
2.78407907485962 0
2.8066873550415 0
2.82929563522339 0
2.85190379619598 0
2.87451195716858 0
2.89712023735046 0
2.91972851753235 0
2.94233667850494 0
2.96494483947754 0
2.98755311965942 0
3.01016139984131 0
3.0327695608139 0
3.0553777217865 0
3.07798600196838 0
};
\end{groupplot}

\begin{axis}[
tick align=outside,
tick pos=left,
title={convs.0.conv2d.weight},
x grid style={white!69.0196078431373!black},
xmin=-3.72944140434265, xmax=3.09533429145813,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{axis}

\end{tikzpicture}


==> comm_letter 5 2/tikz_figures/groups_1_new_nmse_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

\definecolor{burlywood253192134}{RGB}{253,192,134}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127201127}{RGB}{127,201,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise65190255}{RGB}{65,190,255}
\definecolor{silver190174212}{RGB}{190,174,212}
\definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}



\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.67, transform shape},
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.00001,0.99999999)},
  anchor=north west,
  draw=black
},
tick align=outside,
tick pos=left,
grid = major,
x grid style={white!89.0196078431373!black},
xlabel={${\norm{\hat{\vect{H}} - \vect{H}}_{\mathrm{F}}^2}/{\norm{\vect{H}}_{\mathrm{F}}^2}$~[dB]},
xmin=-24.4393087625504, xmax=-1.26252257823944,
xtick style={color=black},
y grid style={white!89.0196078431373!black},
ylabel={CDF(${\norm{\hat{\vect{H}} - \vect{H}}_{\mathrm{F}}^2}/{\norm{\vect{H}}_{\mathrm{F}}^2}$)~[dB]},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, color0, line width = 0.9pt]
table {%
-inf 0
-23.3858184814453 0.005
-18.9679546356201 0.01
-18.5722618103027 0.015
-18.266902923584 0.02
-18.0353374481201 0.025
-17.8684768676758 0.03
-17.704439163208 0.035
-17.5487823486328 0.04
-17.4381332397461 0.045
-17.3268737792969 0.05
-17.230489730835 0.055
-17.1577301025391 0.06
-17.0699863433838 0.065
-16.9982242584229 0.07
-16.9296875 0.075
-16.8595275878906 0.08
-16.7901039123535 0.085
-16.7279071807861 0.09
-16.6760101318359 0.095
-16.6186676025391 0.1
-16.5575504302979 0.105
-16.5071506500244 0.11
-16.4593868255615 0.115
-16.3981075286865 0.12
-16.3490447998047 0.125
-16.3096694946289 0.13
-16.2703704833984 0.135
-16.225212097168 0.14
-16.1818923950195 0.145
-16.1423645019531 0.15
-16.1059265136719 0.155
-16.0699806213379 0.16
-16.038272857666 0.165
-15.9846696853638 0.17
-15.9514675140381 0.175
-15.9133148193359 0.18
-15.8716716766357 0.185
-15.8360252380371 0.19
-15.8129386901855 0.195
-15.7794961929321 0.2
-15.7458295822144 0.205
-15.7111873626709 0.21
-15.6793270111084 0.215
-15.6563491821289 0.22
-15.6209087371826 0.225
-15.5882892608643 0.23
-15.5479774475098 0.235
-15.5219564437866 0.24
-15.4796266555786 0.245
-15.4513053894043 0.25
-15.4192695617676 0.255
-15.3889999389648 0.26
-15.3559532165527 0.265
-15.3300657272339 0.27
-15.30357837677 0.275
-15.2653827667236 0.28
-15.2342700958252 0.285
-15.192099571228 0.29
-15.1582260131836 0.295
-15.1327323913574 0.3
-15.1105823516846 0.305
-15.0697088241577 0.31
-15.0386066436768 0.315
-15.0130167007446 0.32
-14.9878196716309 0.325
-14.9549684524536 0.33
-14.9248838424683 0.335
-14.9001607894897 0.34
-14.8725690841675 0.345
-14.8413705825806 0.35
-14.8104133605957 0.355
-14.7817707061768 0.36
-14.757152557373 0.365
-14.7319364547729 0.37
-14.7070217132568 0.375
-14.6790227890015 0.38
-14.6470165252686 0.385
-14.6144733428955 0.39
-14.5831737518311 0.395
-14.5532236099243 0.4
-14.5244703292847 0.405
-14.499340057373 0.41
-14.4605751037598 0.415
-14.4249267578125 0.42
-14.4034652709961 0.425
-14.3813743591309 0.43
-14.3558616638184 0.435
-14.3347730636597 0.44
-14.3140134811401 0.445
-14.2938499450684 0.45
-14.263916015625 0.455
-14.2430267333984 0.46
-14.215931892395 0.465
-14.1877193450928 0.47
-14.1572208404541 0.475
-14.1270751953125 0.48
-14.0961685180664 0.485
-14.0782070159912 0.49
-14.0443210601807 0.495
-14.0204887390137 0.5
-13.9939556121826 0.505
-13.9696292877197 0.51
-13.9426136016846 0.515
-13.905460357666 0.52
-13.8701839447021 0.525
-13.8414716720581 0.53
-13.8100776672363 0.535
-13.7797536849976 0.54
-13.7498302459717 0.545
-13.7210760116577 0.55
-13.6929187774658 0.555
-13.6616659164429 0.56
-13.6373996734619 0.565
-13.6092290878296 0.57
-13.5707817077637 0.575
-13.5431470870972 0.58
-13.5010852813721 0.585
-13.4737396240234 0.59
-13.43421459198 0.595
-13.3935222625732 0.6
-13.3631496429443 0.605
-13.3350429534912 0.61
-13.2981052398682 0.615
-13.2636461257935 0.62
-13.2244415283203 0.625
-13.1911907196045 0.63
-13.1572322845459 0.635
-13.1254997253418 0.64
-13.099365234375 0.645
-13.0584125518799 0.65
-13.013219833374 0.655
-12.9718132019043 0.66
-12.931526184082 0.665
-12.8918266296387 0.67
-12.8573608398438 0.675
-12.8175811767578 0.68
-12.7666358947754 0.685
-12.716272354126 0.69
-12.6856412887573 0.695
-12.6365232467651 0.7
-12.5894584655762 0.705
-12.5491104125977 0.71
-12.4824733734131 0.715
-12.4233875274658 0.72
-12.3402137756348 0.725
-12.286226272583 0.73
-12.2315311431885 0.735
-12.1746501922607 0.74
-12.1140785217285 0.745
-12.0520696640015 0.75
-11.9882259368896 0.755
-11.9175548553467 0.76
-11.8571557998657 0.765
-11.7860689163208 0.77
-11.7355146408081 0.775
-11.656852722168 0.78
-11.5928316116333 0.785
-11.517915725708 0.79
-11.4240026473999 0.795
-11.3551616668701 0.8
-11.2721385955811 0.805
-11.193531036377 0.81
-11.1198949813843 0.815
-11.0374031066895 0.82
-10.9220676422119 0.825
-10.8208274841309 0.83
-10.7175979614258 0.835
-10.6427059173584 0.84
-10.5735673904419 0.845
-10.4855766296387 0.85
-10.3812456130981 0.855
-10.3057088851929 0.86
-10.2262268066406 0.865
-10.1307735443115 0.87
-10.0327310562134 0.875
-9.89926052093506 0.88
-9.74942302703857 0.885
-9.65064907073975 0.89
-9.53798866271973 0.895
-9.44879722595215 0.9
-9.35860252380371 0.905
-9.20447731018066 0.91
-9.05780029296875 0.915
-8.93231105804443 0.92
-8.79091167449951 0.925
-8.6028995513916 0.93
-8.43470478057861 0.935
-8.25929546356201 0.94
-8.11351871490479 0.945
-7.94074010848999 0.95
-7.75998878479004 0.955
-7.56974315643311 0.96
-7.29155445098877 0.965
-6.96723747253418 0.97
-6.64561176300049 0.975
-6.24439477920532 0.98
-5.72584390640259 0.985
-5.21712064743042 0.99
-4.53562068939209 0.995
-3.77191305160522 1
};
\addlegendentry{AE~\cite{vari2021a}, no quantiz.}
\addplot [thick, color0, dashed, line width = 1.1pt]
table {%
-inf 0
-23.2507362365723 0.005
-19.0556087493896 0.01
-18.5408248901367 0.015
-18.2588920593262 0.02
-18.026912689209 0.025
-17.8278293609619 0.03
-17.6945457458496 0.035
-17.5786380767822 0.04
-17.4246425628662 0.045
-17.3205680847168 0.05
-17.219482421875 0.055
-17.1388320922852 0.06
-17.0559005737305 0.065
-16.9851417541504 0.07
-16.9300632476807 0.075
-16.8643207550049 0.08
-16.7781372070312 0.085
-16.7127494812012 0.09
-16.6517562866211 0.095
-16.5866680145264 0.1
-16.5207653045654 0.105
-16.4751167297363 0.11
-16.4296627044678 0.115
-16.3859539031982 0.12
-16.3387718200684 0.125
-16.2911815643311 0.13
-16.2576713562012 0.135
-16.193639755249 0.14
-16.15576171875 0.145
-16.1096801757812 0.15
-16.0805511474609 0.155
-16.0373516082764 0.16
-15.9974393844604 0.165
-15.960883140564 0.17
-15.9247035980225 0.175
-15.8866291046143 0.18
-15.8501996994019 0.185
-15.8097562789917 0.19
-15.7856674194336 0.195
-15.7469615936279 0.2
-15.7166957855225 0.205
-15.6879787445068 0.21
-15.6632089614868 0.215
-15.6218681335449 0.22
-15.597375869751 0.225
-15.5649423599243 0.23
-15.5420188903809 0.235
-15.5003051757812 0.24
-15.4597473144531 0.245
-15.430890083313 0.25
-15.3926677703857 0.255
-15.3623008728027 0.26
-15.3245182037354 0.265
-15.2839584350586 0.27
-15.2575216293335 0.275
-15.2184200286865 0.28
-15.1854562759399 0.285
-15.1587295532227 0.29
-15.118218421936 0.295
-15.0953187942505 0.3
-15.0669813156128 0.305
-15.0374069213867 0.31
-15.0083808898926 0.315
-14.9801397323608 0.32
-14.949291229248 0.325
-14.917049407959 0.33
-14.887170791626 0.335
-14.8606548309326 0.34
-14.8367004394531 0.345
-14.8157730102539 0.35
-14.7787771224976 0.355
-14.7526836395264 0.36
-14.732985496521 0.365
-14.7050428390503 0.37
-14.6566371917725 0.375
-14.6235475540161 0.38
-14.597375869751 0.385
-14.5727615356445 0.39
-14.5336904525757 0.395
-14.5086841583252 0.4
-14.4849634170532 0.405
-14.4527397155762 0.41
-14.4263372421265 0.415
-14.3976879119873 0.42
-14.3748226165771 0.425
-14.3484344482422 0.43
-14.3248596191406 0.435
-14.3036317825317 0.44
-14.283839225769 0.445
-14.2602233886719 0.45
-14.2315683364868 0.455
-14.2043209075928 0.46
-14.178186416626 0.465
-14.153299331665 0.47
-14.1292819976807 0.475
-14.0875339508057 0.48
-14.0616321563721 0.485
-14.0299472808838 0.49
-14.0075216293335 0.495
-13.9815826416016 0.5
-13.9540185928345 0.505
-13.9317836761475 0.51
-13.8967304229736 0.515
-13.8635330200195 0.52
-13.8298625946045 0.525
-13.799277305603 0.53
-13.7729272842407 0.535
-13.7421569824219 0.54
-13.7174987792969 0.545
-13.6932992935181 0.55
-13.6604614257812 0.555
-13.6330137252808 0.56
-13.6047410964966 0.565
-13.5736894607544 0.57
-13.5381803512573 0.575
-13.4985179901123 0.58
-13.4675941467285 0.585
-13.4272842407227 0.59
-13.3893442153931 0.595
-13.3567790985107 0.6
-13.3202505111694 0.605
-13.2870874404907 0.61
-13.2494649887085 0.615
-13.2123613357544 0.62
-13.1753063201904 0.625
-13.136323928833 0.63
-13.1042518615723 0.635
-13.0762624740601 0.64
-13.0280160903931 0.645
-12.9973258972168 0.65
-12.9623975753784 0.655
-12.9182443618774 0.66
-12.8842926025391 0.665
-12.8505668640137 0.67
-12.8022594451904 0.675
-12.7548990249634 0.68
-12.7098541259766 0.685
-12.6622886657715 0.69
-12.6157140731812 0.695
-12.5600204467773 0.7
-12.509313583374 0.705
-12.4563970565796 0.71
-12.4149055480957 0.715
-12.3638772964478 0.72
-12.3033628463745 0.725
-12.2347965240479 0.73
-12.1886615753174 0.735
-12.1305313110352 0.74
-12.0646467208862 0.745
-12.0069456100464 0.75
-11.9535980224609 0.755
-11.8922443389893 0.76
-11.8147926330566 0.765
-11.7504463195801 0.77
-11.6894664764404 0.775
-11.5999240875244 0.78
-11.5234756469727 0.785
-11.4417171478271 0.79
-11.3913068771362 0.795
-11.3269271850586 0.8
-11.2330617904663 0.805
-11.1689805984497 0.81
-11.0949745178223 0.815
-11.016942024231 0.82
-10.9238681793213 0.825
-10.8043756484985 0.83
-10.6876392364502 0.835
-10.611533164978 0.84
-10.5243396759033 0.845
-10.4459972381592 0.85
-10.3317365646362 0.855
-10.2560567855835 0.86
-10.1713542938232 0.865
-10.0423383712769 0.87
-9.93431091308594 0.875
-9.81124114990234 0.88
-9.73551464080811 0.885
-9.61169242858887 0.89
-9.49424934387207 0.895
-9.40403175354004 0.9
-9.27488327026367 0.905
-9.13875484466553 0.91
-8.98980903625488 0.915
-8.85501766204834 0.92
-8.73525238037109 0.925
-8.54232597351074 0.93
-8.38220024108887 0.935
-8.18507957458496 0.94
-7.98198652267456 0.945
-7.8187141418457 0.95
-7.67066669464111 0.955
-7.46043968200684 0.96
-7.1930685043335 0.965
-6.91764116287231 0.97
-6.52692747116089 0.975
-6.23610210418701 0.98
-5.61727571487427 0.985
-5.16227674484253 0.99
-4.45169353485107 0.995
-3.6515326499939 1
};
\addlegendentry{ND, no quantiz.}
\addplot [thick, darkseagreen127201127, line width = 0.9pt]
table {%
-inf 0
-12.8575792312622 0.005
-11.4904069900513 0.01
-11.1941204071045 0.015
-11.0334959030151 0.02
-10.9238739013672 0.025
-10.8404674530029 0.03
-10.7492961883545 0.035
-10.6843042373657 0.04
-10.6079845428467 0.045
-10.5475101470947 0.05
-10.5056819915771 0.055
-10.4485054016113 0.06
-10.4033012390137 0.065
-10.3563117980957 0.07
-10.3203258514404 0.075
-10.2829275131226 0.08
-10.2571029663086 0.085
-10.2215089797974 0.09
-10.1809997558594 0.095
-10.1425457000732 0.1
-10.1089296340942 0.105
-10.0877046585083 0.11
-10.067892074585 0.115
-10.0374965667725 0.12
-10.0168886184692 0.125
-9.98723697662354 0.13
-9.96251487731934 0.135
-9.94307422637939 0.14
-9.91478443145752 0.145
-9.88786602020264 0.15
-9.86354732513428 0.155
-9.84079265594482 0.16
-9.82132530212402 0.165
-9.79499053955078 0.17
-9.77779102325439 0.175
-9.75787734985352 0.18
-9.73362064361572 0.185
-9.70969581604004 0.19
-9.69296169281006 0.195
-9.67463302612305 0.2
-9.65538215637207 0.205
-9.63875007629395 0.21
-9.62089157104492 0.215
-9.59925079345703 0.22
-9.58052825927734 0.225
-9.56450843811035 0.23
-9.54995536804199 0.235
-9.53463459014893 0.24
-9.51648807525635 0.245
-9.49479484558105 0.25
-9.48362445831299 0.255
-9.46786022186279 0.26
-9.45317459106445 0.265
-9.43848419189453 0.27
-9.42520427703857 0.275
-9.40834617614746 0.28
-9.38533592224121 0.285
-9.3647632598877 0.29
-9.34875679016113 0.295
-9.32961273193359 0.3
-9.31978416442871 0.305
-9.3041296005249 0.31
-9.2884693145752 0.315
-9.26327896118164 0.32
-9.25224685668945 0.325
-9.23465538024902 0.33
-9.22055053710938 0.335
-9.20896530151367 0.34
-9.19166851043701 0.345
-9.17690181732178 0.35
-9.16425132751465 0.355
-9.14645385742188 0.36
-9.12798023223877 0.365
-9.10989379882812 0.37
-9.09724998474121 0.375
-9.07959747314453 0.38
-9.06624412536621 0.385
-9.04899215698242 0.39
-9.03221988677979 0.395
-9.01059341430664 0.4
-8.99398040771484 0.405
-8.97995471954346 0.41
-8.96564674377441 0.415
-8.95047378540039 0.42
-8.93572616577148 0.425
-8.92192840576172 0.43
-8.90805339813232 0.435
-8.89190101623535 0.44
-8.87411975860596 0.445
-8.85536956787109 0.45
-8.84077644348145 0.455
-8.82796192169189 0.46
-8.81255531311035 0.465
-8.79512214660645 0.47
-8.77947902679443 0.475
-8.7672061920166 0.48
-8.74620532989502 0.485
-8.73900318145752 0.49
-8.72296905517578 0.495
-8.70891952514648 0.5
-8.69535636901855 0.505
-8.68048763275146 0.51
-8.66413497924805 0.515
-8.64599323272705 0.52
-8.62389183044434 0.525
-8.60704231262207 0.53
-8.59407806396484 0.535
-8.58117580413818 0.54
-8.56280517578125 0.545
-8.54282283782959 0.55
-8.52772331237793 0.555
-8.51053619384766 0.56
-8.49389934539795 0.565
-8.48070049285889 0.57
-8.46455478668213 0.575
-8.4414176940918 0.58
-8.41769599914551 0.585
-8.39889812469482 0.59
-8.38268280029297 0.595
-8.3619327545166 0.6
-8.34097480773926 0.605
-8.32417488098145 0.61
-8.30563163757324 0.615
-8.28077411651611 0.62
-8.25819969177246 0.625
-8.23600292205811 0.63
-8.21230792999268 0.635
-8.18625545501709 0.64
-8.16579055786133 0.645
-8.14632511138916 0.65
-8.12939834594727 0.655
-8.10380744934082 0.66
-8.08141899108887 0.665
-8.06033515930176 0.67
-8.03622055053711 0.675
-8.00321197509766 0.68
-7.97929763793945 0.685
-7.95524978637695 0.69
-7.93336915969849 0.695
-7.90586996078491 0.7
-7.87208032608032 0.705
-7.84530067443848 0.71
-7.82064390182495 0.715
-7.79284429550171 0.72
-7.76118469238281 0.725
-7.73144483566284 0.73
-7.70298910140991 0.735
-7.67570972442627 0.74
-7.64395713806152 0.745
-7.59750556945801 0.75
-7.562584400177 0.755
-7.53017854690552 0.76
-7.49701118469238 0.765
-7.47372722625732 0.77
-7.43320941925049 0.775
-7.4033374786377 0.78
-7.3615550994873 0.785
-7.32075500488281 0.79
-7.28374671936035 0.795
-7.23942852020264 0.8
-7.19195652008057 0.805
-7.137619972229 0.81
-7.09675359725952 0.815
-7.05372619628906 0.82
-7.01384735107422 0.825
-6.96883630752563 0.83
-6.93508338928223 0.835
-6.88405466079712 0.84
-6.84178447723389 0.845
-6.75942230224609 0.85
-6.71263885498047 0.855
-6.65462970733643 0.86
-6.60887432098389 0.865
-6.5558443069458 0.87
-6.49570751190186 0.875
-6.42683982849121 0.88
-6.38214778900146 0.885
-6.31985664367676 0.89
-6.25766468048096 0.895
-6.17069244384766 0.9
-6.07686567306519 0.905
-6.01031303405762 0.91
-5.92200756072998 0.915
-5.83582878112793 0.92
-5.76547622680664 0.925
-5.66819381713867 0.93
-5.54380130767822 0.935
-5.41862392425537 0.94
-5.31786251068115 0.945
-5.178053855896 0.95
-5.05212688446045 0.955
-4.89852619171143 0.96
-4.71851778030396 0.965
-4.52380609512329 0.97
-4.38606929779053 0.975
-4.10907936096191 0.98
-3.76451206207275 0.985
-3.43674755096436 0.99
-2.94147920608521 0.995
-2.31601285934448 1
};
\addlegendentry{AE~\cite{vari2021a}, B=512}
\addplot [thick, darkseagreen127201127, dashed, line width = 1.1pt]
table {%
-inf 0
-15.1732807159424 0.005
-13.5335178375244 0.01
-13.2384595870972 0.015
-13.0068817138672 0.02
-12.8794574737549 0.025
-12.7278051376343 0.03
-12.6443099975586 0.035
-12.5471134185791 0.04
-12.4595985412598 0.045
-12.3644771575928 0.05
-12.2939949035645 0.055
-12.2430191040039 0.06
-12.1986827850342 0.065
-12.1220169067383 0.07
-12.0777997970581 0.075
-12.0234794616699 0.08
-11.9677877426147 0.085
-11.9232501983643 0.09
-11.8815822601318 0.095
-11.8323755264282 0.1
-11.7830648422241 0.105
-11.7417345046997 0.11
-11.7017126083374 0.115
-11.6552867889404 0.12
-11.6165075302124 0.125
-11.5861301422119 0.13
-11.5588941574097 0.135
-11.5237350463867 0.14
-11.4900579452515 0.145
-11.4505434036255 0.15
-11.4188594818115 0.155
-11.3787326812744 0.16
-11.3368520736694 0.165
-11.303653717041 0.17
-11.2830018997192 0.175
-11.2585983276367 0.18
-11.2286033630371 0.185
-11.2001142501831 0.19
-11.1744318008423 0.195
-11.144832611084 0.2
-11.1189317703247 0.205
-11.0937395095825 0.21
-11.0709819793701 0.215
-11.0479974746704 0.22
-11.021746635437 0.225
-10.9950790405273 0.23
-10.9767780303955 0.235
-10.9512977600098 0.24
-10.9200820922852 0.245
-10.8927545547485 0.25
-10.8735380172729 0.255
-10.8516979217529 0.26
-10.8258399963379 0.265
-10.7982559204102 0.27
-10.7748327255249 0.275
-10.7563600540161 0.28
-10.7336626052856 0.285
-10.7082319259644 0.29
-10.680980682373 0.295
-10.6621541976929 0.3
-10.6470594406128 0.305
-10.6267499923706 0.31
-10.5946044921875 0.315
-10.5765399932861 0.32
-10.5507745742798 0.325
-10.5283308029175 0.33
-10.5108022689819 0.335
-10.4878053665161 0.34
-10.456732749939 0.345
-10.4366245269775 0.35
-10.415958404541 0.355
-10.3933200836182 0.36
-10.3704967498779 0.365
-10.3529529571533 0.37
-10.338339805603 0.375
-10.3127174377441 0.38
-10.292552947998 0.385
-10.2650680541992 0.39
-10.2461538314819 0.395
-10.2232189178467 0.4
-10.201135635376 0.405
-10.1840152740479 0.41
-10.1655559539795 0.415
-10.1483964920044 0.42
-10.1239061355591 0.425
-10.104362487793 0.43
-10.077844619751 0.435
-10.0543308258057 0.44
-10.0321207046509 0.445
-10.0062236785889 0.45
-9.98401260375977 0.455
-9.96292591094971 0.46
-9.93804550170898 0.465
-9.90320014953613 0.47
-9.88345146179199 0.475
-9.86374282836914 0.48
-9.84183216094971 0.485
-9.8205451965332 0.49
-9.79302024841309 0.495
-9.76804637908936 0.5
-9.74402236938477 0.505
-9.72214984893799 0.51
-9.70318126678467 0.515
-9.67833518981934 0.52
-9.64543628692627 0.525
-9.62269020080566 0.53
-9.60453605651855 0.535
-9.57142734527588 0.54
-9.54028606414795 0.545
-9.52020454406738 0.55
-9.4996223449707 0.555
-9.46762752532959 0.56
-9.44324970245361 0.565
-9.41677188873291 0.57
-9.38731670379639 0.575
-9.37084293365479 0.58
-9.34316158294678 0.585
-9.31367969512939 0.59
-9.28578567504883 0.595
-9.26058483123779 0.6
-9.23387908935547 0.605
-9.20880889892578 0.61
-9.18808650970459 0.615
-9.16009044647217 0.62
-9.13559532165527 0.625
-9.10661697387695 0.63
-9.08556747436523 0.635
-9.05456733703613 0.64
-9.02233695983887 0.645
-8.99124431610107 0.65
-8.95778274536133 0.655
-8.91887283325195 0.66
-8.88428783416748 0.665
-8.855637550354 0.67
-8.82438373565674 0.675
-8.79563140869141 0.68
-8.75879764556885 0.685
-8.73389625549316 0.69
-8.69995021820068 0.695
-8.66313552856445 0.7
-8.62893676757812 0.705
-8.58725357055664 0.71
-8.55050849914551 0.715
-8.51135063171387 0.72
-8.48609161376953 0.725
-8.43193626403809 0.73
-8.40680885314941 0.735
-8.364182472229 0.74
-8.31487560272217 0.745
-8.25567436218262 0.75
-8.21747207641602 0.755
-8.17435455322266 0.76
-8.12188529968262 0.765
-8.08383750915527 0.77
-8.03828811645508 0.775
-7.98165130615234 0.78
-7.94325399398804 0.785
-7.90192651748657 0.79
-7.8502459526062 0.795
-7.80781030654907 0.8
-7.7580828666687 0.805
-7.69950008392334 0.81
-7.63460397720337 0.815
-7.55706691741943 0.82
-7.51689910888672 0.825
-7.44166469573975 0.83
-7.37338352203369 0.835
-7.30838203430176 0.84
-7.23246479034424 0.845
-7.15845012664795 0.85
-7.082350730896 0.855
-7.00301361083984 0.86
-6.89604568481445 0.865
-6.82816076278687 0.87
-6.72410011291504 0.875
-6.64645957946777 0.88
-6.56234216690063 0.885
-6.46578788757324 0.89
-6.38496685028076 0.895
-6.30378723144531 0.9
-6.18148803710938 0.905
-6.08664560317993 0.91
-5.99563646316528 0.915
-5.91224431991577 0.92
-5.8160285949707 0.925
-5.68375635147095 0.93
-5.5557804107666 0.935
-5.43237924575806 0.94
-5.29228162765503 0.945
-5.11679410934448 0.95
-4.99317264556885 0.955
-4.8750057220459 0.96
-4.67371368408203 0.965
-4.51384592056274 0.97
-4.19730806350708 0.975
-3.95668411254883 0.98
-3.64224576950073 0.985
-3.31587767601013 0.99
-2.87511205673218 0.995
-2.33548617362976 1
};
\addlegendentry{ND, B=512}
\addplot [thick, silver190174212, line width = 0.9pt]
table {%
-inf 0
-17.4276714324951 0.005
-15.1841259002686 0.01
-14.8511257171631 0.015
-14.6915988922119 0.02
-14.5715770721436 0.025
-14.4311561584473 0.03
-14.3387613296509 0.035
-14.2448749542236 0.04
-14.1657428741455 0.045
-14.0997295379639 0.05
-14.0254344940186 0.055
-13.9759101867676 0.06
-13.9198389053345 0.065
-13.8458814620972 0.07
-13.7876625061035 0.075
-13.7350997924805 0.08
-13.6851558685303 0.085
-13.6508026123047 0.09
-13.6169834136963 0.095
-13.5607442855835 0.1
-13.5132904052734 0.105
-13.4812831878662 0.11
-13.4391679763794 0.115
-13.4023723602295 0.12
-13.3729734420776 0.125
-13.3385610580444 0.13
-13.2996253967285 0.135
-13.2731008529663 0.14
-13.2368173599243 0.145
-13.2121391296387 0.15
-13.1823234558105 0.155
-13.1600017547607 0.16
-13.1326961517334 0.165
-13.1100692749023 0.17
-13.067268371582 0.175
-13.0417633056641 0.18
-13.0163116455078 0.185
-12.9921007156372 0.19
-12.9713640213013 0.195
-12.9433355331421 0.2
-12.9202270507812 0.205
-12.8907432556152 0.21
-12.8648862838745 0.215
-12.8399934768677 0.22
-12.8251857757568 0.225
-12.8024425506592 0.23
-12.7825622558594 0.235
-12.7601852416992 0.24
-12.7381906509399 0.245
-12.718729019165 0.25
-12.6946849822998 0.255
-12.6696166992188 0.26
-12.6538028717041 0.265
-12.6298942565918 0.27
-12.6138505935669 0.275
-12.5931549072266 0.28
-12.5681552886963 0.285
-12.5429258346558 0.29
-12.5232877731323 0.295
-12.5076208114624 0.3
-12.4873561859131 0.305
-12.4669895172119 0.31
-12.4443740844727 0.315
-12.4209356307983 0.32
-12.3966503143311 0.325
-12.3787860870361 0.33
-12.3600559234619 0.335
-12.3405685424805 0.34
-12.3194017410278 0.345
-12.3006477355957 0.35
-12.2811813354492 0.355
-12.2626504898071 0.36
-12.245231628418 0.365
-12.2255697250366 0.37
-12.2038125991821 0.375
-12.1787967681885 0.38
-12.1617317199707 0.385
-12.1465396881104 0.39
-12.1296806335449 0.395
-12.1135387420654 0.4
-12.0922794342041 0.405
-12.0736484527588 0.41
-12.0506744384766 0.415
-12.0304307937622 0.42
-12.0105075836182 0.425
-11.9957618713379 0.43
-11.972728729248 0.435
-11.9479999542236 0.44
-11.9241952896118 0.445
-11.9048862457275 0.45
-11.8854990005493 0.455
-11.8704652786255 0.46
-11.8549957275391 0.465
-11.8389358520508 0.47
-11.820143699646 0.475
-11.797082901001 0.48
-11.7748441696167 0.485
-11.7546787261963 0.49
-11.729061126709 0.495
-11.7131128311157 0.5
-11.6925249099731 0.505
-11.6722888946533 0.51
-11.6478624343872 0.515
-11.6227245330811 0.52
-11.6019191741943 0.525
-11.5857563018799 0.53
-11.5614547729492 0.535
-11.5342130661011 0.54
-11.5117015838623 0.545
-11.4910802841187 0.55
-11.4673280715942 0.555
-11.4401807785034 0.56
-11.4192667007446 0.565
-11.3918609619141 0.57
-11.3698654174805 0.575
-11.3432731628418 0.58
-11.3126201629639 0.585
-11.280125617981 0.59
-11.2565784454346 0.595
-11.2290964126587 0.6
-11.2041473388672 0.605
-11.1830596923828 0.61
-11.1520433425903 0.615
-11.1273965835571 0.62
-11.1055583953857 0.625
-11.0779762268066 0.63
-11.04967212677 0.635
-11.0256748199463 0.64
-10.9973344802856 0.645
-10.9656143188477 0.65
-10.9341249465942 0.655
-10.9109315872192 0.66
-10.8641128540039 0.665
-10.833927154541 0.67
-10.8079795837402 0.675
-10.7650833129883 0.68
-10.7353687286377 0.685
-10.7027254104614 0.69
-10.6589469909668 0.695
-10.6228122711182 0.7
-10.5939044952393 0.705
-10.555459022522 0.71
-10.514744758606 0.715
-10.4818992614746 0.72
-10.4505243301392 0.725
-10.4058351516724 0.73
-10.3510141372681 0.735
-10.3018436431885 0.74
-10.2538681030273 0.745
-10.2130527496338 0.75
-10.1677417755127 0.755
-10.1305208206177 0.76
-10.0807523727417 0.765
-10.0539302825928 0.77
-10.0142574310303 0.775
-9.9517240524292 0.78
-9.89635944366455 0.785
-9.84898090362549 0.79
-9.79609298706055 0.795
-9.75684642791748 0.8
-9.65928840637207 0.805
-9.60279083251953 0.81
-9.53884315490723 0.815
-9.47939586639404 0.82
-9.42481136322021 0.825
-9.35838794708252 0.83
-9.27379703521729 0.835
-9.18234634399414 0.84
-9.12245178222656 0.845
-9.06827068328857 0.85
-8.98800563812256 0.855
-8.91161632537842 0.86
-8.83140754699707 0.865
-8.76270771026611 0.87
-8.69716835021973 0.875
-8.58213138580322 0.88
-8.46363925933838 0.885
-8.39591693878174 0.89
-8.28356456756592 0.895
-8.18198299407959 0.9
-8.08065319061279 0.905
-7.96791934967041 0.91
-7.86730718612671 0.915
-7.73685264587402 0.92
-7.61572074890137 0.925
-7.48087596893311 0.93
-7.38876628875732 0.935
-7.24989318847656 0.94
-7.11717176437378 0.945
-6.96500778198242 0.95
-6.74695587158203 0.955
-6.61350011825562 0.96
-6.37087059020996 0.965
-6.18147420883179 0.97
-5.80758762359619 0.975
-5.45463991165161 0.98
-5.01800918579102 0.985
-4.65761137008667 0.99
-4.04061365127563 0.995
-3.28639841079712 1
};
\addlegendentry{AE~\cite{vari2021a}, B=768}
\addplot [thick, silver190174212, dashed, line width = 1.1pt]
table {%
-inf 0
-17.6583232879639 0.005
-15.820818901062 0.01
-15.5317649841309 0.015
-15.2951889038086 0.02
-15.1010522842407 0.025
-14.9525461196899 0.03
-14.8346157073975 0.035
-14.7548198699951 0.04
-14.6876964569092 0.045
-14.6190690994263 0.05
-14.5408744812012 0.055
-14.4757509231567 0.06
-14.4144687652588 0.065
-14.357889175415 0.07
-14.2972650527954 0.075
-14.2426538467407 0.08
-14.2007865905762 0.085
-14.1583442687988 0.09
-14.0956878662109 0.095
-14.0530109405518 0.1
-14.0170116424561 0.105
-13.9727125167847 0.11
-13.9376831054688 0.115
-13.9079236984253 0.12
-13.8647947311401 0.125
-13.8256034851074 0.13
-13.789945602417 0.135
-13.7661247253418 0.14
-13.7251472473145 0.145
-13.7055435180664 0.15
-13.6737976074219 0.155
-13.6430892944336 0.16
-13.6232938766479 0.165
-13.5881977081299 0.17
-13.5538654327393 0.175
-13.5211353302002 0.18
-13.4919452667236 0.185
-13.4648504257202 0.19
-13.4265518188477 0.195
-13.3984451293945 0.2
-13.3755493164062 0.205
-13.3551969528198 0.21
-13.3299684524536 0.215
-13.2965574264526 0.22
-13.2598075866699 0.225
-13.2413206100464 0.23
-13.2140922546387 0.235
-13.1861295700073 0.24
-13.1507692337036 0.245
-13.1250619888306 0.25
-13.1042003631592 0.255
-13.0825986862183 0.26
-13.0586032867432 0.265
-13.0262422561646 0.27
-13.0015935897827 0.275
-12.9804048538208 0.28
-12.9542684555054 0.285
-12.9308567047119 0.29
-12.9047298431396 0.295
-12.8756189346313 0.3
-12.851095199585 0.305
-12.8311443328857 0.31
-12.8137264251709 0.315
-12.7934217453003 0.32
-12.7699489593506 0.325
-12.7421607971191 0.33
-12.7263641357422 0.335
-12.7040491104126 0.34
-12.6748132705688 0.345
-12.6620616912842 0.35
-12.6360034942627 0.355
-12.6186447143555 0.36
-12.588547706604 0.365
-12.5697460174561 0.37
-12.5416622161865 0.375
-12.5195837020874 0.38
-12.4981060028076 0.385
-12.4779853820801 0.39
-12.4557867050171 0.395
-12.4300956726074 0.4
-12.4090423583984 0.405
-12.3781595230103 0.41
-12.354663848877 0.415
-12.3299007415771 0.42
-12.31272315979 0.425
-12.2954349517822 0.43
-12.2736377716064 0.435
-12.2494268417358 0.44
-12.2266302108765 0.445
-12.1989936828613 0.45
-12.1716318130493 0.455
-12.1481237411499 0.46
-12.1236248016357 0.465
-12.1002635955811 0.47
-12.0759830474854 0.475
-12.0553874969482 0.48
-12.0384883880615 0.485
-12.0174207687378 0.49
-11.9933500289917 0.495
-11.9750709533691 0.5
-11.9501123428345 0.505
-11.9215030670166 0.51
-11.9020071029663 0.515
-11.8803300857544 0.52
-11.8587245941162 0.525
-11.8374290466309 0.53
-11.8133201599121 0.535
-11.7852401733398 0.54
-11.7574329376221 0.545
-11.7282981872559 0.55
-11.7038497924805 0.555
-11.6792602539062 0.56
-11.6430578231812 0.565
-11.6186695098877 0.57
-11.5899810791016 0.575
-11.5597133636475 0.58
-11.5361881256104 0.585
-11.4978141784668 0.59
-11.468282699585 0.595
-11.4426622390747 0.6
-11.4179744720459 0.605
-11.3925457000732 0.61
-11.3548736572266 0.615
-11.3238801956177 0.62
-11.2863368988037 0.625
-11.2620029449463 0.63
-11.2402687072754 0.635
-11.2054767608643 0.64
-11.1784954071045 0.645
-11.1489219665527 0.65
-11.1090135574341 0.655
-11.0723791122437 0.66
-11.025185585022 0.665
-11.0091152191162 0.67
-10.9603996276855 0.675
-10.9366474151611 0.68
-10.9019804000854 0.685
-10.8733577728271 0.69
-10.8359441757202 0.695
-10.8018283843994 0.7
-10.7654943466187 0.705
-10.7182769775391 0.71
-10.6688776016235 0.715
-10.6350631713867 0.72
-10.580265045166 0.725
-10.536919593811 0.73
-10.4983339309692 0.735
-10.4580726623535 0.74
-10.4055604934692 0.745
-10.3578081130981 0.75
-10.3042364120483 0.755
-10.2503795623779 0.76
-10.1880340576172 0.765
-10.140887260437 0.77
-10.1068458557129 0.775
-10.0587043762207 0.78
-9.99041175842285 0.785
-9.92745590209961 0.79
-9.86448097229004 0.795
-9.78475666046143 0.8
-9.73059844970703 0.805
-9.66826629638672 0.81
-9.61641120910645 0.815
-9.54997539520264 0.82
-9.49499320983887 0.825
-9.39811897277832 0.83
-9.33209609985352 0.835
-9.25616359710693 0.84
-9.17581558227539 0.845
-9.08979606628418 0.85
-9.01816940307617 0.855
-8.89526081085205 0.86
-8.7994499206543 0.865
-8.71461200714111 0.87
-8.62561130523682 0.875
-8.51378059387207 0.88
-8.45093727111816 0.885
-8.30741500854492 0.89
-8.20229625701904 0.895
-8.0956859588623 0.9
-7.98571062088013 0.905
-7.88640737533569 0.91
-7.75876140594482 0.915
-7.64672565460205 0.92
-7.54220962524414 0.925
-7.39752388000488 0.93
-7.24374723434448 0.935
-7.11857748031616 0.94
-6.95211172103882 0.945
-6.81332302093506 0.95
-6.67062044143677 0.955
-6.43893337249756 0.96
-6.25423717498779 0.965
-5.93900394439697 0.97
-5.68525075912476 0.975
-5.29593706130981 0.98
-4.95076751708984 0.985
-4.51428747177124 0.99
-3.92696404457092 0.995
-3.25667023658752 1
};
\addlegendentry{ND, B=768}
\addplot [thick, burlywood253192134, line width = 0.9pt]
table {%
-inf 0
-20.6654586791992 0.005
-17.5177783966064 0.01
-17.1640205383301 0.015
-16.8658657073975 0.02
-16.7163848876953 0.025
-16.5099925994873 0.03
-16.3975200653076 0.035
-16.2861518859863 0.04
-16.1660938262939 0.045
-16.0784454345703 0.05
-16.009693145752 0.055
-15.955638885498 0.06
-15.8755578994751 0.065
-15.8052644729614 0.07
-15.7533645629883 0.075
-15.6914291381836 0.08
-15.6453399658203 0.085
-15.5922069549561 0.09
-15.5403423309326 0.095
-15.477952003479 0.1
-15.4246988296509 0.105
-15.3854732513428 0.11
-15.3452167510986 0.115
-15.3100957870483 0.12
-15.2763977050781 0.125
-15.2471370697021 0.13
-15.1947345733643 0.135
-15.1594257354736 0.14
-15.1204433441162 0.145
-15.0818901062012 0.15
-15.0398626327515 0.155
-15.005823135376 0.16
-14.9783630371094 0.165
-14.9425497055054 0.17
-14.9081230163574 0.175
-14.8745241165161 0.18
-14.8517179489136 0.185
-14.8223552703857 0.19
-14.7974834442139 0.195
-14.7701854705811 0.2
-14.7389965057373 0.205
-14.7106065750122 0.21
-14.6757650375366 0.215
-14.6490287780762 0.22
-14.6238117218018 0.225
-14.600396156311 0.23
-14.5705585479736 0.235
-14.5431346893311 0.24
-14.514760017395 0.245
-14.4935493469238 0.25
-14.4588661193848 0.255
-14.4267606735229 0.26
-14.3968000411987 0.265
-14.3597078323364 0.27
-14.3362331390381 0.275
-14.3039302825928 0.28
-14.2817840576172 0.285
-14.2631139755249 0.29
-14.2327032089233 0.295
-14.2019367218018 0.3
-14.1806488037109 0.305
-14.1569852828979 0.31
-14.131965637207 0.315
-14.110652923584 0.32
-14.085542678833 0.325
-14.0626544952393 0.33
-14.0464925765991 0.335
-14.0235185623169 0.34
-13.999979019165 0.345
-13.9735116958618 0.35
-13.9537668228149 0.355
-13.9329137802124 0.36
-13.9078226089478 0.365
-13.8861351013184 0.37
-13.8622817993164 0.375
-13.8366785049438 0.38
-13.8018665313721 0.385
-13.7739696502686 0.39
-13.7551593780518 0.395
-13.7325763702393 0.4
-13.7048063278198 0.405
-13.6802663803101 0.41
-13.6605167388916 0.415
-13.625807762146 0.42
-13.5887632369995 0.425
-13.5674276351929 0.43
-13.5536556243896 0.435
-13.5368900299072 0.44
-13.5130577087402 0.445
-13.4854364395142 0.45
-13.4629516601562 0.455
-13.4406929016113 0.46
-13.4195251464844 0.465
-13.39586353302 0.47
-13.3698568344116 0.475
-13.3494873046875 0.48
-13.3167667388916 0.485
-13.2842750549316 0.49
-13.2529592514038 0.495
-13.2303333282471 0.5
-13.212947845459 0.505
-13.1933546066284 0.51
-13.171236038208 0.515
-13.1486978530884 0.52
-13.1211957931519 0.525
-13.0889472961426 0.53
-13.0642776489258 0.535
-13.0381536483765 0.54
-13.0185165405273 0.545
-12.9977359771729 0.55
-12.9674301147461 0.555
-12.9353322982788 0.56
-12.9123678207397 0.565
-12.8774814605713 0.57
-12.8416328430176 0.575
-12.8121929168701 0.58
-12.7856197357178 0.585
-12.7541551589966 0.59
-12.7289600372314 0.595
-12.6939296722412 0.6
-12.6677322387695 0.605
-12.6299848556519 0.61
-12.5980577468872 0.615
-12.5675477981567 0.62
-12.5403966903687 0.625
-12.5036869049072 0.63
-12.4774913787842 0.635
-12.4424085617065 0.64
-12.412130355835 0.645
-12.3819265365601 0.65
-12.3394374847412 0.655
-12.3115396499634 0.66
-12.2696228027344 0.665
-12.2298393249512 0.67
-12.1749782562256 0.675
-12.1385850906372 0.68
-12.0999603271484 0.685
-12.0632400512695 0.69
-12.0214986801147 0.695
-11.9760847091675 0.7
-11.9271669387817 0.705
-11.8801555633545 0.71
-11.829683303833 0.715
-11.7897491455078 0.72
-11.7473077774048 0.725
-11.6962776184082 0.73
-11.6362771987915 0.735
-11.5951242446899 0.74
-11.5303058624268 0.745
-11.4815464019775 0.75
-11.4020309448242 0.755
-11.3563423156738 0.76
-11.3035907745361 0.765
-11.2471027374268 0.77
-11.1849012374878 0.775
-11.1176347732544 0.78
-11.0683937072754 0.785
-11.0001649856567 0.79
-10.920316696167 0.795
-10.8474674224854 0.8
-10.7510604858398 0.805
-10.7034158706665 0.81
-10.6199464797974 0.815
-10.5345935821533 0.82
-10.4231510162354 0.825
-10.3710098266602 0.83
-10.280912399292 0.835
-10.1973829269409 0.84
-10.1205787658691 0.845
-10.0528011322021 0.85
-9.97948741912842 0.855
-9.89543533325195 0.86
-9.82187271118164 0.865
-9.7073917388916 0.87
-9.62018203735352 0.875
-9.48043441772461 0.88
-9.35263156890869 0.885
-9.27169704437256 0.89
-9.18099784851074 0.895
-9.03842067718506 0.9
-8.89030075073242 0.905
-8.80382537841797 0.91
-8.66430759429932 0.915
-8.55612277984619 0.92
-8.42269420623779 0.925
-8.28262424468994 0.93
-8.1327953338623 0.935
-7.97690868377686 0.94
-7.80998611450195 0.945
-7.67189741134644 0.95
-7.47637701034546 0.955
-7.24666357040405 0.96
-7.05093431472778 0.965
-6.73514604568481 0.97
-6.41840505599976 0.975
-6.02737617492676 0.98
-5.57688045501709 0.985
-5.09897756576538 0.99
-4.41247940063477 0.995
-3.62999176979065 1
};
\addlegendentry{AE~\cite{vari2021a}, B=1024}
\addplot [thick, burlywood253192134, dashed, line width = 1.1pt]
table {%
-inf 0
-20.1240119934082 0.005
-17.8910102844238 0.01
-17.3443145751953 0.015
-17.0069046020508 0.02
-16.8303089141846 0.025
-16.7190818786621 0.03
-16.5932064056396 0.035
-16.4748210906982 0.04
-16.374532699585 0.045
-16.2884521484375 0.05
-16.2108249664307 0.055
-16.1504707336426 0.06
-16.1123390197754 0.065
-16.0326404571533 0.07
-15.9403219223022 0.075
-15.8467435836792 0.08
-15.8069705963135 0.085
-15.763144493103 0.09
-15.7205018997192 0.095
-15.6645221710205 0.1
-15.6287202835083 0.105
-15.5807342529297 0.11
-15.5201196670532 0.115
-15.4708881378174 0.12
-15.4299869537354 0.125
-15.3960647583008 0.13
-15.3606243133545 0.135
-15.3167419433594 0.14
-15.2811708450317 0.145
-15.2525672912598 0.15
-15.1960420608521 0.155
-15.1753606796265 0.16
-15.1475915908813 0.165
-15.1071681976318 0.17
-15.0733518600464 0.175
-15.0392799377441 0.18
-15.0131368637085 0.185
-14.978009223938 0.19
-14.9418630599976 0.195
-14.9096822738647 0.2
-14.8869953155518 0.205
-14.8538675308228 0.21
-14.8219289779663 0.215
-14.7934160232544 0.22
-14.7669982910156 0.225
-14.7352132797241 0.23
-14.7063980102539 0.235
-14.6768569946289 0.24
-14.6434125900269 0.245
-14.6025562286377 0.25
-14.5767841339111 0.255
-14.5577201843262 0.26
-14.5248699188232 0.265
-14.4996814727783 0.27
-14.4728221893311 0.275
-14.4481267929077 0.28
-14.4186735153198 0.285
-14.3876647949219 0.29
-14.3595323562622 0.295
-14.3337926864624 0.3
-14.3109874725342 0.305
-14.2778759002686 0.31
-14.2461452484131 0.315
-14.2229900360107 0.32
-14.1970052719116 0.325
-14.1624393463135 0.33
-14.12424659729 0.335
-14.0940771102905 0.34
-14.0744352340698 0.345
-14.0468864440918 0.35
-14.0160732269287 0.355
-13.9924240112305 0.36
-13.9651584625244 0.365
-13.9405717849731 0.37
-13.9179277420044 0.375
-13.8928232192993 0.38
-13.8721857070923 0.385
-13.8484716415405 0.39
-13.8294134140015 0.395
-13.8022794723511 0.4
-13.7683439254761 0.405
-13.744556427002 0.41
-13.7220668792725 0.415
-13.6927852630615 0.42
-13.6753282546997 0.425
-13.6538391113281 0.43
-13.6308612823486 0.435
-13.6138973236084 0.44
-13.5877275466919 0.445
-13.5539970397949 0.45
-13.5288600921631 0.455
-13.5017595291138 0.46
-13.4800901412964 0.465
-13.4612712860107 0.47
-13.435378074646 0.475
-13.4083385467529 0.48
-13.3686962127686 0.485
-13.3388414382935 0.49
-13.3150825500488 0.495
-13.2924928665161 0.5
-13.2700881958008 0.505
-13.2472429275513 0.51
-13.2193746566772 0.515
-13.1932048797607 0.52
-13.1669816970825 0.525
-13.1363792419434 0.53
-13.1142988204956 0.535
-13.0943698883057 0.54
-13.0552673339844 0.545
-13.0268402099609 0.55
-13.0063228607178 0.555
-12.9743013381958 0.56
-12.9486846923828 0.565
-12.9169187545776 0.57
-12.8903379440308 0.575
-12.8602809906006 0.58
-12.8160467147827 0.585
-12.7884960174561 0.59
-12.7645435333252 0.595
-12.7379417419434 0.6
-12.7097787857056 0.605
-12.6749725341797 0.61
-12.6455535888672 0.615
-12.5963726043701 0.62
-12.5635766983032 0.625
-12.5213384628296 0.63
-12.4817962646484 0.635
-12.4457740783691 0.64
-12.4148359298706 0.645
-12.3729028701782 0.65
-12.3466482162476 0.655
-12.3097696304321 0.66
-12.2772369384766 0.665
-12.2206583023071 0.67
-12.1887731552124 0.675
-12.1432199478149 0.68
-12.1109771728516 0.685
-12.0774478912354 0.69
-12.0352659225464 0.695
-11.9935188293457 0.7
-11.9481992721558 0.705
-11.9155979156494 0.71
-11.8592500686646 0.715
-11.8052768707275 0.72
-11.7396507263184 0.725
-11.7014636993408 0.73
-11.6621112823486 0.735
-11.6001787185669 0.74
-11.5578441619873 0.745
-11.4851942062378 0.75
-11.4331035614014 0.755
-11.3761329650879 0.76
-11.3183288574219 0.765
-11.2239532470703 0.77
-11.1640453338623 0.775
-11.0877027511597 0.78
-11.0408821105957 0.785
-10.9796915054321 0.79
-10.913646697998 0.795
-10.8520841598511 0.8
-10.7888689041138 0.805
-10.6963500976562 0.81
-10.6153573989868 0.815
-10.5318241119385 0.82
-10.4515027999878 0.825
-10.3457403182983 0.83
-10.2835102081299 0.835
-10.1881771087646 0.84
-10.0876960754395 0.845
-10.0212717056274 0.85
-9.94650077819824 0.855
-9.84386920928955 0.86
-9.7442626953125 0.865
-9.61091613769531 0.87
-9.51939105987549 0.875
-9.44195652008057 0.88
-9.30530738830566 0.885
-9.20701026916504 0.89
-9.0947904586792 0.895
-8.99923229217529 0.9
-8.82984256744385 0.905
-8.70573997497559 0.91
-8.57027053833008 0.915
-8.46138381958008 0.92
-8.3282585144043 0.925
-8.15821647644043 0.93
-8.06751441955566 0.935
-7.90097045898438 0.94
-7.70677661895752 0.945
-7.53704118728638 0.95
-7.36417007446289 0.955
-7.16732597351074 0.96
-6.87732887268066 0.965
-6.64145565032959 0.97
-6.30952930450439 0.975
-5.98495769500732 0.98
-5.38055467605591 0.985
-4.94198131561279 0.99
-4.34990453720093 0.995
-3.5358259677887 1
};
\addlegendentry{ND, B=1024}
\addplot [thick, darkseagreen127201127, dotted, line width = 1.3pt]
table {%
-inf 0
-18.5873012542725 0.005
-16.3953800201416 0.01
-15.9997406005859 0.015
-15.7252740859985 0.02
-15.5503215789795 0.025
-15.3852615356445 0.03
-15.2682342529297 0.035
-15.155689239502 0.04
-15.0673198699951 0.045
-14.9693822860718 0.05
-14.8919258117676 0.055
-14.8018941879272 0.06
-14.734281539917 0.065
-14.6477308273315 0.07
-14.5562057495117 0.075
-14.4991216659546 0.08
-14.4418516159058 0.085
-14.3907871246338 0.09
-14.3324766159058 0.095
-14.2774257659912 0.1
-14.2070293426514 0.105
-14.1507043838501 0.11
-14.1058673858643 0.115
-14.0605144500732 0.12
-14.0133857727051 0.125
-13.9737405776978 0.13
-13.9333896636963 0.135
-13.8808012008667 0.14
-13.8523540496826 0.145
-13.8096828460693 0.15
-13.7713804244995 0.155
-13.7347373962402 0.16
-13.690860748291 0.165
-13.6557874679565 0.17
-13.6126432418823 0.175
-13.5781211853027 0.18
-13.5325489044189 0.185
-13.5070114135742 0.19
-13.4657325744629 0.195
-13.4327306747437 0.2
-13.4026203155518 0.205
-13.3687210083008 0.21
-13.3418235778809 0.215
-13.3097763061523 0.22
-13.2740125656128 0.225
-13.2427368164062 0.23
-13.2097969055176 0.235
-13.1703939437866 0.24
-13.1343326568604 0.245
-13.1086626052856 0.25
-13.0723810195923 0.255
-13.0401754379272 0.26
-13.0110750198364 0.265
-12.971173286438 0.27
-12.9380397796631 0.275
-12.9072580337524 0.28
-12.8832483291626 0.285
-12.8464450836182 0.29
-12.8221969604492 0.295
-12.7915296554565 0.3
-12.7708444595337 0.305
-12.7389135360718 0.31
-12.6977596282959 0.315
-12.6556692123413 0.32
-12.6221370697021 0.325
-12.5855073928833 0.33
-12.5514116287231 0.335
-12.5281820297241 0.34
-12.4965839385986 0.345
-12.4715242385864 0.35
-12.4371662139893 0.355
-12.4077215194702 0.36
-12.3727245330811 0.365
-12.3381338119507 0.37
-12.313871383667 0.375
-12.2904062271118 0.38
-12.264386177063 0.385
-12.2334766387939 0.39
-12.1986303329468 0.395
-12.1778945922852 0.4
-12.1528806686401 0.405
-12.1181354522705 0.41
-12.0841398239136 0.415
-12.0612945556641 0.42
-12.0248374938965 0.425
-12.0038022994995 0.43
-11.9792947769165 0.435
-11.9506454467773 0.44
-11.9201107025146 0.445
-11.8888006210327 0.45
-11.8577489852905 0.455
-11.8238019943237 0.46
-11.7848958969116 0.465
-11.7565832138062 0.47
-11.7319250106812 0.475
-11.7014360427856 0.48
-11.6680536270142 0.485
-11.6411666870117 0.49
-11.5950021743774 0.495
-11.5661420822144 0.5
-11.5360527038574 0.505
-11.4967575073242 0.51
-11.4568281173706 0.515
-11.4254751205444 0.52
-11.3877248764038 0.525
-11.3591470718384 0.53
-11.3298244476318 0.535
-11.2761783599854 0.54
-11.235785484314 0.545
-11.1955966949463 0.55
-11.1626682281494 0.555
-11.1323747634888 0.56
-11.1020584106445 0.565
-11.0629501342773 0.57
-11.0234823226929 0.575
-10.978569984436 0.58
-10.9295463562012 0.585
-10.8863410949707 0.59
-10.8475828170776 0.595
-10.8039035797119 0.6
-10.7651147842407 0.605
-10.7143630981445 0.61
-10.6724977493286 0.615
-10.6325092315674 0.62
-10.5867481231689 0.625
-10.5294914245605 0.63
-10.4721145629883 0.635
-10.4252862930298 0.64
-10.3751182556152 0.645
-10.3172311782837 0.65
-10.2623119354248 0.655
-10.2251071929932 0.66
-10.1783561706543 0.665
-10.1378803253174 0.67
-10.0969905853271 0.675
-10.0555477142334 0.68
-10.016375541687 0.685
-9.95905780792236 0.69
-9.91597747802734 0.695
-9.87329769134521 0.7
-9.82663917541504 0.705
-9.77883052825928 0.71
-9.72100830078125 0.715
-9.67443084716797 0.72
-9.62513828277588 0.725
-9.58445930480957 0.73
-9.5264139175415 0.735
-9.4810619354248 0.74
-9.41484069824219 0.745
-9.37261962890625 0.75
-9.31408500671387 0.755
-9.25933837890625 0.76
-9.18456172943115 0.765
-9.12583637237549 0.77
-9.06521034240723 0.775
-9.01144123077393 0.78
-8.95757389068604 0.785
-8.89418506622314 0.79
-8.82490253448486 0.795
-8.76105690002441 0.8
-8.69203948974609 0.805
-8.62478923797607 0.81
-8.55675792694092 0.815
-8.47976303100586 0.82
-8.40416431427002 0.825
-8.3202018737793 0.83
-8.24838924407959 0.835
-8.18266296386719 0.84
-8.104905128479 0.845
-8.02889156341553 0.85
-7.94414567947388 0.855
-7.86449432373047 0.86
-7.80076503753662 0.865
-7.69940567016602 0.87
-7.60584592819214 0.875
-7.48550033569336 0.88
-7.38792943954468 0.885
-7.26576280593872 0.89
-7.15101432800293 0.895
-7.08025693893433 0.9
-6.96991443634033 0.905
-6.87216758728027 0.91
-6.75044012069702 0.915
-6.66671085357666 0.92
-6.56591463088989 0.925
-6.47286701202393 0.93
-6.36983871459961 0.935
-6.20870113372803 0.94
-6.05576705932617 0.945
-5.95515441894531 0.95
-5.78432655334473 0.955
-5.54810476303101 0.96
-5.32312822341919 0.965
-5.12206745147705 0.97
-4.90697002410889 0.975
-4.59045791625977 0.98
-4.22717046737671 0.985
-3.78177285194397 0.99
-3.21579217910767 0.995
-2.70954561233521 1
};
\addlegendentry{VQ-VAE, B=512}
\addplot [thick, silver190174212, dotted, line width = 1.3pt]
table {%
-inf 0
-20.0255088806152 0.005
-17.3858470916748 0.01
-17.0085735321045 0.015
-16.7650337219238 0.02
-16.5556259155273 0.025
-16.3970966339111 0.03
-16.2831287384033 0.035
-16.1629447937012 0.04
-16.0477561950684 0.045
-15.9498300552368 0.05
-15.8825254440308 0.055
-15.7999696731567 0.06
-15.7381200790405 0.065
-15.6603574752808 0.07
-15.5919351577759 0.075
-15.532488822937 0.08
-15.4704246520996 0.085
-15.4181537628174 0.09
-15.3595294952393 0.095
-15.3007888793945 0.1
-15.2313718795776 0.105
-15.1821241378784 0.11
-15.1376066207886 0.115
-15.1045017242432 0.12
-15.0584812164307 0.125
-15.0274295806885 0.13
-14.9954833984375 0.135
-14.9408674240112 0.14
-14.9045486450195 0.145
-14.8702802658081 0.15
-14.8371524810791 0.155
-14.7969331741333 0.16
-14.7582607269287 0.165
-14.7184362411499 0.17
-14.6647605895996 0.175
-14.6354637145996 0.18
-14.5986824035645 0.185
-14.5675983428955 0.19
-14.5350208282471 0.195
-14.5088109970093 0.2
-14.4882001876831 0.205
-14.4566173553467 0.21
-14.4303817749023 0.215
-14.4001274108887 0.22
-14.3659696578979 0.225
-14.3390712738037 0.23
-14.2996959686279 0.235
-14.2646455764771 0.24
-14.2370834350586 0.245
-14.2057800292969 0.25
-14.1721105575562 0.255
-14.1419734954834 0.26
-14.1177101135254 0.265
-14.0917863845825 0.27
-14.0579319000244 0.275
-14.0242977142334 0.28
-13.9914846420288 0.285
-13.9678106307983 0.29
-13.9408292770386 0.295
-13.9079370498657 0.3
-13.8881549835205 0.305
-13.8645153045654 0.31
-13.8408174514771 0.315
-13.8075351715088 0.32
-13.7836723327637 0.325
-13.7603855133057 0.33
-13.7276411056519 0.335
-13.6864147186279 0.34
-13.658561706543 0.345
-13.6326837539673 0.35
-13.6056804656982 0.355
-13.5757741928101 0.36
-13.5513591766357 0.365
-13.5203123092651 0.37
-13.4997005462646 0.375
-13.4734811782837 0.38
-13.4487142562866 0.385
-13.4285650253296 0.39
-13.4056587219238 0.395
-13.3852424621582 0.4
-13.3540487289429 0.405
-13.3361148834229 0.41
-13.3125114440918 0.415
-13.284649848938 0.42
-13.2671966552734 0.425
-13.2390213012695 0.43
-13.2190322875977 0.435
-13.1920223236084 0.44
-13.1634426116943 0.445
-13.1403675079346 0.45
-13.1100549697876 0.455
-13.0896577835083 0.46
-13.0632858276367 0.465
-13.0294151306152 0.47
-13.0076608657837 0.475
-12.9819669723511 0.48
-12.9520511627197 0.485
-12.9295740127563 0.49
-12.9071140289307 0.495
-12.8746137619019 0.5
-12.8440580368042 0.505
-12.8134822845459 0.51
-12.7921371459961 0.515
-12.7646675109863 0.52
-12.7344989776611 0.525
-12.7156496047974 0.53
-12.6861743927002 0.535
-12.6464939117432 0.54
-12.6135444641113 0.545
-12.5831336975098 0.55
-12.5543098449707 0.555
-12.5274314880371 0.56
-12.5034465789795 0.565
-12.4612436294556 0.57
-12.4367637634277 0.575
-12.3977642059326 0.58
-12.3677444458008 0.585
-12.3399267196655 0.59
-12.3069438934326 0.595
-12.274751663208 0.6
-12.2454986572266 0.605
-12.2227478027344 0.61
-12.1798982620239 0.615
-12.1514911651611 0.62
-12.1128730773926 0.625
-12.0665693283081 0.63
-12.034836769104 0.635
-12.0136213302612 0.64
-11.9737129211426 0.645
-11.9283199310303 0.65
-11.8962173461914 0.655
-11.8592882156372 0.66
-11.8197345733643 0.665
-11.7806520462036 0.67
-11.7430582046509 0.675
-11.6972208023071 0.68
-11.6492958068848 0.685
-11.608419418335 0.69
-11.5676288604736 0.695
-11.5278224945068 0.7
-11.4922275543213 0.705
-11.4415168762207 0.71
-11.3918409347534 0.715
-11.334132194519 0.72
-11.3014297485352 0.725
-11.2572298049927 0.73
-11.1994943618774 0.735
-11.1429176330566 0.74
-11.0807905197144 0.745
-11.0280628204346 0.75
-10.9801235198975 0.755
-10.9147930145264 0.76
-10.846040725708 0.765
-10.7889318466187 0.77
-10.7383108139038 0.775
-10.6672849655151 0.78
-10.5956087112427 0.785
-10.5447816848755 0.79
-10.467267036438 0.795
-10.4077806472778 0.8
-10.3384456634521 0.805
-10.2430515289307 0.81
-10.1588878631592 0.815
-10.0774593353271 0.82
-10.0062370300293 0.825
-9.92424869537354 0.83
-9.85393810272217 0.835
-9.76995849609375 0.84
-9.70971870422363 0.845
-9.63188743591309 0.85
-9.56257724761963 0.855
-9.46759414672852 0.86
-9.35433292388916 0.865
-9.25487327575684 0.87
-9.12986183166504 0.875
-8.99492073059082 0.88
-8.90707874298096 0.885
-8.79644298553467 0.89
-8.66377544403076 0.895
-8.5600471496582 0.9
-8.46404552459717 0.905
-8.35482501983643 0.91
-8.22043895721436 0.915
-8.08861637115479 0.92
-8.01143741607666 0.925
-7.87996339797974 0.93
-7.73410081863403 0.935
-7.59363746643066 0.94
-7.38539171218872 0.945
-7.25193214416504 0.95
-7.10818672180176 0.955
-6.89986228942871 0.96
-6.65825843811035 0.965
-6.37295722961426 0.97
-6.05874490737915 0.975
-5.71742582321167 0.98
-5.24360609054565 0.985
-4.83084011077881 0.99
-4.17383432388306 0.995
-3.41126894950867 1
};
\addlegendentry{VQ-VAE, B=768}
\addplot [thick, burlywood253192134, dotted, line width = 1.3pt]
table {%
-inf 0
-21.3042221069336 0.005
-18.1662578582764 0.01
-17.7415676116943 0.015
-17.4571743011475 0.02
-17.3155288696289 0.025
-17.141040802002 0.03
-17.0050411224365 0.035
-16.8726253509521 0.04
-16.786600112915 0.045
-16.6958675384521 0.05
-16.627836227417 0.055
-16.5417366027832 0.06
-16.466703414917 0.065
-16.411340713501 0.07
-16.3287124633789 0.075
-16.2736110687256 0.08
-16.2181358337402 0.085
-16.1525650024414 0.09
-16.1013317108154 0.095
-16.0381736755371 0.1
-15.9938344955444 0.105
-15.9564981460571 0.11
-15.9039974212646 0.115
-15.8516750335693 0.12
-15.8089866638184 0.125
-15.7741069793701 0.13
-15.7281103134155 0.135
-15.6948738098145 0.14
-15.6533164978027 0.145
-15.601053237915 0.15
-15.5637636184692 0.155
-15.5226306915283 0.16
-15.4737749099731 0.165
-15.4407920837402 0.17
-15.4113693237305 0.175
-15.3788528442383 0.18
-15.3427495956421 0.185
-15.3170690536499 0.19
-15.2895679473877 0.195
-15.2597846984863 0.2
-15.229884147644 0.205
-15.1995267868042 0.21
-15.1653709411621 0.215
-15.1319637298584 0.22
-15.1118049621582 0.225
-15.0801801681519 0.23
-15.051908493042 0.235
-15.0148477554321 0.24
-14.9817085266113 0.245
-14.9562225341797 0.25
-14.9302206039429 0.255
-14.903844833374 0.26
-14.8580207824707 0.265
-14.8232736587524 0.27
-14.7956581115723 0.275
-14.7597637176514 0.28
-14.7416229248047 0.285
-14.7078132629395 0.29
-14.6717891693115 0.295
-14.6546602249146 0.3
-14.6345157623291 0.305
-14.605507850647 0.31
-14.5841684341431 0.315
-14.5622816085815 0.32
-14.5315933227539 0.325
-14.5101203918457 0.33
-14.4917154312134 0.335
-14.4597263336182 0.34
-14.4243764877319 0.345
-14.3872156143188 0.35
-14.3566837310791 0.355
-14.3234424591064 0.36
-14.2935600280762 0.365
-14.2644395828247 0.37
-14.2443704605103 0.375
-14.2144374847412 0.38
-14.1885652542114 0.385
-14.1657829284668 0.39
-14.1332778930664 0.395
-14.1069965362549 0.4
-14.0867509841919 0.405
-14.0627193450928 0.41
-14.0366077423096 0.415
-14.0116367340088 0.42
-13.9830884933472 0.425
-13.9610004425049 0.43
-13.9320793151855 0.435
-13.9063377380371 0.44
-13.8704481124878 0.445
-13.8482189178467 0.45
-13.826132774353 0.455
-13.7985191345215 0.46
-13.7680377960205 0.465
-13.7488088607788 0.47
-13.725438117981 0.475
-13.7012586593628 0.48
-13.6809139251709 0.485
-13.656192779541 0.49
-13.6375026702881 0.495
-13.6037263870239 0.5
-13.5799751281738 0.505
-13.5605697631836 0.51
-13.5319004058838 0.515
-13.4984397888184 0.52
-13.4658517837524 0.525
-13.4341516494751 0.53
-13.4051141738892 0.535
-13.3809804916382 0.54
-13.3573732376099 0.545
-13.3306560516357 0.55
-13.3002080917358 0.555
-13.2562561035156 0.56
-13.2215347290039 0.565
-13.1877918243408 0.57
-13.1548175811768 0.575
-13.1170797348022 0.58
-13.0878944396973 0.585
-13.0549011230469 0.59
-13.0221042633057 0.595
-12.9934940338135 0.6
-12.9677143096924 0.605
-12.9333972930908 0.61
-12.9042339324951 0.615
-12.8702630996704 0.62
-12.8341245651245 0.625
-12.7960929870605 0.63
-12.7703142166138 0.635
-12.7293405532837 0.64
-12.6925954818726 0.645
-12.6614465713501 0.65
-12.6344728469849 0.655
-12.5819005966187 0.66
-12.5518035888672 0.665
-12.5214500427246 0.67
-12.472056388855 0.675
-12.4335289001465 0.68
-12.3782815933228 0.685
-12.3207473754883 0.69
-12.2822284698486 0.695
-12.2336940765381 0.7
-12.1897144317627 0.705
-12.1363468170166 0.71
-12.0915117263794 0.715
-12.0318717956543 0.72
-11.9787225723267 0.725
-11.9187145233154 0.73
-11.8671398162842 0.735
-11.8218021392822 0.74
-11.7653703689575 0.745
-11.7126083374023 0.75
-11.6361408233643 0.755
-11.583028793335 0.76
-11.5207586288452 0.765
-11.4672861099243 0.77
-11.3924169540405 0.775
-11.3045654296875 0.78
-11.2512149810791 0.785
-11.1765146255493 0.79
-11.1082458496094 0.795
-11.038179397583 0.8
-10.940746307373 0.805
-10.877799987793 0.81
-10.7751407623291 0.815
-10.6895923614502 0.82
-10.628438949585 0.825
-10.5434246063232 0.83
-10.4576435089111 0.835
-10.3765821456909 0.84
-10.2959623336792 0.845
-10.2215747833252 0.85
-10.1200151443481 0.855
-10.0391120910645 0.86
-9.94676399230957 0.865
-9.87146282196045 0.87
-9.77291679382324 0.875
-9.63746547698975 0.88
-9.5158519744873 0.885
-9.42670917510986 0.89
-9.305908203125 0.895
-9.17971229553223 0.9
-9.04661750793457 0.905
-8.92315196990967 0.91
-8.81547069549561 0.915
-8.67774868011475 0.92
-8.5320873260498 0.925
-8.40628337860107 0.93
-8.23355293273926 0.935
-8.07310485839844 0.94
-7.93234539031982 0.945
-7.7379994392395 0.95
-7.56461906433105 0.955
-7.41431713104248 0.96
-7.17199802398682 0.965
-6.87329864501953 0.97
-6.46159219741821 0.975
-6.16811847686768 0.98
-5.71221780776978 0.985
-5.22294807434082 0.99
-4.44291496276855 0.995
-3.75391340255737 1
};
\addlegendentry{VQ-VAE, B=1024}
\end{axis}
\spy[size=1.5cm,magnification=3] on (3.2,2.8) in node at (5.85,1.02);
\end{tikzpicture}


==> comm_letter 5 2/tikz_figures/groups_1_nmse_.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

% \definecolor{color0}{rgb}{0.254901960784314,0.745098039215686,1}
\definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
\definecolor{color1}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}
\definecolor{color2}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color3}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.67, transform shape},
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.00001,0.99999999)},
  anchor=north west,
  draw=black
},
tick align=outside,
tick pos=left,
grid = major,
x grid style={white!89.0196078431373!black},
xlabel={\(\displaystyle \varepsilon^2\)[dB]},
xmin=-24.4393087744713, xmax=-1.26252232789993,
xtick style={color=black},
y grid style={white!89.0196078431373!black},
ylabel={CDF(\(\displaystyle \varepsilon^2\)[dB])},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [thick, color0, line width=0.5pt]
table {%
-inf 0
-23.3858184814453 0.00499999988824129
-18.9679546356201 0.00999999977648258
-18.5722618103027 0.0149999996647239
-18.266902923584 0.0199999995529652
-18.0353355407715 0.025000000372529
-17.8684768676758 0.0299999993294477
-17.704439163208 0.0350000001490116
-17.5487823486328 0.0399999991059303
-17.4381332397461 0.0450000017881393
-17.3268718719482 0.0500000007450581
-17.2304878234863 0.0549999997019768
-17.1577301025391 0.0599999986588955
-17.0699863433838 0.0649999976158142
-16.9982242584229 0.0700000002980232
-16.9296875 0.0750000029802322
-16.8595275878906 0.0799999982118607
-16.7901039123535 0.0850000008940697
-16.7279071807861 0.0900000035762787
-16.6760101318359 0.0949999988079071
-16.6186676025391 0.100000001490116
-16.5575504302979 0.104999996721745
-16.5071506500244 0.109999999403954
-16.4593868255615 0.115000002086163
-16.3981075286865 0.119999997317791
-16.3490447998047 0.125
-16.3096675872803 0.129999995231628
-16.2703704833984 0.135000005364418
-16.225212097168 0.140000000596046
-16.1818923950195 0.144999995827675
-16.1423645019531 0.150000005960464
-16.1059265136719 0.155000001192093
-16.0699806213379 0.159999996423721
-16.0382709503174 0.165000006556511
-15.9846687316895 0.170000001788139
-15.9514665603638 0.174999997019768
-15.9133148193359 0.180000007152557
-15.8716716766357 0.185000002384186
-15.8360242843628 0.189999997615814
-15.8129367828369 0.194999992847443
-15.7794952392578 0.200000002980232
-15.7458295822144 0.204999998211861
-15.7111854553223 0.209999993443489
-15.6793260574341 0.215000003576279
-15.6563482284546 0.219999998807907
-15.6209077835083 0.224999994039536
-15.5882883071899 0.230000004172325
-15.5479774475098 0.234999999403954
-15.5219554901123 0.239999994635582
-15.4796266555786 0.245000004768372
-15.4513034820557 0.25
-15.4192686080933 0.254999995231628
-15.3889989852905 0.259999990463257
-15.3559532165527 0.264999985694885
-15.3300647735596 0.270000010728836
-15.3035774230957 0.275000005960464
-15.265380859375 0.280000001192093
-15.2342691421509 0.284999996423721
-15.1920986175537 0.28999999165535
-15.1582260131836 0.294999986886978
-15.1327314376831 0.300000011920929
-15.1105823516846 0.305000007152557
-15.0697078704834 0.310000002384186
-15.0386056900024 0.314999997615814
-15.0130157470703 0.319999992847443
-14.9878177642822 0.324999988079071
-14.9549674987793 0.330000013113022
-14.9248838424683 0.33500000834465
-14.9001607894897 0.340000003576279
-14.8725681304932 0.344999998807907
-14.8413696289062 0.349999994039536
-14.8104114532471 0.354999989271164
-14.7817707061768 0.360000014305115
-14.7571516036987 0.365000009536743
-14.7319355010986 0.370000004768372
-14.7070217132568 0.375
-14.6790218353271 0.379999995231628
-14.6470165252686 0.384999990463257
-14.6144723892212 0.389999985694885
-14.5831727981567 0.395000010728836
-14.55322265625 0.400000005960464
-14.5244693756104 0.405000001192093
-14.4993391036987 0.409999996423721
-14.4605741500854 0.41499999165535
-14.4249258041382 0.419999986886978
-14.4034633636475 0.425000011920929
-14.3813724517822 0.430000007152557
-14.355860710144 0.435000002384186
-14.3347730636597 0.439999997615814
-14.3140125274658 0.444999992847443
-14.2938480377197 0.449999988079071
-14.2639150619507 0.455000013113022
-14.2430257797241 0.46000000834465
-14.2159309387207 0.465000003576279
-14.1877183914185 0.469999998807907
-14.1572198867798 0.474999994039536
-14.1270742416382 0.479999989271164
-14.0961666107178 0.485000014305115
-14.0782070159912 0.490000009536743
-14.044319152832 0.495000004768372
-14.020486831665 0.5
-13.9939546585083 0.504999995231628
-13.9696273803711 0.509999990463257
-13.9426126480103 0.514999985694885
-13.905460357666 0.519999980926514
-13.8701829910278 0.524999976158142
-13.8414707183838 0.529999971389771
-13.810076713562 0.535000026226044
-13.7797527313232 0.540000021457672
-13.7498292922974 0.545000016689301
-13.7210750579834 0.550000011920929
-13.6929178237915 0.555000007152557
-13.6616649627686 0.560000002384186
-13.6373987197876 0.564999997615814
-13.6092281341553 0.569999992847443
-13.5707807540894 0.574999988079071
-13.5431461334229 0.579999983310699
-13.5010833740234 0.584999978542328
-13.4737386703491 0.589999973773956
-13.4342136383057 0.595000028610229
-13.3935222625732 0.600000023841858
-13.3631477355957 0.605000019073486
-13.3350419998169 0.610000014305115
-13.2981033325195 0.615000009536743
-13.2636451721191 0.620000004768372
-13.224440574646 0.625
-13.1911907196045 0.629999995231628
-13.1572322845459 0.634999990463257
-13.1254978179932 0.639999985694885
-13.0993642807007 0.644999980926514
-13.0584125518799 0.649999976158142
-13.013219833374 0.654999971389771
-12.9718132019043 0.660000026226044
-12.9315242767334 0.665000021457672
-12.8918266296387 0.670000016689301
-12.8573598861694 0.675000011920929
-12.8175811767578 0.680000007152557
-12.7666339874268 0.685000002384186
-12.7162704467773 0.689999997615814
-12.6856412887573 0.694999992847443
-12.6365232467651 0.699999988079071
-12.5894584655762 0.704999983310699
-12.5491094589233 0.709999978542328
-12.4824724197388 0.714999973773956
-12.4233875274658 0.720000028610229
-12.3402128219604 0.725000023841858
-12.2862253189087 0.730000019073486
-12.2315311431885 0.735000014305115
-12.1746501922607 0.740000009536743
-12.1140785217285 0.745000004768372
-12.0520696640015 0.75
-11.9882259368896 0.754999995231628
-11.9175548553467 0.759999990463257
-11.8571548461914 0.764999985694885
-11.7860679626465 0.769999980926514
-11.7355146408081 0.774999976158142
-11.6568517684937 0.779999971389771
-11.5928316116333 0.785000026226044
-11.5179147720337 0.790000021457672
-11.4240016937256 0.795000016689301
-11.3551616668701 0.800000011920929
-11.2721385955811 0.805000007152557
-11.193531036377 0.810000002384186
-11.1198949813843 0.814999997615814
-11.0374031066895 0.819999992847443
-10.9220657348633 0.824999988079071
-10.8208265304565 0.829999983310699
-10.7175970077515 0.834999978542328
-10.6427059173584 0.839999973773956
-10.5735664367676 0.845000028610229
-10.4855766296387 0.850000023841858
-10.3812446594238 0.855000019073486
-10.3057079315186 0.860000014305115
-10.2262268066406 0.865000009536743
-10.1307735443115 0.870000004768372
-10.0327310562134 0.875
-9.89926052093506 0.879999995231628
-9.74942302703857 0.884999990463257
-9.65064907073975 0.889999985694885
-9.53798770904541 0.894999980926514
-9.44879722595215 0.899999976158142
-9.35860252380371 0.904999971389771
-9.20447635650635 0.910000026226044
-9.05779933929443 0.915000021457672
-8.93231201171875 0.920000016689301
-8.79091167449951 0.925000011920929
-8.6028995513916 0.930000007152557
-8.43470573425293 0.935000002384186
-8.25929546356201 0.939999997615814
-8.11351871490479 0.944999992847443
-7.94074010848999 0.949999988079071
-7.75998830795288 0.954999983310699
-7.56974315643311 0.959999978542328
-7.29155445098877 0.964999973773956
-6.96723699569702 0.970000028610229
-6.64561080932617 0.975000023841858
-6.24439430236816 0.980000019073486
-5.72584390640259 0.985000014305115
-5.21712017059326 0.990000009536743
-4.53562068939209 0.995000004768372
-3.77191281318665 1
};
\addlegendentry{AE~\cite{vari2021a} no quantiz.}
\addplot [thick, color0, line width = 1.2pt, dashed]
table {%
-inf 0
-23.2507362365723 0.00499999988824129
-19.055606842041 0.00999999977648258
-18.5408248901367 0.0149999996647239
-18.2588920593262 0.0199999995529652
-18.026912689209 0.025000000372529
-17.8278312683105 0.0299999993294477
-17.6945457458496 0.0350000001490116
-17.5786380767822 0.0399999991059303
-17.4246406555176 0.0450000017881393
-17.3205680847168 0.0500000007450581
-17.2194805145264 0.0549999997019768
-17.1388320922852 0.0599999986588955
-17.0559005737305 0.0649999976158142
-16.9851417541504 0.0700000002980232
-16.9300632476807 0.0750000029802322
-16.8643207550049 0.0799999982118607
-16.7781372070312 0.0850000008940697
-16.7127494812012 0.0900000035762787
-16.6517543792725 0.0949999988079071
-16.5866680145264 0.100000001490116
-16.5207653045654 0.104999996721745
-16.4751167297363 0.109999999403954
-16.4296627044678 0.115000002086163
-16.3859539031982 0.119999997317791
-16.3387718200684 0.125
-16.2911796569824 0.129999995231628
-16.2576694488525 0.135000005364418
-16.1936378479004 0.140000000596046
-16.1557598114014 0.144999995827675
-16.1096801757812 0.150000005960464
-16.0805492401123 0.155000001192093
-16.0373516082764 0.159999996423721
-15.9974384307861 0.165000006556511
-15.9608821868896 0.170000001788139
-15.9247026443481 0.174999997019768
-15.8866271972656 0.180000007152557
-15.8501987457275 0.185000002384186
-15.8097553253174 0.189999997615814
-15.7856664657593 0.194999992847443
-15.7469606399536 0.200000002980232
-15.7166957855225 0.204999998211861
-15.6879768371582 0.209999993443489
-15.6632080078125 0.215000003576279
-15.6218681335449 0.219999998807907
-15.5973739624023 0.224999994039536
-15.56494140625 0.230000004172325
-15.5420169830322 0.234999999403954
-15.5003032684326 0.239999994635582
-15.4597463607788 0.245000004768372
-15.430890083313 0.25
-15.3926668167114 0.254999995231628
-15.3622999191284 0.259999990463257
-15.324517250061 0.264999985694885
-15.2839584350586 0.270000010728836
-15.2575206756592 0.275000005960464
-15.2184190750122 0.280000001192093
-15.1854553222656 0.284999996423721
-15.1587285995483 0.28999999165535
-15.1182174682617 0.294999986886978
-15.0953178405762 0.300000011920929
-15.0669813156128 0.305000007152557
-15.0374050140381 0.310000002384186
-15.0083789825439 0.314999997615814
-14.9801397323608 0.319999992847443
-14.949291229248 0.324999988079071
-14.9170484542847 0.330000013113022
-14.887170791626 0.33500000834465
-14.8606548309326 0.340000003576279
-14.8367004394531 0.344999998807907
-14.8157711029053 0.349999994039536
-14.7787761688232 0.354999989271164
-14.7526826858521 0.360000014305115
-14.7329845428467 0.365000009536743
-14.705041885376 0.370000004768372
-14.6566352844238 0.375
-14.6235466003418 0.379999995231628
-14.5973739624023 0.384999990463257
-14.5727615356445 0.389999985694885
-14.5336894989014 0.395000010728836
-14.5086822509766 0.400000005960464
-14.4849624633789 0.405000001192093
-14.4527397155762 0.409999996423721
-14.4263362884521 0.41499999165535
-14.3976879119873 0.419999986886978
-14.3748207092285 0.425000011920929
-14.3484325408936 0.430000007152557
-14.324857711792 0.435000002384186
-14.3036308288574 0.439999997615814
-14.2838382720947 0.444999992847443
-14.2602214813232 0.449999988079071
-14.2315673828125 0.455000013113022
-14.2043209075928 0.46000000834465
-14.1781854629517 0.465000003576279
-14.1532983779907 0.469999998807907
-14.1292810440063 0.474999994039536
-14.0875329971313 0.479999989271164
-14.0616321563721 0.485000014305115
-14.0299463272095 0.490000009536743
-14.0075206756592 0.495000004768372
-13.9815816879272 0.5
-13.9540176391602 0.504999995231628
-13.9317817687988 0.509999990463257
-13.896728515625 0.514999985694885
-13.8635311126709 0.519999980926514
-13.8298625946045 0.524999976158142
-13.7992763519287 0.529999971389771
-13.7729263305664 0.535000026226044
-13.7421560287476 0.540000021457672
-13.7174978256226 0.545000016689301
-13.6932992935181 0.550000011920929
-13.6604614257812 0.555000007152557
-13.6330127716064 0.560000002384186
-13.6047401428223 0.564999997615814
-13.5736885070801 0.569999992847443
-13.538179397583 0.574999988079071
-13.498517036438 0.579999983310699
-13.4675931930542 0.584999978542328
-13.427282333374 0.589999973773956
-13.3893432617188 0.595000028610229
-13.3567771911621 0.600000023841858
-13.3202495574951 0.605000019073486
-13.2870864868164 0.610000014305115
-13.2494649887085 0.615000009536743
-13.2123613357544 0.620000004768372
-13.1753063201904 0.625
-13.1363220214844 0.629999995231628
-13.1042499542236 0.634999990463257
-13.0762624740601 0.639999985694885
-13.0280160903931 0.644999980926514
-12.9973239898682 0.649999976158142
-12.9623975753784 0.654999971389771
-12.9182443618774 0.660000026226044
-12.8842926025391 0.665000021457672
-12.8505668640137 0.670000016689301
-12.8022594451904 0.675000011920929
-12.7548990249634 0.680000007152557
-12.7098541259766 0.685000002384186
-12.6622877120972 0.689999997615814
-12.6157140731812 0.694999992847443
-12.560019493103 0.699999988079071
-12.5093126296997 0.704999983310699
-12.4563970565796 0.709999978542328
-12.4149055480957 0.714999973773956
-12.3638763427734 0.720000028610229
-12.3033618927002 0.725000023841858
-12.2347946166992 0.730000019073486
-12.1886596679688 0.735000014305115
-12.1305313110352 0.740000009536743
-12.0646467208862 0.745000004768372
-12.0069456100464 0.75
-11.9535970687866 0.754999995231628
-11.8922433853149 0.759999990463257
-11.8147926330566 0.764999985694885
-11.7504453659058 0.769999980926514
-11.6894645690918 0.774999976158142
-11.5999240875244 0.779999971389771
-11.5234756469727 0.785000026226044
-11.4417171478271 0.790000021457672
-11.3913059234619 0.795000016689301
-11.3269271850586 0.800000011920929
-11.2330617904663 0.805000007152557
-11.1689796447754 0.810000002384186
-11.0949726104736 0.814999997615814
-11.016942024231 0.819999992847443
-10.923867225647 0.824999988079071
-10.8043746948242 0.829999983310699
-10.6876392364502 0.834999978542328
-10.6115322113037 0.839999973773956
-10.5243396759033 0.845000028610229
-10.4459972381592 0.850000023841858
-10.3317365646362 0.855000019073486
-10.2560567855835 0.860000014305115
-10.1713542938232 0.865000009536743
-10.0423383712769 0.870000004768372
-9.93431091308594 0.875
-9.81124114990234 0.879999995231628
-9.73551464080811 0.884999990463257
-9.61169242858887 0.889999985694885
-9.49424934387207 0.894999980926514
-9.40403175354004 0.899999976158142
-9.27488327026367 0.904999971389771
-9.13875389099121 0.910000026226044
-8.98980903625488 0.915000021457672
-8.85501766204834 0.920000016689301
-8.73525238037109 0.925000011920929
-8.54232597351074 0.930000007152557
-8.38220024108887 0.935000002384186
-8.18507957458496 0.939999997615814
-7.98198652267456 0.944999992847443
-7.8187141418457 0.949999988079071
-7.67066669464111 0.954999983310699
-7.46043968200684 0.959999978542328
-7.1930685043335 0.964999973773956
-6.91764116287231 0.970000028610229
-6.52692699432373 0.975000023841858
-6.23610210418701 0.980000019073486
-5.61727571487427 0.985000014305115
-5.16227626800537 0.990000009536743
-4.45169353485107 0.995000004768372
-3.6515326499939 1
};
\addlegendentry{ND, no quantiz.}
\addplot [thick, color1, line width=0.5pt]
table {%
-inf 0
-12.8575792312622 0.00499999988824129
-11.4904069900513 0.00999999977648258
-11.1941204071045 0.0149999996647239
-11.0334949493408 0.0199999995529652
-10.9238739013672 0.025000000372529
-10.8404674530029 0.0299999993294477
-10.7492942810059 0.0350000001490116
-10.6843042373657 0.0399999991059303
-10.607982635498 0.0450000017881393
-10.5475101470947 0.0500000007450581
-10.5056819915771 0.0549999997019768
-10.4485054016113 0.0599999986588955
-10.4033002853394 0.0649999976158142
-10.3563117980957 0.0700000002980232
-10.3203258514404 0.0750000029802322
-10.2829275131226 0.0799999982118607
-10.2571029663086 0.0850000008940697
-10.2215089797974 0.0900000035762787
-10.1809997558594 0.0949999988079071
-10.1425457000732 0.100000001490116
-10.1089296340942 0.104999996721745
-10.0877046585083 0.109999999403954
-10.067892074585 0.115000002086163
-10.0374965667725 0.119999997317791
-10.0168886184692 0.125
-9.98723602294922 0.129999995231628
-9.96251487731934 0.135000005364418
-9.94307422637939 0.140000000596046
-9.91478443145752 0.144999995827675
-9.88786602020264 0.150000005960464
-9.86354732513428 0.155000001192093
-9.84079265594482 0.159999996423721
-9.82132530212402 0.165000006556511
-9.79499053955078 0.170000001788139
-9.77779102325439 0.174999997019768
-9.75787734985352 0.180000007152557
-9.73361968994141 0.185000002384186
-9.70969581604004 0.189999997615814
-9.69296169281006 0.194999992847443
-9.67463302612305 0.200000002980232
-9.65538215637207 0.204999998211861
-9.63875007629395 0.209999993443489
-9.62089157104492 0.215000003576279
-9.59925079345703 0.219999998807907
-9.58052825927734 0.224999994039536
-9.56450843811035 0.230000004172325
-9.54995536804199 0.234999999403954
-9.53463459014893 0.239999994635582
-9.51648807525635 0.245000004768372
-9.49479484558105 0.25
-9.48362445831299 0.254999995231628
-9.46786022186279 0.259999990463257
-9.45317459106445 0.264999985694885
-9.43848419189453 0.270000010728836
-9.42520427703857 0.275000005960464
-9.40834617614746 0.280000001192093
-9.38533592224121 0.284999996423721
-9.3647632598877 0.28999999165535
-9.34875679016113 0.294999986886978
-9.32961273193359 0.300000011920929
-9.31978416442871 0.305000007152557
-9.3041296005249 0.310000002384186
-9.2884693145752 0.314999997615814
-9.26327896118164 0.319999992847443
-9.25224685668945 0.324999988079071
-9.23465538024902 0.330000013113022
-9.22055053710938 0.33500000834465
-9.20896530151367 0.340000003576279
-9.19166851043701 0.344999998807907
-9.17690181732178 0.349999994039536
-9.16425132751465 0.354999989271164
-9.14645385742188 0.360000014305115
-9.12798023223877 0.365000009536743
-9.10989379882812 0.370000004768372
-9.09724998474121 0.375
-9.07959747314453 0.379999995231628
-9.06624412536621 0.384999990463257
-9.04899215698242 0.389999985694885
-9.03221988677979 0.395000010728836
-9.01059341430664 0.400000005960464
-8.99398040771484 0.405000001192093
-8.97995471954346 0.409999996423721
-8.96564674377441 0.41499999165535
-8.95047378540039 0.419999986886978
-8.93572616577148 0.425000011920929
-8.92192840576172 0.430000007152557
-8.90805339813232 0.435000002384186
-8.89190101623535 0.439999997615814
-8.87411975860596 0.444999992847443
-8.85536956787109 0.449999988079071
-8.84077548980713 0.455000013113022
-8.82796192169189 0.46000000834465
-8.81255531311035 0.465000003576279
-8.79512214660645 0.469999998807907
-8.77947902679443 0.474999994039536
-8.7672061920166 0.479999989271164
-8.7462043762207 0.485000014305115
-8.73900318145752 0.490000009536743
-8.72296810150146 0.495000004768372
-8.70891952514648 0.5
-8.69535636901855 0.504999995231628
-8.68048763275146 0.509999990463257
-8.66413497924805 0.514999985694885
-8.64599323272705 0.519999980926514
-8.62389183044434 0.524999976158142
-8.60704231262207 0.529999971389771
-8.59407806396484 0.535000026226044
-8.58117580413818 0.540000021457672
-8.56280422210693 0.545000016689301
-8.54282283782959 0.550000011920929
-8.52772331237793 0.555000007152557
-8.51053619384766 0.560000002384186
-8.49389934539795 0.564999997615814
-8.48070049285889 0.569999992847443
-8.46455478668213 0.574999988079071
-8.4414176940918 0.579999983310699
-8.41769599914551 0.584999978542328
-8.39889812469482 0.589999973773956
-8.38268184661865 0.595000028610229
-8.36193180084229 0.600000023841858
-8.34097480773926 0.605000019073486
-8.32417488098145 0.610000014305115
-8.30563163757324 0.615000009536743
-8.28077411651611 0.620000004768372
-8.25819969177246 0.625
-8.23600292205811 0.629999995231628
-8.21230792999268 0.634999990463257
-8.18625545501709 0.639999985694885
-8.16578960418701 0.644999980926514
-8.14632511138916 0.649999976158142
-8.12939834594727 0.654999971389771
-8.10380744934082 0.660000026226044
-8.08141899108887 0.665000021457672
-8.06033515930176 0.670000016689301
-8.03622055053711 0.675000011920929
-8.00321197509766 0.680000007152557
-7.97929763793945 0.685000002384186
-7.95524978637695 0.689999997615814
-7.93336915969849 0.694999992847443
-7.90586948394775 0.699999988079071
-7.87208032608032 0.704999983310699
-7.84530067443848 0.709999978542328
-7.82064390182495 0.714999973773956
-7.79284381866455 0.720000028610229
-7.76118469238281 0.725000023841858
-7.73144483566284 0.730000019073486
-7.70298910140991 0.735000014305115
-7.67570972442627 0.740000009536743
-7.64395713806152 0.745000004768372
-7.59750556945801 0.75
-7.56258392333984 0.754999995231628
-7.53017854690552 0.759999990463257
-7.49701118469238 0.764999985694885
-7.47372722625732 0.769999980926514
-7.43320941925049 0.774999976158142
-7.40333652496338 0.779999971389771
-7.36155462265015 0.785000026226044
-7.32075500488281 0.790000021457672
-7.28374671936035 0.795000016689301
-7.23942852020264 0.800000011920929
-7.19195652008057 0.805000007152557
-7.137619972229 0.810000002384186
-7.09675359725952 0.814999997615814
-7.05372619628906 0.819999992847443
-7.01384735107422 0.824999988079071
-6.96883583068848 0.829999983310699
-6.93508338928223 0.834999978542328
-6.88405466079712 0.839999973773956
-6.84178400039673 0.845000028610229
-6.75942230224609 0.850000023841858
-6.71263885498047 0.855000019073486
-6.65462923049927 0.860000014305115
-6.60887432098389 0.865000009536743
-6.55584383010864 0.870000004768372
-6.4957070350647 0.875
-6.42683982849121 0.879999995231628
-6.38214778900146 0.884999990463257
-6.31985664367676 0.889999985694885
-6.25766468048096 0.894999980926514
-6.17069244384766 0.899999976158142
-6.07686567306519 0.904999971389771
-6.01031303405762 0.910000026226044
-5.92200756072998 0.915000021457672
-5.83582878112793 0.920000016689301
-5.76547622680664 0.925000011920929
-5.66819286346436 0.930000007152557
-5.54380035400391 0.935000002384186
-5.41862392425537 0.939999997615814
-5.31786203384399 0.944999992847443
-5.17805337905884 0.949999988079071
-5.05212688446045 0.954999983310699
-4.89852523803711 0.959999978542328
-4.71851778030396 0.964999973773956
-4.52380609512329 0.970000028610229
-4.38606929779053 0.975000023841858
-4.10907936096191 0.980000019073486
-3.7645115852356 0.985000014305115
-3.4367470741272 0.990000009536743
-2.94147920608521 0.995000004768372
-2.3160126209259 1
};
\addlegendentry{AE~\cite{vari2021a} B=512}
\addplot [thick, color1, line width = 1.2pt, dashed]
table {%
-inf 0
-15.1732788085938 0.00499999988824129
-13.5335168838501 0.00999999977648258
-13.2384595870972 0.0149999996647239
-13.0068817138672 0.0199999995529652
-12.8794574737549 0.025000000372529
-12.7278051376343 0.0299999993294477
-12.6443090438843 0.0350000001490116
-12.5471124649048 0.0399999991059303
-12.4595985412598 0.0450000017881393
-12.3644752502441 0.0500000007450581
-12.2939929962158 0.0549999997019768
-12.2430191040039 0.0599999986588955
-12.1986818313599 0.0649999976158142
-12.1220169067383 0.0700000002980232
-12.0777997970581 0.0750000029802322
-12.0234794616699 0.0799999982118607
-11.9677877426147 0.0850000008940697
-11.9232482910156 0.0900000035762787
-11.8815822601318 0.0949999988079071
-11.8323755264282 0.100000001490116
-11.7830638885498 0.104999996721745
-11.7417345046997 0.109999999403954
-11.7017126083374 0.115000002086163
-11.6552848815918 0.119999997317791
-11.6165075302124 0.125
-11.5861301422119 0.129999995231628
-11.5588932037354 0.135000005364418
-11.5237350463867 0.140000000596046
-11.4900569915771 0.144999995827675
-11.4505434036255 0.150000005960464
-11.4188585281372 0.155000001192093
-11.3787317276001 0.159999996423721
-11.3368511199951 0.165000006556511
-11.303653717041 0.170000001788139
-11.2830018997192 0.174999997019768
-11.2585983276367 0.180000007152557
-11.2286033630371 0.185000002384186
-11.2001132965088 0.189999997615814
-11.174430847168 0.194999992847443
-11.1448307037354 0.200000002980232
-11.1189308166504 0.204999998211861
-11.0937385559082 0.209999993443489
-11.0709819793701 0.215000003576279
-11.0479965209961 0.219999998807907
-11.0217456817627 0.224999994039536
-10.9950790405273 0.230000004172325
-10.9767770767212 0.234999999403954
-10.9512958526611 0.239999994635582
-10.9200811386108 0.245000004768372
-10.8927536010742 0.25
-10.8735370635986 0.254999995231628
-10.8516979217529 0.259999990463257
-10.8258399963379 0.264999985694885
-10.7982549667358 0.270000010728836
-10.7748317718506 0.275000005960464
-10.7563600540161 0.280000001192093
-10.7336616516113 0.284999996423721
-10.7082319259644 0.28999999165535
-10.680980682373 0.294999986886978
-10.6621541976929 0.300000011920929
-10.6470584869385 0.305000007152557
-10.6267499923706 0.310000002384186
-10.5946044921875 0.314999997615814
-10.5765399932861 0.319999992847443
-10.5507736206055 0.324999988079071
-10.5283308029175 0.330000013113022
-10.5108013153076 0.33500000834465
-10.4878044128418 0.340000003576279
-10.4567317962646 0.344999998807907
-10.4366226196289 0.349999994039536
-10.415958404541 0.354999989271164
-10.3933200836182 0.360000014305115
-10.3704948425293 0.365000009536743
-10.3529529571533 0.370000004768372
-10.338339805603 0.375
-10.3127155303955 0.379999995231628
-10.292552947998 0.384999990463257
-10.2650680541992 0.389999985694885
-10.2461538314819 0.395000010728836
-10.2232189178467 0.400000005960464
-10.201135635376 0.405000001192093
-10.1840152740479 0.409999996423721
-10.1655559539795 0.41499999165535
-10.1483964920044 0.419999986886978
-10.1239061355591 0.425000011920929
-10.104362487793 0.430000007152557
-10.077844619751 0.435000002384186
-10.0543308258057 0.439999997615814
-10.0321207046509 0.444999992847443
-10.0062236785889 0.449999988079071
-9.98401260375977 0.455000013113022
-9.96292591094971 0.46000000834465
-9.93804454803467 0.465000003576279
-9.90320014953613 0.469999998807907
-9.88345146179199 0.474999994039536
-9.86374282836914 0.479999989271164
-9.84183216094971 0.485000014305115
-9.8205451965332 0.490000009536743
-9.79302024841309 0.495000004768372
-9.76804637908936 0.5
-9.74402236938477 0.504999995231628
-9.72214889526367 0.509999990463257
-9.70318126678467 0.514999985694885
-9.67833518981934 0.519999980926514
-9.64543628692627 0.524999976158142
-9.62269020080566 0.529999971389771
-9.60453605651855 0.535000026226044
-9.57142734527588 0.540000021457672
-9.54028606414795 0.545000016689301
-9.52020454406738 0.550000011920929
-9.4996223449707 0.555000007152557
-9.46762752532959 0.560000002384186
-9.44324970245361 0.564999997615814
-9.41677188873291 0.569999992847443
-9.38731575012207 0.574999988079071
-9.37084293365479 0.579999983310699
-9.34316062927246 0.584999978542328
-9.31367969512939 0.589999973773956
-9.28578567504883 0.595000028610229
-9.26058483123779 0.600000023841858
-9.23387908935547 0.605000019073486
-9.20880889892578 0.610000014305115
-9.18808555603027 0.615000009536743
-9.16008949279785 0.620000004768372
-9.13559532165527 0.625
-9.10661697387695 0.629999995231628
-9.08556747436523 0.634999990463257
-9.05456638336182 0.639999985694885
-9.02233695983887 0.644999980926514
-8.99124431610107 0.649999976158142
-8.95778179168701 0.654999971389771
-8.91887283325195 0.660000026226044
-8.88428783416748 0.665000021457672
-8.855637550354 0.670000016689301
-8.82438373565674 0.675000011920929
-8.79563140869141 0.680000007152557
-8.75879764556885 0.685000002384186
-8.73389625549316 0.689999997615814
-8.69995021820068 0.694999992847443
-8.66313457489014 0.699999988079071
-8.62893581390381 0.704999983310699
-8.58725357055664 0.709999978542328
-8.55050849914551 0.714999973773956
-8.51135063171387 0.720000028610229
-8.48609161376953 0.725000023841858
-8.43193626403809 0.730000019073486
-8.40680885314941 0.735000014305115
-8.364182472229 0.740000009536743
-8.31487560272217 0.745000004768372
-8.25567436218262 0.75
-8.21747207641602 0.754999995231628
-8.17435455322266 0.759999990463257
-8.12188529968262 0.764999985694885
-8.08383750915527 0.769999980926514
-8.03828716278076 0.774999976158142
-7.98165130615234 0.779999971389771
-7.94325351715088 0.785000026226044
-7.90192651748657 0.790000021457672
-7.8502459526062 0.795000016689301
-7.80781030654907 0.800000011920929
-7.7580828666687 0.805000007152557
-7.69950008392334 0.810000002384186
-7.63460397720337 0.814999997615814
-7.55706691741943 0.819999992847443
-7.51689910888672 0.824999988079071
-7.44166469573975 0.829999983310699
-7.37338352203369 0.834999978542328
-7.30838203430176 0.839999973773956
-7.23246479034424 0.845000028610229
-7.15844917297363 0.850000023841858
-7.082350730896 0.855000019073486
-7.00301361083984 0.860000014305115
-6.89604520797729 0.865000009536743
-6.82816076278687 0.870000004768372
-6.72410011291504 0.875
-6.64645957946777 0.879999995231628
-6.56234169006348 0.884999990463257
-6.46578788757324 0.889999985694885
-6.38496685028076 0.894999980926514
-6.30378723144531 0.899999976158142
-6.18148756027222 0.904999971389771
-6.08664560317993 0.910000026226044
-5.99563694000244 0.915000021457672
-5.91224431991577 0.920000016689301
-5.81602811813354 0.925000011920929
-5.68375635147095 0.930000007152557
-5.5557804107666 0.935000002384186
-5.43237924575806 0.939999997615814
-5.29228162765503 0.944999992847443
-5.11679410934448 0.949999988079071
-4.99317264556885 0.954999983310699
-4.8750057220459 0.959999978542328
-4.67371368408203 0.964999973773956
-4.51384592056274 0.970000028610229
-4.19730806350708 0.975000023841858
-3.95668411254883 0.980000019073486
-3.64224553108215 0.985000014305115
-3.31587743759155 0.990000009536743
-2.87511205673218 0.995000004768372
-2.33548593521118 1
};
\addlegendentry{ND, B=512}
\addplot [thick, color2, line width=0.5pt]
table {%
-inf 0
-17.4276714324951 0.00499999988824129
-15.1841249465942 0.00999999977648258
-14.8511238098145 0.0149999996647239
-14.6915988922119 0.0199999995529652
-14.5715761184692 0.025000000372529
-14.4311542510986 0.0299999993294477
-14.3387603759766 0.0350000001490116
-14.244873046875 0.0399999991059303
-14.1657409667969 0.0450000017881393
-14.0997276306152 0.0500000007450581
-14.0254325866699 0.0549999997019768
-13.9759082794189 0.0599999986588955
-13.9198379516602 0.0649999976158142
-13.8458805084229 0.0700000002980232
-13.7876615524292 0.0750000029802322
-13.7350988388062 0.0799999982118607
-13.685154914856 0.0850000008940697
-13.6508007049561 0.0900000035762787
-13.616982460022 0.0949999988079071
-13.5607433319092 0.100000001490116
-13.5132894515991 0.104999996721745
-13.4812822341919 0.109999999403954
-13.4391679763794 0.115000002086163
-13.4023714065552 0.119999997317791
-13.3729724884033 0.125
-13.3385610580444 0.129999995231628
-13.2996234893799 0.135000005364418
-13.2731008529663 0.140000000596046
-13.2368173599243 0.144999995827675
-13.2121381759644 0.150000005960464
-13.1823215484619 0.155000001192093
-13.1600008010864 0.159999996423721
-13.1326951980591 0.165000006556511
-13.1100692749023 0.170000001788139
-13.067268371582 0.174999997019768
-13.0417623519897 0.180000007152557
-13.0163116455078 0.185000002384186
-12.9920997619629 0.189999997615814
-12.9713640213013 0.194999992847443
-12.9433355331421 0.200000002980232
-12.9202260971069 0.204999998211861
-12.8907432556152 0.209999993443489
-12.8648862838745 0.215000003576279
-12.8399925231934 0.219999998807907
-12.8251857757568 0.224999994039536
-12.8024406433105 0.230000004172325
-12.7825603485107 0.234999999403954
-12.7601833343506 0.239999994635582
-12.7381906509399 0.245000004768372
-12.7187271118164 0.25
-12.6946849822998 0.254999995231628
-12.6696157455444 0.259999990463257
-12.6538009643555 0.264999985694885
-12.6298942565918 0.270000010728836
-12.6138496398926 0.275000005960464
-12.5931549072266 0.280000001192093
-12.568154335022 0.284999996423721
-12.5429258346558 0.28999999165535
-12.523286819458 0.294999986886978
-12.5076208114624 0.300000011920929
-12.4873561859131 0.305000007152557
-12.4669885635376 0.310000002384186
-12.4443731307983 0.314999997615814
-12.420934677124 0.319999992847443
-12.3966493606567 0.324999988079071
-12.3787841796875 0.330000013113022
-12.3600559234619 0.33500000834465
-12.3405685424805 0.340000003576279
-12.3194007873535 0.344999998807907
-12.3006458282471 0.349999994039536
-12.2811803817749 0.354999989271164
-12.2626504898071 0.360000014305115
-12.2452306747437 0.365000009536743
-12.2255687713623 0.370000004768372
-12.2038116455078 0.375
-12.1787967681885 0.379999995231628
-12.1617317199707 0.384999990463257
-12.146538734436 0.389999985694885
-12.1296796798706 0.395000010728836
-12.1135377883911 0.400000005960464
-12.0922794342041 0.405000001192093
-12.0736484527588 0.409999996423721
-12.0506744384766 0.41499999165535
-12.0304307937622 0.419999986886978
-12.0105075836182 0.425000011920929
-11.9957618713379 0.430000007152557
-11.972728729248 0.435000002384186
-11.9479999542236 0.439999997615814
-11.9241943359375 0.444999992847443
-11.9048843383789 0.449999988079071
-11.8854990005493 0.455000013113022
-11.8704652786255 0.46000000834465
-11.8549957275391 0.465000003576279
-11.8389339447021 0.469999998807907
-11.8201427459717 0.474999994039536
-11.797082901001 0.479999989271164
-11.7748441696167 0.485000014305115
-11.7546768188477 0.490000009536743
-11.729061126709 0.495000004768372
-11.7131118774414 0.5
-11.6925239562988 0.504999995231628
-11.6722888946533 0.509999990463257
-11.6478624343872 0.514999985694885
-11.6227245330811 0.519999980926514
-11.6019191741943 0.524999976158142
-11.5857563018799 0.529999971389771
-11.5614547729492 0.535000026226044
-11.5342121124268 0.540000021457672
-11.5116996765137 0.545000016689301
-11.4910802841187 0.550000011920929
-11.4673271179199 0.555000007152557
-11.4401807785034 0.560000002384186
-11.4192657470703 0.564999997615814
-11.3918600082397 0.569999992847443
-11.3698654174805 0.574999988079071
-11.3432731628418 0.579999983310699
-11.3126201629639 0.584999978542328
-11.280125617981 0.589999973773956
-11.2565765380859 0.595000028610229
-11.2290954589844 0.600000023841858
-11.2041473388672 0.605000019073486
-11.1830596923828 0.610000014305115
-11.1520433425903 0.615000009536743
-11.1273965835571 0.620000004768372
-11.1055583953857 0.625
-11.0779752731323 0.629999995231628
-11.0496711730957 0.634999990463257
-11.0256729125977 0.639999985694885
-10.9973335266113 0.644999980926514
-10.9656133651733 0.649999976158142
-10.9341249465942 0.654999971389771
-10.9109306335449 0.660000026226044
-10.8641128540039 0.665000021457672
-10.833927154541 0.670000016689301
-10.8079795837402 0.675000011920929
-10.7650814056396 0.680000007152557
-10.7353687286377 0.685000002384186
-10.7027254104614 0.689999997615814
-10.6589469909668 0.694999992847443
-10.6228122711182 0.699999988079071
-10.5939044952393 0.704999983310699
-10.555459022522 0.709999978542328
-10.5147438049316 0.714999973773956
-10.4818992614746 0.720000028610229
-10.4505243301392 0.725000023841858
-10.405834197998 0.730000019073486
-10.3510131835938 0.735000014305115
-10.3018436431885 0.740000009536743
-10.2538681030273 0.745000004768372
-10.2130527496338 0.75
-10.1677417755127 0.754999995231628
-10.1305208206177 0.759999990463257
-10.0807523727417 0.764999985694885
-10.0539302825928 0.769999980926514
-10.0142574310303 0.774999976158142
-9.9517240524292 0.779999971389771
-9.89635944366455 0.785000026226044
-9.84898090362549 0.790000021457672
-9.79609298706055 0.795000016689301
-9.75684642791748 0.800000011920929
-9.65928840637207 0.805000007152557
-9.60279083251953 0.810000002384186
-9.53884315490723 0.814999997615814
-9.47939586639404 0.819999992847443
-9.42481136322021 0.824999988079071
-9.35838794708252 0.829999983310699
-9.27379608154297 0.834999978542328
-9.18234634399414 0.839999973773956
-9.12245178222656 0.845000028610229
-9.06827068328857 0.850000023841858
-8.98800563812256 0.855000019073486
-8.91161632537842 0.860000014305115
-8.83140754699707 0.865000009536743
-8.76270771026611 0.870000004768372
-8.69716739654541 0.875
-8.58213138580322 0.879999995231628
-8.46363925933838 0.884999990463257
-8.39591693878174 0.889999985694885
-8.28356456756592 0.894999980926514
-8.18198299407959 0.899999976158142
-8.08065319061279 0.904999971389771
-7.96791934967041 0.910000026226044
-7.86730718612671 0.915000021457672
-7.73685264587402 0.920000016689301
-7.61572074890137 0.925000011920929
-7.48087596893311 0.930000007152557
-7.38876581192017 0.935000002384186
-7.24989223480225 0.939999997615814
-7.11717128753662 0.944999992847443
-6.96500778198242 0.949999988079071
-6.74695539474487 0.954999983310699
-6.61350011825562 0.959999978542328
-6.37086963653564 0.964999973773956
-6.18147373199463 0.970000028610229
-5.80758666992188 0.975000023841858
-5.45463943481445 0.980000019073486
-5.01800918579102 0.985000014305115
-4.65761137008667 0.990000009536743
-4.04061317443848 0.995000004768372
-3.28639841079712 1
};
\addlegendentry{AE~\cite{vari2021a} B=768}
\addplot [thick, color2, line width = 1.2pt, dashed]
table {%
-inf 0
-17.6583232879639 0.00499999988824129
-15.8208179473877 0.00999999977648258
-15.5317640304565 0.0149999996647239
-15.29518699646 0.0199999995529652
-15.1010513305664 0.025000000372529
-14.9525451660156 0.0299999993294477
-14.8346157073975 0.0350000001490116
-14.7548198699951 0.0399999991059303
-14.6876955032349 0.0450000017881393
-14.6190690994263 0.0500000007450581
-14.5408735275269 0.0549999997019768
-14.4757499694824 0.0599999986588955
-14.4144678115845 0.0649999976158142
-14.3578872680664 0.0700000002980232
-14.2972640991211 0.0750000029802322
-14.2426528930664 0.0799999982118607
-14.2007846832275 0.0850000008940697
-14.1583433151245 0.0900000035762787
-14.0956869125366 0.0949999988079071
-14.0530109405518 0.100000001490116
-14.0170106887817 0.104999996721745
-13.9727115631104 0.109999999403954
-13.9376831054688 0.115000002086163
-13.9079236984253 0.119999997317791
-13.8647947311401 0.125
-13.8256025314331 0.129999995231628
-13.7899446487427 0.135000005364418
-13.7661228179932 0.140000000596046
-13.7251462936401 0.144999995827675
-13.7055416107178 0.150000005960464
-13.6737966537476 0.155000001192093
-13.6430883407593 0.159999996423721
-13.6232929229736 0.165000006556511
-13.5881958007812 0.170000001788139
-13.5538635253906 0.174999997019768
-13.5211334228516 0.180000007152557
-13.4919443130493 0.185000002384186
-13.4648494720459 0.189999997615814
-13.4265518188477 0.194999992847443
-13.3984432220459 0.200000002980232
-13.3755483627319 0.204999998211861
-13.3551959991455 0.209999993443489
-13.3299674987793 0.215000003576279
-13.2965564727783 0.219999998807907
-13.2598075866699 0.224999994039536
-13.2413196563721 0.230000004172325
-13.2140922546387 0.234999999403954
-13.186128616333 0.239999994635582
-13.1507692337036 0.245000004768372
-13.1250619888306 0.25
-13.1042003631592 0.254999995231628
-13.0825977325439 0.259999990463257
-13.0586032867432 0.264999985694885
-13.0262422561646 0.270000010728836
-13.0015935897827 0.275000005960464
-12.9804039001465 0.280000001192093
-12.9542675018311 0.284999996423721
-12.9308557510376 0.28999999165535
-12.9047298431396 0.294999986886978
-12.8756189346313 0.300000011920929
-12.851095199585 0.305000007152557
-12.8311443328857 0.310000002384186
-12.8137254714966 0.314999997615814
-12.7934217453003 0.319999992847443
-12.7699480056763 0.324999988079071
-12.7421607971191 0.330000013113022
-12.7263641357422 0.33500000834465
-12.7040481567383 0.340000003576279
-12.6748132705688 0.344999998807907
-12.6620597839355 0.349999994039536
-12.6360025405884 0.354999989271164
-12.6186428070068 0.360000014305115
-12.5885467529297 0.365000009536743
-12.5697441101074 0.370000004768372
-12.5416612625122 0.375
-12.5195837020874 0.379999995231628
-12.4981060028076 0.384999990463257
-12.4779844284058 0.389999985694885
-12.4557867050171 0.395000010728836
-12.4300956726074 0.400000005960464
-12.4090423583984 0.405000001192093
-12.3781585693359 0.409999996423721
-12.3546619415283 0.41499999165535
-12.3299007415771 0.419999986886978
-12.31272315979 0.425000011920929
-12.2954330444336 0.430000007152557
-12.2736377716064 0.435000002384186
-12.2494258880615 0.439999997615814
-12.2266302108765 0.444999992847443
-12.1989936828613 0.449999988079071
-12.171630859375 0.455000013113022
-12.1481227874756 0.46000000834465
-12.1236248016357 0.465000003576279
-12.1002635955811 0.469999998807907
-12.075982093811 0.474999994039536
-12.0553874969482 0.479999989271164
-12.0384883880615 0.485000014305115
-12.0174207687378 0.490000009536743
-11.9933490753174 0.495000004768372
-11.9750709533691 0.5
-11.9501113891602 0.504999995231628
-11.9215021133423 0.509999990463257
-11.9020071029663 0.514999985694885
-11.8803291320801 0.519999980926514
-11.8587226867676 0.524999976158142
-11.8374271392822 0.529999971389771
-11.8133201599121 0.535000026226044
-11.7852392196655 0.540000021457672
-11.7574329376221 0.545000016689301
-11.7282981872559 0.550000011920929
-11.7038488388062 0.555000007152557
-11.6792602539062 0.560000002384186
-11.6430568695068 0.564999997615814
-11.6186695098877 0.569999992847443
-11.5899810791016 0.574999988079071
-11.5597133636475 0.579999983310699
-11.5361881256104 0.584999978542328
-11.4978141784668 0.589999973773956
-11.4682817459106 0.595000028610229
-11.4426612854004 0.600000023841858
-11.4179744720459 0.605000019073486
-11.3925457000732 0.610000014305115
-11.3548736572266 0.615000009536743
-11.3238801956177 0.620000004768372
-11.2863359451294 0.625
-11.2620029449463 0.629999995231628
-11.2402687072754 0.634999990463257
-11.2054748535156 0.639999985694885
-11.1784954071045 0.644999980926514
-11.1489219665527 0.649999976158142
-11.1090135574341 0.654999971389771
-11.0723791122437 0.660000026226044
-11.025185585022 0.665000021457672
-11.0091133117676 0.670000016689301
-10.9603996276855 0.675000011920929
-10.9366464614868 0.680000007152557
-10.9019804000854 0.685000002384186
-10.8733568191528 0.689999997615814
-10.8359441757202 0.694999992847443
-10.8018283843994 0.699999988079071
-10.7654943466187 0.704999983310699
-10.7182769775391 0.709999978542328
-10.6688766479492 0.714999973773956
-10.6350631713867 0.720000028610229
-10.5802640914917 0.725000023841858
-10.536919593811 0.730000019073486
-10.4983339309692 0.735000014305115
-10.4580726623535 0.740000009536743
-10.4055604934692 0.745000004768372
-10.3578081130981 0.75
-10.304235458374 0.754999995231628
-10.2503795623779 0.759999990463257
-10.1880340576172 0.764999985694885
-10.140887260437 0.769999980926514
-10.1068458557129 0.774999976158142
-10.0587043762207 0.779999971389771
-9.99041175842285 0.785000026226044
-9.92745590209961 0.790000021457672
-9.86448097229004 0.795000016689301
-9.78475666046143 0.800000011920929
-9.73059844970703 0.805000007152557
-9.66826629638672 0.810000002384186
-9.61641120910645 0.814999997615814
-9.54997444152832 0.819999992847443
-9.49499320983887 0.824999988079071
-9.39811897277832 0.829999983310699
-9.33209609985352 0.834999978542328
-9.25616359710693 0.839999973773956
-9.17581558227539 0.845000028610229
-9.08979606628418 0.850000023841858
-9.01816940307617 0.855000019073486
-8.89526081085205 0.860000014305115
-8.7994499206543 0.865000009536743
-8.71461200714111 0.870000004768372
-8.62561130523682 0.875
-8.51378059387207 0.879999995231628
-8.45093727111816 0.884999990463257
-8.30741500854492 0.889999985694885
-8.20229625701904 0.894999980926514
-8.0956859588623 0.899999976158142
-7.98571062088013 0.904999971389771
-7.88640689849854 0.910000026226044
-7.75876140594482 0.915000021457672
-7.64672517776489 0.920000016689301
-7.54220962524414 0.925000011920929
-7.39752388000488 0.930000007152557
-7.24374723434448 0.935000002384186
-7.11857748031616 0.939999997615814
-6.95211124420166 0.944999992847443
-6.81332206726074 0.949999988079071
-6.67062044143677 0.954999983310699
-6.43893337249756 0.959999978542328
-6.25423717498779 0.964999973773956
-5.93900394439697 0.970000028610229
-5.68525075912476 0.975000023841858
-5.29593706130981 0.980000019073486
-4.95076704025269 0.985000014305115
-4.51428699493408 0.990000009536743
-3.92696380615234 0.995000004768372
-3.25666999816895 1
};
\addlegendentry{ND, B=768}
\addplot [thick, color3, line width=0.5pt]
table {%
-inf 0
-20.6654567718506 0.00499999988824129
-17.5177783966064 0.00999999977648258
-17.1640205383301 0.0149999996647239
-16.8658657073975 0.0199999995529652
-16.7163829803467 0.025000000372529
-16.5099925994873 0.0299999993294477
-16.3975200653076 0.0350000001490116
-16.2861518859863 0.0399999991059303
-16.1660919189453 0.0450000017881393
-16.0784435272217 0.0500000007450581
-16.009693145752 0.0549999997019768
-15.9556379318237 0.0599999986588955
-15.8755569458008 0.0649999976158142
-15.8052635192871 0.0700000002980232
-15.7533645629883 0.0750000029802322
-15.6914281845093 0.0799999982118607
-15.6453399658203 0.0850000008940697
-15.5922050476074 0.0900000035762787
-15.5403423309326 0.0949999988079071
-15.4779510498047 0.100000001490116
-15.4246978759766 0.104999996721745
-15.3854713439941 0.109999999403954
-15.3452157974243 0.115000002086163
-15.310094833374 0.119999997317791
-15.2763957977295 0.125
-15.2471361160278 0.129999995231628
-15.1947326660156 0.135000005364418
-15.1594247817993 0.140000000596046
-15.1204414367676 0.144999995827675
-15.0818901062012 0.150000005960464
-15.0398616790771 0.155000001192093
-15.0058221817017 0.159999996423721
-14.9783620834351 0.165000006556511
-14.9425487518311 0.170000001788139
-14.9081220626831 0.174999997019768
-14.8745231628418 0.180000007152557
-14.8517179489136 0.185000002384186
-14.8223543167114 0.189999997615814
-14.7974824905396 0.194999992847443
-14.7701845169067 0.200000002980232
-14.7389945983887 0.204999998211861
-14.7106056213379 0.209999993443489
-14.6757650375366 0.215000003576279
-14.6490278244019 0.219999998807907
-14.6238098144531 0.224999994039536
-14.600396156311 0.230000004172325
-14.570556640625 0.234999999403954
-14.5431346893311 0.239999994635582
-14.5147590637207 0.245000004768372
-14.4935474395752 0.25
-14.4588651657104 0.254999995231628
-14.4267597198486 0.259999990463257
-14.3967990875244 0.264999985694885
-14.3597068786621 0.270000010728836
-14.3362321853638 0.275000005960464
-14.3039283752441 0.280000001192093
-14.2817831039429 0.284999996423721
-14.2631130218506 0.28999999165535
-14.232702255249 0.294999986886978
-14.2019357681274 0.300000011920929
-14.1806468963623 0.305000007152557
-14.1569843292236 0.310000002384186
-14.1319646835327 0.314999997615814
-14.1106519699097 0.319999992847443
-14.0855417251587 0.324999988079071
-14.0626544952393 0.330000013113022
-14.0464916229248 0.33500000834465
-14.0235176086426 0.340000003576279
-13.9999780654907 0.344999998807907
-13.9735107421875 0.349999994039536
-13.9537658691406 0.354999989271164
-13.9329128265381 0.360000014305115
-13.9078216552734 0.365000009536743
-13.8861331939697 0.370000004768372
-13.8622808456421 0.375
-13.8366775512695 0.379999995231628
-13.8018655776978 0.384999990463257
-13.7739677429199 0.389999985694885
-13.7551584243774 0.395000010728836
-13.7325763702393 0.400000005960464
-13.7048053741455 0.405000001192093
-13.6802654266357 0.409999996423721
-13.6605157852173 0.41499999165535
-13.6258068084717 0.419999986886978
-13.5887622833252 0.425000011920929
-13.5674266815186 0.430000007152557
-13.553653717041 0.435000002384186
-13.5368900299072 0.439999997615814
-13.5130558013916 0.444999992847443
-13.4854364395142 0.449999988079071
-13.4629516601562 0.455000013113022
-13.4406909942627 0.46000000834465
-13.4195251464844 0.465000003576279
-13.3958625793457 0.469999998807907
-13.3698558807373 0.474999994039536
-13.3494863510132 0.479999989271164
-13.3167667388916 0.485000014305115
-13.2842741012573 0.490000009536743
-13.2529592514038 0.495000004768372
-13.2303333282471 0.5
-13.212947845459 0.504999995231628
-13.1933546066284 0.509999990463257
-13.1712350845337 0.514999985694885
-13.1486978530884 0.519999980926514
-13.1211948394775 0.524999976158142
-13.0889472961426 0.529999971389771
-13.0642757415771 0.535000026226044
-13.0381526947021 0.540000021457672
-13.0185146331787 0.545000016689301
-12.9977359771729 0.550000011920929
-12.9674301147461 0.555000007152557
-12.9353322982788 0.560000002384186
-12.9123678207397 0.564999997615814
-12.8774814605713 0.569999992847443
-12.8416309356689 0.574999988079071
-12.8121910095215 0.579999983310699
-12.7856197357178 0.584999978542328
-12.7541551589966 0.589999973773956
-12.7289600372314 0.595000028610229
-12.6939287185669 0.600000023841858
-12.6677322387695 0.605000019073486
-12.6299839019775 0.610000014305115
-12.5980577468872 0.615000009536743
-12.5675468444824 0.620000004768372
-12.5403966903687 0.625
-12.5036859512329 0.629999995231628
-12.4774913787842 0.634999990463257
-12.4424076080322 0.639999985694885
-12.412130355835 0.644999980926514
-12.3819255828857 0.649999976158142
-12.3394374847412 0.654999971389771
-12.3115386962891 0.660000026226044
-12.2696218490601 0.665000021457672
-12.2298383712769 0.670000016689301
-12.1749782562256 0.675000011920929
-12.1385850906372 0.680000007152557
-12.0999603271484 0.685000002384186
-12.0632400512695 0.689999997615814
-12.0214986801147 0.694999992847443
-11.9760847091675 0.699999988079071
-11.9271659851074 0.704999983310699
-11.8801555633545 0.709999978542328
-11.8296823501587 0.714999973773956
-11.7897472381592 0.720000028610229
-11.7473077774048 0.725000023841858
-11.6962776184082 0.730000019073486
-11.6362762451172 0.735000014305115
-11.5951232910156 0.740000009536743
-11.5303058624268 0.745000004768372
-11.4815444946289 0.75
-11.4020299911499 0.754999995231628
-11.3563404083252 0.759999990463257
-11.3035888671875 0.764999985694885
-11.2471027374268 0.769999980926514
-11.1849002838135 0.774999976158142
-11.1176338195801 0.779999971389771
-11.0683927536011 0.785000026226044
-11.0001640319824 0.790000021457672
-10.9203157424927 0.795000016689301
-10.8474655151367 0.800000011920929
-10.7510585784912 0.805000007152557
-10.7034158706665 0.810000002384186
-10.619945526123 0.814999997615814
-10.534592628479 0.819999992847443
-10.423150062561 0.824999988079071
-10.3710098266602 0.829999983310699
-10.2809104919434 0.834999978542328
-10.1973819732666 0.839999973773956
-10.1205787658691 0.845000028610229
-10.0528011322021 0.850000023841858
-9.97948741912842 0.855000019073486
-9.89543533325195 0.860000014305115
-9.82187271118164 0.865000009536743
-9.7073917388916 0.870000004768372
-9.6201810836792 0.875
-9.48043441772461 0.879999995231628
-9.35263156890869 0.884999990463257
-9.27169704437256 0.889999985694885
-9.18099784851074 0.894999980926514
-9.03842067718506 0.899999976158142
-8.89030075073242 0.904999971389771
-8.80382537841797 0.910000026226044
-8.66430759429932 0.915000021457672
-8.55612277984619 0.920000016689301
-8.42269420623779 0.925000011920929
-8.28262424468994 0.930000007152557
-8.1327953338623 0.935000002384186
-7.97690868377686 0.939999997615814
-7.80998611450195 0.944999992847443
-7.67189741134644 0.949999988079071
-7.47637701034546 0.954999983310699
-7.24666357040405 0.959999978542328
-7.05093431472778 0.964999973773956
-6.73514556884766 0.970000028610229
-6.4184045791626 0.975000023841858
-6.02737617492676 0.980000019073486
-5.57688045501709 0.985000014305115
-5.09897756576538 0.990000009536743
-4.41247892379761 0.995000004768372
-3.62999153137207 1
};
\addlegendentry{AE~\cite{vari2021a} B=1024}
\addplot [thick, color3, line width = 1.2pt, dashed]
table {%
-inf 0
-20.1240081787109 0.00499999988824129
-17.8910102844238 0.00999999977648258
-17.3443145751953 0.0149999996647239
-17.0069046020508 0.0199999995529652
-16.8303089141846 0.025000000372529
-16.7190818786621 0.0299999993294477
-16.5932064056396 0.0350000001490116
-16.4748210906982 0.0399999991059303
-16.374532699585 0.0450000017881393
-16.2884502410889 0.0500000007450581
-16.210823059082 0.0549999997019768
-16.1504688262939 0.0599999986588955
-16.1123390197754 0.0649999976158142
-16.0326385498047 0.0700000002980232
-15.9403209686279 0.0750000029802322
-15.8467426300049 0.0799999982118607
-15.8069705963135 0.0850000008940697
-15.7631435394287 0.0900000035762787
-15.7205009460449 0.0949999988079071
-15.6645212173462 0.100000001490116
-15.6287202835083 0.104999996721745
-15.5807323455811 0.109999999403954
-15.5201187133789 0.115000002086163
-15.4708871841431 0.119999997317791
-15.4299869537354 0.125
-15.3960647583008 0.129999995231628
-15.3606233596802 0.135000005364418
-15.3167400360107 0.140000000596046
-15.2811698913574 0.144999995827675
-15.2525663375854 0.150000005960464
-15.1960411071777 0.155000001192093
-15.1753597259521 0.159999996423721
-15.147590637207 0.165000006556511
-15.1071662902832 0.170000001788139
-15.0733509063721 0.174999997019768
-15.0392780303955 0.180000007152557
-15.0131359100342 0.185000002384186
-14.9780082702637 0.189999997615814
-14.9418621063232 0.194999992847443
-14.9096813201904 0.200000002980232
-14.8869943618774 0.204999998211861
-14.8538665771484 0.209999993443489
-14.8219289779663 0.215000003576279
-14.7934150695801 0.219999998807907
-14.7669973373413 0.224999994039536
-14.7352123260498 0.230000004172325
-14.7063980102539 0.234999999403954
-14.6768560409546 0.239999994635582
-14.6434125900269 0.245000004768372
-14.6025562286377 0.25
-14.5767831802368 0.254999995231628
-14.5577192306519 0.259999990463257
-14.5248689651489 0.264999985694885
-14.4996814727783 0.270000010728836
-14.4728202819824 0.275000005960464
-14.4481258392334 0.280000001192093
-14.4186735153198 0.284999996423721
-14.3876638412476 0.28999999165535
-14.3595314025879 0.294999986886978
-14.3337917327881 0.300000011920929
-14.3109855651855 0.305000007152557
-14.2778739929199 0.310000002384186
-14.2461442947388 0.314999997615814
-14.2229890823364 0.319999992847443
-14.1970043182373 0.324999988079071
-14.1624393463135 0.330000013113022
-14.1242456436157 0.33500000834465
-14.0940761566162 0.340000003576279
-14.0744342803955 0.344999998807907
-14.0468845367432 0.349999994039536
-14.0160713195801 0.354999989271164
-13.9924230575562 0.360000014305115
-13.9651575088501 0.365000009536743
-13.9405708312988 0.370000004768372
-13.9179267883301 0.375
-13.892822265625 0.379999995231628
-13.8721857070923 0.384999990463257
-13.8484706878662 0.389999985694885
-13.8294124603271 0.395000010728836
-13.8022785186768 0.400000005960464
-13.7683429718018 0.405000001192093
-13.744556427002 0.409999996423721
-13.7220668792725 0.41499999165535
-13.6927843093872 0.419999986886978
-13.6753273010254 0.425000011920929
-13.6538372039795 0.430000007152557
-13.6308612823486 0.435000002384186
-13.6138963699341 0.439999997615814
-13.5877265930176 0.444999992847443
-13.5539970397949 0.449999988079071
-13.5288581848145 0.455000013113022
-13.5017585754395 0.46000000834465
-13.4800901412964 0.465000003576279
-13.4612703323364 0.469999998807907
-13.4353771209717 0.474999994039536
-13.4083385467529 0.479999989271164
-13.3686943054199 0.485000014305115
-13.3388404846191 0.490000009536743
-13.3150815963745 0.495000004768372
-13.2924919128418 0.5
-13.2700872421265 0.504999995231628
-13.2472429275513 0.509999990463257
-13.2193746566772 0.514999985694885
-13.1932029724121 0.519999980926514
-13.1669807434082 0.524999976158142
-13.136378288269 0.529999971389771
-13.1142978668213 0.535000026226044
-13.0943698883057 0.540000021457672
-13.0552663803101 0.545000016689301
-13.0268402099609 0.550000011920929
-13.0063209533691 0.555000007152557
-12.9743013381958 0.560000002384186
-12.9486837387085 0.564999997615814
-12.9169187545776 0.569999992847443
-12.8903369903564 0.574999988079071
-12.8602809906006 0.579999983310699
-12.8160457611084 0.584999978542328
-12.7884960174561 0.589999973773956
-12.7645435333252 0.595000028610229
-12.7379417419434 0.600000023841858
-12.7097787857056 0.605000019073486
-12.6749715805054 0.610000014305115
-12.6455535888672 0.615000009536743
-12.5963706970215 0.620000004768372
-12.5635757446289 0.625
-12.5213384628296 0.629999995231628
-12.4817953109741 0.634999990463257
-12.4457740783691 0.639999985694885
-12.4148359298706 0.644999980926514
-12.3729019165039 0.649999976158142
-12.3466472625732 0.654999971389771
-12.3097696304321 0.660000026226044
-12.2772369384766 0.665000021457672
-12.2206583023071 0.670000016689301
-12.1887731552124 0.675000011920929
-12.1432189941406 0.680000007152557
-12.1109771728516 0.685000002384186
-12.077446937561 0.689999997615814
-12.0352649688721 0.694999992847443
-11.9935178756714 0.699999988079071
-11.9481992721558 0.704999983310699
-11.9155979156494 0.709999978542328
-11.8592500686646 0.714999973773956
-11.8052759170532 0.720000028610229
-11.7396507263184 0.725000023841858
-11.7014636993408 0.730000019073486
-11.6621103286743 0.735000014305115
-11.6001777648926 0.740000009536743
-11.5578441619873 0.745000004768372
-11.4851942062378 0.75
-11.4331035614014 0.754999995231628
-11.3761320114136 0.759999990463257
-11.3183288574219 0.764999985694885
-11.2239513397217 0.769999980926514
-11.1640453338623 0.774999976158142
-11.0877027511597 0.779999971389771
-11.0408821105957 0.785000026226044
-10.9796905517578 0.790000021457672
-10.913646697998 0.795000016689301
-10.8520841598511 0.800000011920929
-10.7888689041138 0.805000007152557
-10.6963491439819 0.810000002384186
-10.6153564453125 0.814999997615814
-10.5318241119385 0.819999992847443
-10.4515027999878 0.824999988079071
-10.3457403182983 0.829999983310699
-10.2835092544556 0.834999978542328
-10.1881771087646 0.839999973773956
-10.0876960754395 0.845000028610229
-10.0212717056274 0.850000023841858
-9.94650077819824 0.855000019073486
-9.84386825561523 0.860000014305115
-9.74426174163818 0.865000009536743
-9.61091613769531 0.870000004768372
-9.51939010620117 0.875
-9.44195652008057 0.879999995231628
-9.30530738830566 0.884999990463257
-9.20701026916504 0.889999985694885
-9.0947904586792 0.894999980926514
-8.99923229217529 0.899999976158142
-8.82984256744385 0.904999971389771
-8.70573997497559 0.910000026226044
-8.57027053833008 0.915000021457672
-8.46138381958008 0.920000016689301
-8.3282585144043 0.925000011920929
-8.15821552276611 0.930000007152557
-8.06751441955566 0.935000002384186
-7.90097045898438 0.939999997615814
-7.70677661895752 0.944999992847443
-7.53704118728638 0.949999988079071
-7.36417007446289 0.954999983310699
-7.16732597351074 0.959999978542328
-6.87732791900635 0.964999973773956
-6.64145517349243 0.970000028610229
-6.30952930450439 0.975000023841858
-5.98495864868164 0.980000019073486
-5.38055419921875 0.985000014305115
-4.94198131561279 0.990000009536743
-4.34990406036377 0.995000004768372
-3.5358259677887 1
};
\addlegendentry{ND, B=1024}
\addplot [thick, color1, line width = 1.2pt, dotted]
table {%
-inf 0
-15.5643062591553 0.00499999988824129
-13.9945793151855 0.00999999977648258
-13.7130699157715 0.0149999996647239
-13.4146785736084 0.0199999995529652
-13.2089319229126 0.025000000372529
-13.0891695022583 0.0299999993294477
-12.9511814117432 0.0350000001490116
-12.8491544723511 0.0399999991059303
-12.7547931671143 0.0450000017881393
-12.6585369110107 0.0500000007450581
-12.572564125061 0.0549999997019768
-12.497465133667 0.0599999986588955
-12.4385356903076 0.0649999976158142
-12.371678352356 0.0700000002980232
-12.3023462295532 0.0750000029802322
-12.2415065765381 0.0799999982118607
-12.1853809356689 0.0850000008940697
-12.1348686218262 0.0900000035762787
-12.0890092849731 0.0949999988079071
-12.0466251373291 0.100000001490116
-12.0016870498657 0.104999996721745
-11.9570350646973 0.109999999403954
-11.9202747344971 0.115000002086163
-11.875786781311 0.119999997317791
-11.8454341888428 0.125
-11.8131303787231 0.129999995231628
-11.780291557312 0.135000005364418
-11.7506446838379 0.140000000596046
-11.7120447158813 0.144999995827675
-11.6819581985474 0.150000005960464
-11.6420421600342 0.155000001192093
-11.6049880981445 0.159999996423721
-11.5801753997803 0.165000006556511
-11.5559396743774 0.170000001788139
-11.5147762298584 0.174999997019768
-11.4813537597656 0.180000007152557
-11.4418525695801 0.185000002384186
-11.4096336364746 0.189999997615814
-11.3774890899658 0.194999992847443
-11.3505363464355 0.200000002980232
-11.319787979126 0.204999998211861
-11.2856197357178 0.209999993443489
-11.2550716400146 0.215000003576279
-11.2350511550903 0.219999998807907
-11.2075700759888 0.224999994039536
-11.18044090271 0.230000004172325
-11.1427412033081 0.234999999403954
-11.1101322174072 0.239999994635582
-11.0892953872681 0.245000004768372
-11.0648164749146 0.25
-11.039249420166 0.254999995231628
-11.0209550857544 0.259999990463257
-10.9854307174683 0.264999985694885
-10.9564018249512 0.270000010728836
-10.9328727722168 0.275000005960464
-10.910551071167 0.280000001192093
-10.8839998245239 0.284999996423721
-10.8602895736694 0.28999999165535
-10.8331689834595 0.294999986886978
-10.8117589950562 0.300000011920929
-10.7825708389282 0.305000007152557
-10.7589998245239 0.310000002384186
-10.7375354766846 0.314999997615814
-10.7169532775879 0.319999992847443
-10.6977157592773 0.324999988079071
-10.6674900054932 0.330000013113022
-10.6461353302002 0.33500000834465
-10.6274147033691 0.340000003576279
-10.6044502258301 0.344999998807907
-10.5802326202393 0.349999994039536
-10.5563068389893 0.354999989271164
-10.5325403213501 0.360000014305115
-10.5064535140991 0.365000009536743
-10.4862861633301 0.370000004768372
-10.4599647521973 0.375
-10.4326772689819 0.379999995231628
-10.4059753417969 0.384999990463257
-10.3797912597656 0.389999985694885
-10.3518981933594 0.395000010728836
-10.3223361968994 0.400000005960464
-10.2945194244385 0.405000001192093
-10.2661790847778 0.409999996423721
-10.2414321899414 0.41499999165535
-10.2192802429199 0.419999986886978
-10.1973552703857 0.425000011920929
-10.1755199432373 0.430000007152557
-10.1383800506592 0.435000002384186
-10.1105699539185 0.439999997615814
-10.0871133804321 0.444999992847443
-10.0644102096558 0.449999988079071
-10.0342044830322 0.455000013113022
-10.0139656066895 0.46000000834465
-9.98677539825439 0.465000003576279
-9.96690559387207 0.469999998807907
-9.94299125671387 0.474999994039536
-9.92255973815918 0.479999989271164
-9.90443897247314 0.485000014305115
-9.88554382324219 0.490000009536743
-9.86099338531494 0.495000004768372
-9.84401702880859 0.5
-9.81820201873779 0.504999995231628
-9.79735088348389 0.509999990463257
-9.77853202819824 0.514999985694885
-9.75964736938477 0.519999980926514
-9.73667812347412 0.524999976158142
-9.7035608291626 0.529999971389771
-9.67937088012695 0.535000026226044
-9.6582145690918 0.540000021457672
-9.63938426971436 0.545000016689301
-9.61341667175293 0.550000011920929
-9.58658409118652 0.555000007152557
-9.55911540985107 0.560000002384186
-9.53945541381836 0.564999997615814
-9.51212024688721 0.569999992847443
-9.48528289794922 0.574999988079071
-9.45824813842773 0.579999983310699
-9.43281841278076 0.584999978542328
-9.40803146362305 0.589999973773956
-9.38842105865479 0.595000028610229
-9.35819816589355 0.600000023841858
-9.33346176147461 0.605000019073486
-9.30815124511719 0.610000014305115
-9.27086448669434 0.615000009536743
-9.24044895172119 0.620000004768372
-9.21211910247803 0.625
-9.18192768096924 0.629999995231628
-9.16017532348633 0.634999990463257
-9.11712646484375 0.639999985694885
-9.0869026184082 0.644999980926514
-9.0524435043335 0.649999976158142
-9.02647399902344 0.654999971389771
-8.99793720245361 0.660000026226044
-8.96362686157227 0.665000021457672
-8.93075561523438 0.670000016689301
-8.90358829498291 0.675000011920929
-8.87264060974121 0.680000007152557
-8.84157752990723 0.685000002384186
-8.8169584274292 0.689999997615814
-8.77920150756836 0.694999992847443
-8.75801277160645 0.699999988079071
-8.7272834777832 0.704999983310699
-8.68991374969482 0.709999978542328
-8.6533145904541 0.714999973773956
-8.62712097167969 0.720000028610229
-8.58933353424072 0.725000023841858
-8.5598611831665 0.730000019073486
-8.52634811401367 0.735000014305115
-8.49014091491699 0.740000009536743
-8.46349239349365 0.745000004768372
-8.43144512176514 0.75
-8.39010620117188 0.754999995231628
-8.34295082092285 0.759999990463257
-8.3124361038208 0.764999985694885
-8.28321075439453 0.769999980926514
-8.22883319854736 0.774999976158142
-8.19419574737549 0.779999971389771
-8.14788627624512 0.785000026226044
-8.10743427276611 0.790000021457672
-8.06444072723389 0.795000016689301
-8.01797676086426 0.800000011920929
-7.96462297439575 0.805000007152557
-7.923264503479 0.810000002384186
-7.86339378356934 0.814999997615814
-7.82977485656738 0.819999992847443
-7.78371858596802 0.824999988079071
-7.72034215927124 0.829999983310699
-7.67168521881104 0.834999978542328
-7.6082763671875 0.839999973773956
-7.54462146759033 0.845000028610229
-7.49289131164551 0.850000023841858
-7.42117214202881 0.855000019073486
-7.3703236579895 0.860000014305115
-7.29020595550537 0.865000009536743
-7.18144989013672 0.870000004768372
-7.08656549453735 0.875
-7.03749179840088 0.879999995231628
-6.96703433990479 0.884999990463257
-6.91412353515625 0.889999985694885
-6.84565258026123 0.894999980926514
-6.76993846893311 0.899999976158142
-6.69478607177734 0.904999971389771
-6.6075325012207 0.910000026226044
-6.5202260017395 0.915000021457672
-6.41978168487549 0.920000016689301
-6.34734630584717 0.925000011920929
-6.21586847305298 0.930000007152557
-6.10622930526733 0.935000002384186
-6.02860069274902 0.939999997615814
-5.88678598403931 0.944999992847443
-5.77742338180542 0.949999988079071
-5.63792991638184 0.954999983310699
-5.47977066040039 0.959999978542328
-5.31947565078735 0.964999973773956
-5.14165306091309 0.970000028610229
-4.94075107574463 0.975000023841858
-4.59791374206543 0.980000019073486
-4.37144947052002 0.985000014305115
-3.88595771789551 0.990000009536743
-3.39903616905212 0.995000004768372
-2.88429045677185 1
};
\addlegendentry{VQ-VAE, B=512}
\addplot [thick, color2, line width = 1.2pt, dotted]
table {%
-inf 0
-18.386251449585 0.00499999988824129
-16.2669410705566 0.00999999977648258
-15.9856262207031 0.0149999996647239
-15.7683134078979 0.0199999995529652
-15.6351356506348 0.025000000372529
-15.5193672180176 0.0299999993294477
-15.3612518310547 0.0350000001490116
-15.2420949935913 0.0399999991059303
-15.1813898086548 0.0450000017881393
-15.1040086746216 0.0500000007450581
-15.0124053955078 0.0549999997019768
-14.9376659393311 0.0599999986588955
-14.8536701202393 0.0649999976158142
-14.7918167114258 0.0700000002980232
-14.7220134735107 0.0750000029802322
-14.6584491729736 0.0799999982118607
-14.5917224884033 0.0850000008940697
-14.5435466766357 0.0900000035762787
-14.4956970214844 0.0949999988079071
-14.4428644180298 0.100000001490116
-14.3893756866455 0.104999996721745
-14.3529319763184 0.109999999403954
-14.2979297637939 0.115000002086163
-14.2600803375244 0.119999997317791
-14.2217597961426 0.125
-14.1862010955811 0.129999995231628
-14.1481971740723 0.135000005364418
-14.1155729293823 0.140000000596046
-14.0873413085938 0.144999995827675
-14.0651054382324 0.150000005960464
-14.0251588821411 0.155000001192093
-13.9940299987793 0.159999996423721
-13.9676275253296 0.165000006556511
-13.9332447052002 0.170000001788139
-13.8991270065308 0.174999997019768
-13.8688278198242 0.180000007152557
-13.8330841064453 0.185000002384186
-13.8101530075073 0.189999997615814
-13.7823448181152 0.194999992847443
-13.7473630905151 0.200000002980232
-13.7188329696655 0.204999998211861
-13.6915636062622 0.209999993443489
-13.6594429016113 0.215000003576279
-13.6319618225098 0.219999998807907
-13.6082172393799 0.224999994039536
-13.5711460113525 0.230000004172325
-13.5509376525879 0.234999999403954
-13.5148706436157 0.239999994635582
-13.4849796295166 0.245000004768372
-13.4502935409546 0.25
-13.4176826477051 0.254999995231628
-13.3920841217041 0.259999990463257
-13.3717069625854 0.264999985694885
-13.3466911315918 0.270000010728836
-13.3203077316284 0.275000005960464
-13.2977962493896 0.280000001192093
-13.2724370956421 0.284999996423721
-13.2382154464722 0.28999999165535
-13.2193145751953 0.294999986886978
-13.1920042037964 0.300000011920929
-13.1588611602783 0.305000007152557
-13.1346054077148 0.310000002384186
-13.1079273223877 0.314999997615814
-13.0872716903687 0.319999992847443
-13.0666370391846 0.324999988079071
-13.0280895233154 0.330000013113022
-12.9997367858887 0.33500000834465
-12.9675350189209 0.340000003576279
-12.9415626525879 0.344999998807907
-12.9196443557739 0.349999994039536
-12.9036340713501 0.354999989271164
-12.8818330764771 0.360000014305115
-12.8617057800293 0.365000009536743
-12.8381958007812 0.370000004768372
-12.8200044631958 0.375
-12.8001394271851 0.379999995231628
-12.7792072296143 0.384999990463257
-12.7548389434814 0.389999985694885
-12.7345132827759 0.395000010728836
-12.7121839523315 0.400000005960464
-12.6926136016846 0.405000001192093
-12.6638584136963 0.409999996423721
-12.6347541809082 0.41499999165535
-12.6156826019287 0.419999986886978
-12.5936231613159 0.425000011920929
-12.570032119751 0.430000007152557
-12.5422582626343 0.435000002384186
-12.5208330154419 0.439999997615814
-12.5037145614624 0.444999992847443
-12.4759435653687 0.449999988079071
-12.4488830566406 0.455000013113022
-12.4244537353516 0.46000000834465
-12.4007654190063 0.465000003576279
-12.3728942871094 0.469999998807907
-12.3410511016846 0.474999994039536
-12.3158979415894 0.479999989271164
-12.2915554046631 0.485000014305115
-12.2647171020508 0.490000009536743
-12.2452487945557 0.495000004768372
-12.2161340713501 0.5
-12.1874628067017 0.504999995231628
-12.1538581848145 0.509999990463257
-12.1196660995483 0.514999985694885
-12.0934953689575 0.519999980926514
-12.0734987258911 0.524999976158142
-12.0468339920044 0.529999971389771
-12.0204467773438 0.535000026226044
-11.9919033050537 0.540000021457672
-11.9629955291748 0.545000016689301
-11.947172164917 0.550000011920929
-11.9246683120728 0.555000007152557
-11.8871669769287 0.560000002384186
-11.8575201034546 0.564999997615814
-11.8268814086914 0.569999992847443
-11.7900648117065 0.574999988079071
-11.7618227005005 0.579999983310699
-11.7365207672119 0.584999978542328
-11.7118062973022 0.589999973773956
-11.6857223510742 0.595000028610229
-11.6559324264526 0.600000023841858
-11.6354198455811 0.605000019073486
-11.6107540130615 0.610000014305115
-11.5857086181641 0.615000009536743
-11.5582695007324 0.620000004768372
-11.5277328491211 0.625
-11.4934673309326 0.629999995231628
-11.4659748077393 0.634999990463257
-11.4388408660889 0.639999985694885
-11.4002904891968 0.644999980926514
-11.3620929718018 0.649999976158142
-11.3279228210449 0.654999971389771
-11.2971792221069 0.660000026226044
-11.2635555267334 0.665000021457672
-11.2256908416748 0.670000016689301
-11.1827840805054 0.675000011920929
-11.14439868927 0.680000007152557
-11.0982980728149 0.685000002384186
-11.0631484985352 0.689999997615814
-11.023551940918 0.694999992847443
-10.989893913269 0.699999988079071
-10.9498319625854 0.704999983310699
-10.9100608825684 0.709999978542328
-10.8583822250366 0.714999973773956
-10.817156791687 0.720000028610229
-10.7693691253662 0.725000023841858
-10.718864440918 0.730000019073486
-10.6823453903198 0.735000014305115
-10.6301107406616 0.740000009536743
-10.5922613143921 0.745000004768372
-10.5556354522705 0.75
-10.5116729736328 0.754999995231628
-10.4622535705566 0.759999990463257
-10.4110889434814 0.764999985694885
-10.3573083877563 0.769999980926514
-10.2989292144775 0.774999976158142
-10.2626323699951 0.779999971389771
-10.1921472549438 0.785000026226044
-10.1294479370117 0.790000021457672
-10.0609111785889 0.795000016689301
-10.0166749954224 0.800000011920929
-9.96239280700684 0.805000007152557
-9.89159488677979 0.810000002384186
-9.81218719482422 0.814999997615814
-9.74821472167969 0.819999992847443
-9.66881561279297 0.824999988079071
-9.60900592803955 0.829999983310699
-9.52645111083984 0.834999978542328
-9.46218013763428 0.839999973773956
-9.38868522644043 0.845000028610229
-9.31721305847168 0.850000023841858
-9.25902843475342 0.855000019073486
-9.19209671020508 0.860000014305115
-9.09134960174561 0.865000009536743
-8.97974109649658 0.870000004768372
-8.87415885925293 0.875
-8.79039859771729 0.879999995231628
-8.68350410461426 0.884999990463257
-8.56240177154541 0.889999985694885
-8.48269271850586 0.894999980926514
-8.37263202667236 0.899999976158142
-8.2649974822998 0.904999971389771
-8.13687038421631 0.910000026226044
-8.02846336364746 0.915000021457672
-7.91799783706665 0.920000016689301
-7.78696775436401 0.925000011920929
-7.65128087997437 0.930000007152557
-7.56570625305176 0.935000002384186
-7.44904899597168 0.939999997615814
-7.3030834197998 0.944999992847443
-7.1178092956543 0.949999988079071
-6.94461441040039 0.954999983310699
-6.77482128143311 0.959999978542328
-6.56208801269531 0.964999973773956
-6.31624031066895 0.970000028610229
-5.99865674972534 0.975000023841858
-5.67639112472534 0.980000019073486
-5.30050659179688 0.985000014305115
-4.84958696365356 0.990000009536743
-4.12963819503784 0.995000004768372
-3.62748193740845 1
};
\addlegendentry{VQ-VAE, B=768}
\addplot [thick, color3, line width = 1.2pt, dotted]
table {%
-inf 0
-21.2228679656982 0.00499999988824129
-17.8633918762207 0.00999999977648258
-17.5457210540771 0.0149999996647239
-17.2992267608643 0.0199999995529652
-17.0776710510254 0.025000000372529
-16.9179515838623 0.0299999993294477
-16.7558784484863 0.0350000001490116
-16.6476402282715 0.0399999991059303
-16.5524711608887 0.0450000017881393
-16.4489517211914 0.0500000007450581
-16.3807716369629 0.0549999997019768
-16.2959480285645 0.0599999986588955
-16.2212905883789 0.0649999976158142
-16.1666431427002 0.0700000002980232
-16.0971183776855 0.0750000029802322
-16.0484466552734 0.0799999982118607
-15.9737663269043 0.0850000008940697
-15.9375171661377 0.0900000035762787
-15.8848476409912 0.0949999988079071
-15.8230066299438 0.100000001490116
-15.7842350006104 0.104999996721745
-15.7316598892212 0.109999999403954
-15.6803092956543 0.115000002086163
-15.6267938613892 0.119999997317791
-15.5703144073486 0.125
-15.5267152786255 0.129999995231628
-15.4765329360962 0.135000005364418
-15.4453639984131 0.140000000596046
-15.4156055450439 0.144999995827675
-15.382568359375 0.150000005960464
-15.3437652587891 0.155000001192093
-15.3003988265991 0.159999996423721
-15.2732181549072 0.165000006556511
-15.2377262115479 0.170000001788139
-15.2120447158813 0.174999997019768
-15.1783132553101 0.180000007152557
-15.1518135070801 0.185000002384186
-15.1139106750488 0.189999997615814
-15.078239440918 0.194999992847443
-15.0407085418701 0.200000002980232
-15.0121021270752 0.204999998211861
-14.9836616516113 0.209999993443489
-14.9587936401367 0.215000003576279
-14.9316215515137 0.219999998807907
-14.8956289291382 0.224999994039536
-14.8649005889893 0.230000004172325
-14.8317413330078 0.234999999403954
-14.8054676055908 0.239999994635582
-14.773551940918 0.245000004768372
-14.7319431304932 0.25
-14.7087469100952 0.254999995231628
-14.6806955337524 0.259999990463257
-14.6482105255127 0.264999985694885
-14.6110439300537 0.270000010728836
-14.5801200866699 0.275000005960464
-14.5541524887085 0.280000001192093
-14.5334777832031 0.284999996423721
-14.5044326782227 0.28999999165535
-14.4754133224487 0.294999986886978
-14.4430303573608 0.300000011920929
-14.4151496887207 0.305000007152557
-14.3957061767578 0.310000002384186
-14.3741683959961 0.314999997615814
-14.3445062637329 0.319999992847443
-14.3233165740967 0.324999988079071
-14.2825489044189 0.330000013113022
-14.2495594024658 0.33500000834465
-14.2288064956665 0.340000003576279
-14.2095966339111 0.344999998807907
-14.1864242553711 0.349999994039536
-14.1576566696167 0.354999989271164
-14.126033782959 0.360000014305115
-14.0992450714111 0.365000009536743
-14.065616607666 0.370000004768372
-14.0421180725098 0.375
-14.0142688751221 0.379999995231628
-13.9870557785034 0.384999990463257
-13.9614315032959 0.389999985694885
-13.9399681091309 0.395000010728836
-13.9164457321167 0.400000005960464
-13.8862133026123 0.405000001192093
-13.8641443252563 0.409999996423721
-13.8433017730713 0.41499999165535
-13.8198833465576 0.419999986886978
-13.794397354126 0.425000011920929
-13.7641572952271 0.430000007152557
-13.7472267150879 0.435000002384186
-13.722357749939 0.439999997615814
-13.699164390564 0.444999992847443
-13.6726474761963 0.449999988079071
-13.644627571106 0.455000013113022
-13.6233892440796 0.46000000834465
-13.6067819595337 0.465000003576279
-13.5778560638428 0.469999998807907
-13.5565910339355 0.474999994039536
-13.5263843536377 0.479999989271164
-13.4991693496704 0.485000014305115
-13.4753646850586 0.490000009536743
-13.452000617981 0.495000004768372
-13.4283361434937 0.5
-13.4078226089478 0.504999995231628
-13.3669567108154 0.509999990463257
-13.3431262969971 0.514999985694885
-13.3160219192505 0.519999980926514
-13.2825756072998 0.524999976158142
-13.256368637085 0.529999971389771
-13.2235527038574 0.535000026226044
-13.1923751831055 0.540000021457672
-13.1706190109253 0.545000016689301
-13.1474285125732 0.550000011920929
-13.1246194839478 0.555000007152557
-13.0885753631592 0.560000002384186
-13.063045501709 0.564999997615814
-13.0226821899414 0.569999992847443
-12.9958267211914 0.574999988079071
-12.9730272293091 0.579999983310699
-12.9391555786133 0.584999978542328
-12.9111490249634 0.589999973773956
-12.8758068084717 0.595000028610229
-12.8396778106689 0.600000023841858
-12.8100757598877 0.605000019073486
-12.7807884216309 0.610000014305115
-12.7551755905151 0.615000009536743
-12.7197589874268 0.620000004768372
-12.6685953140259 0.625
-12.635404586792 0.629999995231628
-12.6084976196289 0.634999990463257
-12.5692129135132 0.639999985694885
-12.5419034957886 0.644999980926514
-12.5074424743652 0.649999976158142
-12.4668827056885 0.654999971389771
-12.4407148361206 0.660000026226044
-12.3998870849609 0.665000021457672
-12.3693523406982 0.670000016689301
-12.331995010376 0.675000011920929
-12.2975654602051 0.680000007152557
-12.2396240234375 0.685000002384186
-12.1952629089355 0.689999997615814
-12.1361656188965 0.694999992847443
-12.0908966064453 0.699999988079071
-12.0534915924072 0.704999983310699
-12.0068054199219 0.709999978542328
-11.9469499588013 0.714999973773956
-11.8925724029541 0.720000028610229
-11.8306770324707 0.725000023841858
-11.794225692749 0.730000019073486
-11.7443828582764 0.735000014305115
-11.7042684555054 0.740000009536743
-11.6368913650513 0.745000004768372
-11.5868091583252 0.75
-11.529691696167 0.754999995231628
-11.4766750335693 0.759999990463257
-11.4299278259277 0.764999985694885
-11.350736618042 0.769999980926514
-11.2804126739502 0.774999976158142
-11.2352962493896 0.779999971389771
-11.1783323287964 0.785000026226044
-11.1020393371582 0.790000021457672
-11.005316734314 0.795000016689301
-10.9415397644043 0.800000011920929
-10.8693552017212 0.805000007152557
-10.81178855896 0.810000002384186
-10.7385778427124 0.814999997615814
-10.6487808227539 0.819999992847443
-10.5273447036743 0.824999988079071
-10.457088470459 0.829999983310699
-10.3819093704224 0.834999978542328
-10.3003787994385 0.839999973773956
-10.2270498275757 0.845000028610229
-10.1541242599487 0.850000023841858
-10.0328044891357 0.855000019073486
-9.92283725738525 0.860000014305115
-9.82994651794434 0.865000009536743
-9.75524711608887 0.870000004768372
-9.6491117477417 0.875
-9.53850173950195 0.879999995231628
-9.38920307159424 0.884999990463257
-9.31238269805908 0.889999985694885
-9.22640514373779 0.894999980926514
-9.12383651733398 0.899999976158142
-9.0004243850708 0.904999971389771
-8.8856201171875 0.910000026226044
-8.77042579650879 0.915000021457672
-8.58475494384766 0.920000016689301
-8.43032741546631 0.925000011920929
-8.3074779510498 0.930000007152557
-8.18586254119873 0.935000002384186
-7.99908876419067 0.939999997615814
-7.83217000961304 0.944999992847443
-7.69640064239502 0.949999988079071
-7.47823715209961 0.954999983310699
-7.29215621948242 0.959999978542328
-7.10104560852051 0.964999973773956
-6.75361204147339 0.970000028610229
-6.43108367919922 0.975000023841858
-6.07787418365479 0.980000019073486
-5.57021045684814 0.985000014305115
-5.12484264373779 0.990000009536743
-4.43109846115112 0.995000004768372
-3.80061650276184 1
};
\addlegendentry{VQ-VAE, B=1024}
\end{axis}
\spy[size=1.5cm,magnification=3] on (3.2,2.8) in node at (5.85,1.02);
\end{tikzpicture}


==> comm_letter 5 2/tikz_figures/groups_2_nmse_.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

  \definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
\definecolor{color1}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}
\definecolor{color2}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color3}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.71, transform shape},
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.68,0.618)},
  anchor=north west,
  draw=black
},
tick align=outside,
tick pos=left,
grid = major,
x grid style={white!89.0196078431373!black},
xlabel={\(\displaystyle \varepsilon^2\)[dB]},
xmin=-24.3097237467766, xmax=-1.01199852228165,
xtick style={color=black},
y grid style={white!89.0196078431373!black},
ylabel={CDF(\(\displaystyle \varepsilon^2\)[dB])},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [thick, color0, line width=0.5pt]
table {%
-inf 0
-23.2507362365723 0.00499999988824129
-19.055606842041 0.00999999977648258
-18.5408248901367 0.0149999996647239
-18.2588920593262 0.0199999995529652
-18.026912689209 0.025000000372529
-17.8278312683105 0.0299999993294477
-17.6945457458496 0.0350000001490116
-17.5786380767822 0.0399999991059303
-17.4246406555176 0.0450000017881393
-17.3205680847168 0.0500000007450581
-17.2194805145264 0.0549999997019768
-17.1388320922852 0.0599999986588955
-17.0559005737305 0.0649999976158142
-16.9851417541504 0.0700000002980232
-16.9300632476807 0.0750000029802322
-16.8643207550049 0.0799999982118607
-16.7781372070312 0.0850000008940697
-16.7127494812012 0.0900000035762787
-16.6517543792725 0.0949999988079071
-16.5866680145264 0.100000001490116
-16.5207653045654 0.104999996721745
-16.4751167297363 0.109999999403954
-16.4296627044678 0.115000002086163
-16.3859539031982 0.119999997317791
-16.3387718200684 0.125
-16.2911796569824 0.129999995231628
-16.2576694488525 0.135000005364418
-16.1936378479004 0.140000000596046
-16.1557598114014 0.144999995827675
-16.1096801757812 0.150000005960464
-16.0805492401123 0.155000001192093
-16.0373516082764 0.159999996423721
-15.9974384307861 0.165000006556511
-15.9608821868896 0.170000001788139
-15.9247026443481 0.174999997019768
-15.8866271972656 0.180000007152557
-15.8501987457275 0.185000002384186
-15.8097553253174 0.189999997615814
-15.7856664657593 0.194999992847443
-15.7469606399536 0.200000002980232
-15.7166957855225 0.204999998211861
-15.6879768371582 0.209999993443489
-15.6632080078125 0.215000003576279
-15.6218681335449 0.219999998807907
-15.5973739624023 0.224999994039536
-15.56494140625 0.230000004172325
-15.5420169830322 0.234999999403954
-15.5003032684326 0.239999994635582
-15.4597463607788 0.245000004768372
-15.430890083313 0.25
-15.3926668167114 0.254999995231628
-15.3622999191284 0.259999990463257
-15.324517250061 0.264999985694885
-15.2839584350586 0.270000010728836
-15.2575206756592 0.275000005960464
-15.2184190750122 0.280000001192093
-15.1854553222656 0.284999996423721
-15.1587285995483 0.28999999165535
-15.1182174682617 0.294999986886978
-15.0953178405762 0.300000011920929
-15.0669813156128 0.305000007152557
-15.0374050140381 0.310000002384186
-15.0083789825439 0.314999997615814
-14.9801397323608 0.319999992847443
-14.949291229248 0.324999988079071
-14.9170484542847 0.330000013113022
-14.887170791626 0.33500000834465
-14.8606548309326 0.340000003576279
-14.8367004394531 0.344999998807907
-14.8157711029053 0.349999994039536
-14.7787761688232 0.354999989271164
-14.7526826858521 0.360000014305115
-14.7329845428467 0.365000009536743
-14.705041885376 0.370000004768372
-14.6566352844238 0.375
-14.6235466003418 0.379999995231628
-14.5973739624023 0.384999990463257
-14.5727615356445 0.389999985694885
-14.5336894989014 0.395000010728836
-14.5086822509766 0.400000005960464
-14.4849624633789 0.405000001192093
-14.4527397155762 0.409999996423721
-14.4263362884521 0.41499999165535
-14.3976879119873 0.419999986886978
-14.3748207092285 0.425000011920929
-14.3484325408936 0.430000007152557
-14.324857711792 0.435000002384186
-14.3036308288574 0.439999997615814
-14.2838382720947 0.444999992847443
-14.2602214813232 0.449999988079071
-14.2315673828125 0.455000013113022
-14.2043209075928 0.46000000834465
-14.1781854629517 0.465000003576279
-14.1532983779907 0.469999998807907
-14.1292810440063 0.474999994039536
-14.0875329971313 0.479999989271164
-14.0616321563721 0.485000014305115
-14.0299463272095 0.490000009536743
-14.0075206756592 0.495000004768372
-13.9815816879272 0.5
-13.9540176391602 0.504999995231628
-13.9317817687988 0.509999990463257
-13.896728515625 0.514999985694885
-13.8635311126709 0.519999980926514
-13.8298625946045 0.524999976158142
-13.7992763519287 0.529999971389771
-13.7729263305664 0.535000026226044
-13.7421560287476 0.540000021457672
-13.7174978256226 0.545000016689301
-13.6932992935181 0.550000011920929
-13.6604614257812 0.555000007152557
-13.6330127716064 0.560000002384186
-13.6047401428223 0.564999997615814
-13.5736885070801 0.569999992847443
-13.538179397583 0.574999988079071
-13.498517036438 0.579999983310699
-13.4675931930542 0.584999978542328
-13.427282333374 0.589999973773956
-13.3893432617188 0.595000028610229
-13.3567771911621 0.600000023841858
-13.3202495574951 0.605000019073486
-13.2870864868164 0.610000014305115
-13.2494649887085 0.615000009536743
-13.2123613357544 0.620000004768372
-13.1753063201904 0.625
-13.1363220214844 0.629999995231628
-13.1042499542236 0.634999990463257
-13.0762624740601 0.639999985694885
-13.0280160903931 0.644999980926514
-12.9973239898682 0.649999976158142
-12.9623975753784 0.654999971389771
-12.9182443618774 0.660000026226044
-12.8842926025391 0.665000021457672
-12.8505668640137 0.670000016689301
-12.8022594451904 0.675000011920929
-12.7548990249634 0.680000007152557
-12.7098541259766 0.685000002384186
-12.6622877120972 0.689999997615814
-12.6157140731812 0.694999992847443
-12.560019493103 0.699999988079071
-12.5093126296997 0.704999983310699
-12.4563970565796 0.709999978542328
-12.4149055480957 0.714999973773956
-12.3638763427734 0.720000028610229
-12.3033618927002 0.725000023841858
-12.2347946166992 0.730000019073486
-12.1886596679688 0.735000014305115
-12.1305313110352 0.740000009536743
-12.0646467208862 0.745000004768372
-12.0069456100464 0.75
-11.9535970687866 0.754999995231628
-11.8922433853149 0.759999990463257
-11.8147926330566 0.764999985694885
-11.7504453659058 0.769999980926514
-11.6894645690918 0.774999976158142
-11.5999240875244 0.779999971389771
-11.5234756469727 0.785000026226044
-11.4417171478271 0.790000021457672
-11.3913059234619 0.795000016689301
-11.3269271850586 0.800000011920929
-11.2330617904663 0.805000007152557
-11.1689796447754 0.810000002384186
-11.0949726104736 0.814999997615814
-11.016942024231 0.819999992847443
-10.923867225647 0.824999988079071
-10.8043746948242 0.829999983310699
-10.6876392364502 0.834999978542328
-10.6115322113037 0.839999973773956
-10.5243396759033 0.845000028610229
-10.4459972381592 0.850000023841858
-10.3317365646362 0.855000019073486
-10.2560567855835 0.860000014305115
-10.1713542938232 0.865000009536743
-10.0423383712769 0.870000004768372
-9.93431091308594 0.875
-9.81124114990234 0.879999995231628
-9.73551464080811 0.884999990463257
-9.61169242858887 0.889999985694885
-9.49424934387207 0.894999980926514
-9.40403175354004 0.899999976158142
-9.27488327026367 0.904999971389771
-9.13875389099121 0.910000026226044
-8.98980903625488 0.915000021457672
-8.85501766204834 0.920000016689301
-8.73525238037109 0.925000011920929
-8.54232597351074 0.930000007152557
-8.38220024108887 0.935000002384186
-8.18507957458496 0.939999997615814
-7.98198652267456 0.944999992847443
-7.8187141418457 0.949999988079071
-7.67066669464111 0.954999983310699
-7.46043968200684 0.959999978542328
-7.1930685043335 0.964999973773956
-6.91764116287231 0.970000028610229
-6.52692699432373 0.975000023841858
-6.23610210418701 0.980000019073486
-5.61727571487427 0.985000014305115
-5.16227626800537 0.990000009536743
-4.45169353485107 0.995000004768372
-3.6515326499939 1
};
\addlegendentry{ND, no quantiz.}
\addplot [thick, color0, line width = 1.2pt, dashed]
table {%
-inf 0
-23.2035865783691 0.00499999988824129
-20.5539684295654 0.00999999977648258
-20.1761283874512 0.0149999996647239
-19.847900390625 0.0199999995529652
-19.6437320709229 0.025000000372529
-19.4423637390137 0.0299999993294477
-19.2813377380371 0.0350000001490116
-19.1806831359863 0.0399999991059303
-19.0345211029053 0.0450000017881393
-18.9255561828613 0.0500000007450581
-18.8405494689941 0.0549999997019768
-18.7548675537109 0.0599999986588955
-18.6753807067871 0.0649999976158142
-18.5970802307129 0.0700000002980232
-18.4940643310547 0.0750000029802322
-18.4114151000977 0.0799999982118607
-18.3455429077148 0.0850000008940697
-18.2959060668945 0.0900000035762787
-18.2273902893066 0.0949999988079071
-18.1580352783203 0.100000001490116
-18.0902919769287 0.104999996721745
-18.0374603271484 0.109999999403954
-17.9750537872314 0.115000002086163
-17.9130687713623 0.119999997317791
-17.8497829437256 0.125
-17.7927684783936 0.129999995231628
-17.7274513244629 0.135000005364418
-17.6708297729492 0.140000000596046
-17.640380859375 0.144999995827675
-17.5931720733643 0.150000005960464
-17.5422992706299 0.155000001192093
-17.5003471374512 0.159999996423721
-17.4593830108643 0.165000006556511
-17.4245262145996 0.170000001788139
-17.3899688720703 0.174999997019768
-17.3429489135742 0.180000007152557
-17.3098087310791 0.185000002384186
-17.2711582183838 0.189999997615814
-17.2145328521729 0.194999992847443
-17.1753787994385 0.200000002980232
-17.1384696960449 0.204999998211861
-17.1008758544922 0.209999993443489
-17.0667781829834 0.215000003576279
-17.0394535064697 0.219999998807907
-17.0090560913086 0.224999994039536
-16.9550666809082 0.230000004172325
-16.909423828125 0.234999999403954
-16.8707160949707 0.239999994635582
-16.8348350524902 0.245000004768372
-16.7917900085449 0.25
-16.7463531494141 0.254999995231628
-16.6995410919189 0.259999990463257
-16.6607685089111 0.264999985694885
-16.624080657959 0.270000010728836
-16.5796165466309 0.275000005960464
-16.5478096008301 0.280000001192093
-16.5106754302979 0.284999996423721
-16.4758224487305 0.28999999165535
-16.4426002502441 0.294999986886978
-16.4040699005127 0.300000011920929
-16.371280670166 0.305000007152557
-16.3373489379883 0.310000002384186
-16.2998676300049 0.314999997615814
-16.2617378234863 0.319999992847443
-16.216724395752 0.324999988079071
-16.17458152771 0.330000013113022
-16.151762008667 0.33500000834465
-16.112060546875 0.340000003576279
-16.0679588317871 0.344999998807907
-16.0361042022705 0.349999994039536
-15.9992752075195 0.354999989271164
-15.9664392471313 0.360000014305115
-15.9332418441772 0.365000009536743
-15.889196395874 0.370000004768372
-15.8575105667114 0.375
-15.8133220672607 0.379999995231628
-15.7815599441528 0.384999990463257
-15.7449331283569 0.389999985694885
-15.7149906158447 0.395000010728836
-15.6837453842163 0.400000005960464
-15.6529150009155 0.405000001192093
-15.6109895706177 0.409999996423721
-15.582691192627 0.41499999165535
-15.5496807098389 0.419999986886978
-15.5221557617188 0.425000011920929
-15.4682197570801 0.430000007152557
-15.4374580383301 0.435000002384186
-15.4009304046631 0.439999997615814
-15.3601541519165 0.444999992847443
-15.3345251083374 0.449999988079071
-15.3034248352051 0.455000013113022
-15.2720746994019 0.46000000834465
-15.2422294616699 0.465000003576279
-15.2103433609009 0.469999998807907
-15.1556987762451 0.474999994039536
-15.1188077926636 0.479999989271164
-15.0745983123779 0.485000014305115
-15.0371408462524 0.490000009536743
-14.9971437454224 0.495000004768372
-14.9398193359375 0.5
-14.8868274688721 0.504999995231628
-14.8573579788208 0.509999990463257
-14.8065233230591 0.514999985694885
-14.7680616378784 0.519999980926514
-14.7090158462524 0.524999976158142
-14.6509695053101 0.529999971389771
-14.6042051315308 0.535000026226044
-14.5540790557861 0.540000021457672
-14.5209121704102 0.545000016689301
-14.4729156494141 0.550000011920929
-14.4215250015259 0.555000007152557
-14.3687610626221 0.560000002384186
-14.3207445144653 0.564999997615814
-14.2692756652832 0.569999992847443
-14.2082061767578 0.574999988079071
-14.1666784286499 0.579999983310699
-14.1073884963989 0.584999978542328
-14.0446681976318 0.589999973773956
-13.9960632324219 0.595000028610229
-13.9416999816895 0.600000023841858
-13.8892402648926 0.605000019073486
-13.8381977081299 0.610000014305115
-13.7954883575439 0.615000009536743
-13.7395877838135 0.620000004768372
-13.6853866577148 0.625
-13.6219110488892 0.629999995231628
-13.5786266326904 0.634999990463257
-13.5154676437378 0.639999985694885
-13.4495363235474 0.644999980926514
-13.3757781982422 0.649999976158142
-13.3283243179321 0.654999971389771
-13.2580842971802 0.660000026226044
-13.1945934295654 0.665000021457672
-13.1477890014648 0.670000016689301
-13.1132526397705 0.675000011920929
-13.0457191467285 0.680000007152557
-12.9753122329712 0.685000002384186
-12.9180755615234 0.689999997615814
-12.8395843505859 0.694999992847443
-12.7857284545898 0.699999988079071
-12.7248954772949 0.704999983310699
-12.6526718139648 0.709999978542328
-12.5900640487671 0.714999973773956
-12.50816822052 0.720000028610229
-12.4185743331909 0.725000023841858
-12.3626823425293 0.730000019073486
-12.3096008300781 0.735000014305115
-12.2481479644775 0.740000009536743
-12.1699857711792 0.745000004768372
-12.0962238311768 0.75
-12.028359413147 0.754999995231628
-11.9396858215332 0.759999990463257
-11.8562698364258 0.764999985694885
-11.7884311676025 0.769999980926514
-11.6966609954834 0.774999976158142
-11.6301717758179 0.779999971389771
-11.575439453125 0.785000026226044
-11.4842491149902 0.790000021457672
-11.3983325958252 0.795000016689301
-11.3168277740479 0.800000011920929
-11.2312021255493 0.805000007152557
-11.1362705230713 0.810000002384186
-11.0437602996826 0.814999997615814
-10.9670963287354 0.819999992847443
-10.8735294342041 0.824999988079071
-10.8032808303833 0.829999983310699
-10.6943683624268 0.834999978542328
-10.5904722213745 0.839999973773956
-10.4921054840088 0.845000028610229
-10.3950252532959 0.850000023841858
-10.2915840148926 0.855000019073486
-10.2267217636108 0.860000014305115
-10.1122665405273 0.865000009536743
-9.99940013885498 0.870000004768372
-9.90704250335693 0.875
-9.80086708068848 0.879999995231628
-9.68447780609131 0.884999990463257
-9.57645606994629 0.889999985694885
-9.40237808227539 0.894999980926514
-9.26839351654053 0.899999976158142
-9.15229415893555 0.904999971389771
-9.020339012146 0.910000026226044
-8.87165260314941 0.915000021457672
-8.71266937255859 0.920000016689301
-8.56677055358887 0.925000011920929
-8.39106369018555 0.930000007152557
-8.2464771270752 0.935000002384186
-7.98812437057495 0.939999997615814
-7.81549644470215 0.944999992847443
-7.68426895141602 0.949999988079071
-7.49345541000366 0.954999983310699
-7.24837350845337 0.959999978542328
-6.9939112663269 0.964999973773956
-6.68645000457764 0.970000028610229
-6.37017822265625 0.975000023841858
-5.89896440505981 0.980000019073486
-5.40210962295532 0.985000014305115
-5.02388286590576 0.990000009536743
-4.31661796569824 0.995000004768372
-3.4015851020813 1
};
\addlegendentry{ND, g=2, no quantiz.}
\addplot [thick, color1, line width=0.5pt]
table {%
-inf 0
-15.1732788085938 0.00499999988824129
-13.5335168838501 0.00999999977648258
-13.2384595870972 0.0149999996647239
-13.0068817138672 0.0199999995529652
-12.8794574737549 0.025000000372529
-12.7278051376343 0.0299999993294477
-12.6443090438843 0.0350000001490116
-12.5471124649048 0.0399999991059303
-12.4595985412598 0.0450000017881393
-12.3644752502441 0.0500000007450581
-12.2939929962158 0.0549999997019768
-12.2430191040039 0.0599999986588955
-12.1986818313599 0.0649999976158142
-12.1220169067383 0.0700000002980232
-12.0777997970581 0.0750000029802322
-12.0234794616699 0.0799999982118607
-11.9677877426147 0.0850000008940697
-11.9232482910156 0.0900000035762787
-11.8815822601318 0.0949999988079071
-11.8323755264282 0.100000001490116
-11.7830638885498 0.104999996721745
-11.7417345046997 0.109999999403954
-11.7017126083374 0.115000002086163
-11.6552848815918 0.119999997317791
-11.6165075302124 0.125
-11.5861301422119 0.129999995231628
-11.5588932037354 0.135000005364418
-11.5237350463867 0.140000000596046
-11.4900569915771 0.144999995827675
-11.4505434036255 0.150000005960464
-11.4188585281372 0.155000001192093
-11.3787317276001 0.159999996423721
-11.3368511199951 0.165000006556511
-11.303653717041 0.170000001788139
-11.2830018997192 0.174999997019768
-11.2585983276367 0.180000007152557
-11.2286033630371 0.185000002384186
-11.2001132965088 0.189999997615814
-11.174430847168 0.194999992847443
-11.1448307037354 0.200000002980232
-11.1189308166504 0.204999998211861
-11.0937385559082 0.209999993443489
-11.0709819793701 0.215000003576279
-11.0479965209961 0.219999998807907
-11.0217456817627 0.224999994039536
-10.9950790405273 0.230000004172325
-10.9767770767212 0.234999999403954
-10.9512958526611 0.239999994635582
-10.9200811386108 0.245000004768372
-10.8927536010742 0.25
-10.8735370635986 0.254999995231628
-10.8516979217529 0.259999990463257
-10.8258399963379 0.264999985694885
-10.7982549667358 0.270000010728836
-10.7748317718506 0.275000005960464
-10.7563600540161 0.280000001192093
-10.7336616516113 0.284999996423721
-10.7082319259644 0.28999999165535
-10.680980682373 0.294999986886978
-10.6621541976929 0.300000011920929
-10.6470584869385 0.305000007152557
-10.6267499923706 0.310000002384186
-10.5946044921875 0.314999997615814
-10.5765399932861 0.319999992847443
-10.5507736206055 0.324999988079071
-10.5283308029175 0.330000013113022
-10.5108013153076 0.33500000834465
-10.4878044128418 0.340000003576279
-10.4567317962646 0.344999998807907
-10.4366226196289 0.349999994039536
-10.415958404541 0.354999989271164
-10.3933200836182 0.360000014305115
-10.3704948425293 0.365000009536743
-10.3529529571533 0.370000004768372
-10.338339805603 0.375
-10.3127155303955 0.379999995231628
-10.292552947998 0.384999990463257
-10.2650680541992 0.389999985694885
-10.2461538314819 0.395000010728836
-10.2232189178467 0.400000005960464
-10.201135635376 0.405000001192093
-10.1840152740479 0.409999996423721
-10.1655559539795 0.41499999165535
-10.1483964920044 0.419999986886978
-10.1239061355591 0.425000011920929
-10.104362487793 0.430000007152557
-10.077844619751 0.435000002384186
-10.0543308258057 0.439999997615814
-10.0321207046509 0.444999992847443
-10.0062236785889 0.449999988079071
-9.98401260375977 0.455000013113022
-9.96292591094971 0.46000000834465
-9.93804454803467 0.465000003576279
-9.90320014953613 0.469999998807907
-9.88345146179199 0.474999994039536
-9.86374282836914 0.479999989271164
-9.84183216094971 0.485000014305115
-9.8205451965332 0.490000009536743
-9.79302024841309 0.495000004768372
-9.76804637908936 0.5
-9.74402236938477 0.504999995231628
-9.72214889526367 0.509999990463257
-9.70318126678467 0.514999985694885
-9.67833518981934 0.519999980926514
-9.64543628692627 0.524999976158142
-9.62269020080566 0.529999971389771
-9.60453605651855 0.535000026226044
-9.57142734527588 0.540000021457672
-9.54028606414795 0.545000016689301
-9.52020454406738 0.550000011920929
-9.4996223449707 0.555000007152557
-9.46762752532959 0.560000002384186
-9.44324970245361 0.564999997615814
-9.41677188873291 0.569999992847443
-9.38731575012207 0.574999988079071
-9.37084293365479 0.579999983310699
-9.34316062927246 0.584999978542328
-9.31367969512939 0.589999973773956
-9.28578567504883 0.595000028610229
-9.26058483123779 0.600000023841858
-9.23387908935547 0.605000019073486
-9.20880889892578 0.610000014305115
-9.18808555603027 0.615000009536743
-9.16008949279785 0.620000004768372
-9.13559532165527 0.625
-9.10661697387695 0.629999995231628
-9.08556747436523 0.634999990463257
-9.05456638336182 0.639999985694885
-9.02233695983887 0.644999980926514
-8.99124431610107 0.649999976158142
-8.95778179168701 0.654999971389771
-8.91887283325195 0.660000026226044
-8.88428783416748 0.665000021457672
-8.855637550354 0.670000016689301
-8.82438373565674 0.675000011920929
-8.79563140869141 0.680000007152557
-8.75879764556885 0.685000002384186
-8.73389625549316 0.689999997615814
-8.69995021820068 0.694999992847443
-8.66313457489014 0.699999988079071
-8.62893581390381 0.704999983310699
-8.58725357055664 0.709999978542328
-8.55050849914551 0.714999973773956
-8.51135063171387 0.720000028610229
-8.48609161376953 0.725000023841858
-8.43193626403809 0.730000019073486
-8.40680885314941 0.735000014305115
-8.364182472229 0.740000009536743
-8.31487560272217 0.745000004768372
-8.25567436218262 0.75
-8.21747207641602 0.754999995231628
-8.17435455322266 0.759999990463257
-8.12188529968262 0.764999985694885
-8.08383750915527 0.769999980926514
-8.03828716278076 0.774999976158142
-7.98165130615234 0.779999971389771
-7.94325351715088 0.785000026226044
-7.90192651748657 0.790000021457672
-7.8502459526062 0.795000016689301
-7.80781030654907 0.800000011920929
-7.7580828666687 0.805000007152557
-7.69950008392334 0.810000002384186
-7.63460397720337 0.814999997615814
-7.55706691741943 0.819999992847443
-7.51689910888672 0.824999988079071
-7.44166469573975 0.829999983310699
-7.37338352203369 0.834999978542328
-7.30838203430176 0.839999973773956
-7.23246479034424 0.845000028610229
-7.15844917297363 0.850000023841858
-7.082350730896 0.855000019073486
-7.00301361083984 0.860000014305115
-6.89604520797729 0.865000009536743
-6.82816076278687 0.870000004768372
-6.72410011291504 0.875
-6.64645957946777 0.879999995231628
-6.56234169006348 0.884999990463257
-6.46578788757324 0.889999985694885
-6.38496685028076 0.894999980926514
-6.30378723144531 0.899999976158142
-6.18148756027222 0.904999971389771
-6.08664560317993 0.910000026226044
-5.99563694000244 0.915000021457672
-5.91224431991577 0.920000016689301
-5.81602811813354 0.925000011920929
-5.68375635147095 0.930000007152557
-5.5557804107666 0.935000002384186
-5.43237924575806 0.939999997615814
-5.29228162765503 0.944999992847443
-5.11679410934448 0.949999988079071
-4.99317264556885 0.954999983310699
-4.8750057220459 0.959999978542328
-4.67371368408203 0.964999973773956
-4.51384592056274 0.970000028610229
-4.19730806350708 0.975000023841858
-3.95668411254883 0.980000019073486
-3.64224553108215 0.985000014305115
-3.31587743759155 0.990000009536743
-2.87511205673218 0.995000004768372
-2.33548593521118 1
};
\addlegendentry{ND, B=512}
\addplot [thick, color1, line width = 1.2pt, dashed]
table {%
-inf 0
-15.4386720657349 0.00499999988824129
-14.0105772018433 0.00999999977648258
-13.5783243179321 0.0149999996647239
-13.3952960968018 0.0199999995529652
-13.1824827194214 0.025000000372529
-13.0853252410889 0.0299999993294477
-12.9678897857666 0.0350000001490116
-12.8411121368408 0.0399999991059303
-12.7396183013916 0.0450000017881393
-12.6688404083252 0.0500000007450581
-12.6032867431641 0.0549999997019768
-12.5335559844971 0.0599999986588955
-12.455906867981 0.0649999976158142
-12.4102096557617 0.0700000002980232
-12.329475402832 0.0750000029802322
-12.2881546020508 0.0799999982118607
-12.2291669845581 0.0850000008940697
-12.1803607940674 0.0900000035762787
-12.1385898590088 0.0949999988079071
-12.1090517044067 0.100000001490116
-12.0531902313232 0.104999996721745
-12.0025243759155 0.109999999403954
-11.9666862487793 0.115000002086163
-11.9205932617188 0.119999997317791
-11.8897323608398 0.125
-11.8449392318726 0.129999995231628
-11.8190383911133 0.135000005364418
-11.7786226272583 0.140000000596046
-11.7440509796143 0.144999995827675
-11.7095756530762 0.150000005960464
-11.6790342330933 0.155000001192093
-11.6465606689453 0.159999996423721
-11.609260559082 0.165000006556511
-11.5680065155029 0.170000001788139
-11.5379571914673 0.174999997019768
-11.5084762573242 0.180000007152557
-11.4749326705933 0.185000002384186
-11.4466438293457 0.189999997615814
-11.4180965423584 0.194999992847443
-11.3827276229858 0.200000002980232
-11.3492412567139 0.204999998211861
-11.322808265686 0.209999993443489
-11.2879076004028 0.215000003576279
-11.2672500610352 0.219999998807907
-11.2338447570801 0.224999994039536
-11.204327583313 0.230000004172325
-11.1805353164673 0.234999999403954
-11.1505527496338 0.239999994635582
-11.12255859375 0.245000004768372
-11.0927448272705 0.25
-11.0610189437866 0.254999995231628
-11.0373830795288 0.259999990463257
-11.0145397186279 0.264999985694885
-10.9868955612183 0.270000010728836
-10.95583152771 0.275000005960464
-10.9272441864014 0.280000001192093
-10.9029693603516 0.284999996423721
-10.8736591339111 0.28999999165535
-10.8355655670166 0.294999986886978
-10.8159198760986 0.300000011920929
-10.7846345901489 0.305000007152557
-10.7670421600342 0.310000002384186
-10.7476215362549 0.314999997615814
-10.7188758850098 0.319999992847443
-10.6934947967529 0.324999988079071
-10.6695346832275 0.330000013113022
-10.6551475524902 0.33500000834465
-10.6272106170654 0.340000003576279
-10.5921573638916 0.344999998807907
-10.5693302154541 0.349999994039536
-10.5474624633789 0.354999989271164
-10.5152311325073 0.360000014305115
-10.4905014038086 0.365000009536743
-10.4684715270996 0.370000004768372
-10.450159072876 0.375
-10.4302167892456 0.379999995231628
-10.4044609069824 0.384999990463257
-10.3804597854614 0.389999985694885
-10.3590126037598 0.395000010728836
-10.3335456848145 0.400000005960464
-10.3035879135132 0.405000001192093
-10.2810173034668 0.409999996423721
-10.2458477020264 0.41499999165535
-10.2200469970703 0.419999986886978
-10.1999778747559 0.425000011920929
-10.1763954162598 0.430000007152557
-10.1566972732544 0.435000002384186
-10.130090713501 0.439999997615814
-10.107515335083 0.444999992847443
-10.0728940963745 0.449999988079071
-10.0515747070312 0.455000013113022
-10.0185689926147 0.46000000834465
-9.99377632141113 0.465000003576279
-9.97149085998535 0.469999998807907
-9.9479923248291 0.474999994039536
-9.91914653778076 0.479999989271164
-9.89601516723633 0.485000014305115
-9.87459850311279 0.490000009536743
-9.84829902648926 0.495000004768372
-9.82491683959961 0.5
-9.80702781677246 0.504999995231628
-9.77295780181885 0.509999990463257
-9.75428676605225 0.514999985694885
-9.7192497253418 0.519999980926514
-9.68595123291016 0.524999976158142
-9.65927982330322 0.529999971389771
-9.6377067565918 0.535000026226044
-9.61024570465088 0.540000021457672
-9.57886219024658 0.545000016689301
-9.55119132995605 0.550000011920929
-9.51986789703369 0.555000007152557
-9.48788738250732 0.560000002384186
-9.45683097839355 0.564999997615814
-9.41329288482666 0.569999992847443
-9.37284374237061 0.574999988079071
-9.35108852386475 0.579999983310699
-9.31594276428223 0.584999978542328
-9.28854179382324 0.589999973773956
-9.25594806671143 0.595000028610229
-9.22306156158447 0.600000023841858
-9.19721794128418 0.605000019073486
-9.16530132293701 0.610000014305115
-9.143385887146 0.615000009536743
-9.10499954223633 0.620000004768372
-9.07335567474365 0.625
-9.04399490356445 0.629999995231628
-9.01689338684082 0.634999990463257
-8.99016857147217 0.639999985694885
-8.9592809677124 0.644999980926514
-8.93451499938965 0.649999976158142
-8.8933629989624 0.654999971389771
-8.85160541534424 0.660000026226044
-8.81167888641357 0.665000021457672
-8.76621437072754 0.670000016689301
-8.7324161529541 0.675000011920929
-8.69558715820312 0.680000007152557
-8.66065406799316 0.685000002384186
-8.63000965118408 0.689999997615814
-8.60200500488281 0.694999992847443
-8.57261562347412 0.699999988079071
-8.54598999023438 0.704999983310699
-8.50710487365723 0.709999978542328
-8.48032760620117 0.714999973773956
-8.45196723937988 0.720000028610229
-8.41518211364746 0.725000023841858
-8.37342262268066 0.730000019073486
-8.33473873138428 0.735000014305115
-8.29502010345459 0.740000009536743
-8.2391529083252 0.745000004768372
-8.19742393493652 0.75
-8.15772342681885 0.754999995231628
-8.11783981323242 0.759999990463257
-8.07106399536133 0.764999985694885
-8.03611660003662 0.769999980926514
-7.98406553268433 0.774999976158142
-7.93174457550049 0.779999971389771
-7.88290500640869 0.785000026226044
-7.82841730117798 0.790000021457672
-7.77640724182129 0.795000016689301
-7.71940135955811 0.800000011920929
-7.64726114273071 0.805000007152557
-7.58772850036621 0.810000002384186
-7.52552938461304 0.814999997615814
-7.47248077392578 0.819999992847443
-7.39969635009766 0.824999988079071
-7.3360767364502 0.829999983310699
-7.26705598831177 0.834999978542328
-7.20546627044678 0.839999973773956
-7.11787605285645 0.845000028610229
-7.05257797241211 0.850000023841858
-6.9687123298645 0.855000019073486
-6.89941692352295 0.860000014305115
-6.81940507888794 0.865000009536743
-6.7564492225647 0.870000004768372
-6.67075538635254 0.875
-6.57588577270508 0.879999995231628
-6.51134395599365 0.884999990463257
-6.42498016357422 0.889999985694885
-6.33768463134766 0.894999980926514
-6.22833013534546 0.899999976158142
-6.13422584533691 0.904999971389771
-6.01831483840942 0.910000026226044
-5.91722249984741 0.915000021457672
-5.79999256134033 0.920000016689301
-5.70312309265137 0.925000011920929
-5.5773663520813 0.930000007152557
-5.42734384536743 0.935000002384186
-5.28842544555664 0.939999997615814
-5.16429042816162 0.944999992847443
-5.04379034042358 0.949999988079071
-4.91115665435791 0.954999983310699
-4.74025774002075 0.959999978542328
-4.57809638977051 0.964999973773956
-4.41620254516602 0.970000028610229
-4.15550518035889 0.975000023841858
-3.91954374313354 0.980000019073486
-3.54120779037476 0.985000014305115
-3.22075724601746 0.990000009536743
-2.75927090644836 0.995000004768372
-2.07098603248596 1
};
\addlegendentry{ND, g=2 B=512}
\addplot [thick, color2, line width=0.5pt]
table {%
-inf 0
-17.6583232879639 0.00499999988824129
-15.8208179473877 0.00999999977648258
-15.5317640304565 0.0149999996647239
-15.29518699646 0.0199999995529652
-15.1010513305664 0.025000000372529
-14.9525451660156 0.0299999993294477
-14.8346157073975 0.0350000001490116
-14.7548198699951 0.0399999991059303
-14.6876955032349 0.0450000017881393
-14.6190690994263 0.0500000007450581
-14.5408735275269 0.0549999997019768
-14.4757499694824 0.0599999986588955
-14.4144678115845 0.0649999976158142
-14.3578872680664 0.0700000002980232
-14.2972640991211 0.0750000029802322
-14.2426528930664 0.0799999982118607
-14.2007846832275 0.0850000008940697
-14.1583433151245 0.0900000035762787
-14.0956869125366 0.0949999988079071
-14.0530109405518 0.100000001490116
-14.0170106887817 0.104999996721745
-13.9727115631104 0.109999999403954
-13.9376831054688 0.115000002086163
-13.9079236984253 0.119999997317791
-13.8647947311401 0.125
-13.8256025314331 0.129999995231628
-13.7899446487427 0.135000005364418
-13.7661228179932 0.140000000596046
-13.7251462936401 0.144999995827675
-13.7055416107178 0.150000005960464
-13.6737966537476 0.155000001192093
-13.6430883407593 0.159999996423721
-13.6232929229736 0.165000006556511
-13.5881958007812 0.170000001788139
-13.5538635253906 0.174999997019768
-13.5211334228516 0.180000007152557
-13.4919443130493 0.185000002384186
-13.4648494720459 0.189999997615814
-13.4265518188477 0.194999992847443
-13.3984432220459 0.200000002980232
-13.3755483627319 0.204999998211861
-13.3551959991455 0.209999993443489
-13.3299674987793 0.215000003576279
-13.2965564727783 0.219999998807907
-13.2598075866699 0.224999994039536
-13.2413196563721 0.230000004172325
-13.2140922546387 0.234999999403954
-13.186128616333 0.239999994635582
-13.1507692337036 0.245000004768372
-13.1250619888306 0.25
-13.1042003631592 0.254999995231628
-13.0825977325439 0.259999990463257
-13.0586032867432 0.264999985694885
-13.0262422561646 0.270000010728836
-13.0015935897827 0.275000005960464
-12.9804039001465 0.280000001192093
-12.9542675018311 0.284999996423721
-12.9308557510376 0.28999999165535
-12.9047298431396 0.294999986886978
-12.8756189346313 0.300000011920929
-12.851095199585 0.305000007152557
-12.8311443328857 0.310000002384186
-12.8137254714966 0.314999997615814
-12.7934217453003 0.319999992847443
-12.7699480056763 0.324999988079071
-12.7421607971191 0.330000013113022
-12.7263641357422 0.33500000834465
-12.7040481567383 0.340000003576279
-12.6748132705688 0.344999998807907
-12.6620597839355 0.349999994039536
-12.6360025405884 0.354999989271164
-12.6186428070068 0.360000014305115
-12.5885467529297 0.365000009536743
-12.5697441101074 0.370000004768372
-12.5416612625122 0.375
-12.5195837020874 0.379999995231628
-12.4981060028076 0.384999990463257
-12.4779844284058 0.389999985694885
-12.4557867050171 0.395000010728836
-12.4300956726074 0.400000005960464
-12.4090423583984 0.405000001192093
-12.3781585693359 0.409999996423721
-12.3546619415283 0.41499999165535
-12.3299007415771 0.419999986886978
-12.31272315979 0.425000011920929
-12.2954330444336 0.430000007152557
-12.2736377716064 0.435000002384186
-12.2494258880615 0.439999997615814
-12.2266302108765 0.444999992847443
-12.1989936828613 0.449999988079071
-12.171630859375 0.455000013113022
-12.1481227874756 0.46000000834465
-12.1236248016357 0.465000003576279
-12.1002635955811 0.469999998807907
-12.075982093811 0.474999994039536
-12.0553874969482 0.479999989271164
-12.0384883880615 0.485000014305115
-12.0174207687378 0.490000009536743
-11.9933490753174 0.495000004768372
-11.9750709533691 0.5
-11.9501113891602 0.504999995231628
-11.9215021133423 0.509999990463257
-11.9020071029663 0.514999985694885
-11.8803291320801 0.519999980926514
-11.8587226867676 0.524999976158142
-11.8374271392822 0.529999971389771
-11.8133201599121 0.535000026226044
-11.7852392196655 0.540000021457672
-11.7574329376221 0.545000016689301
-11.7282981872559 0.550000011920929
-11.7038488388062 0.555000007152557
-11.6792602539062 0.560000002384186
-11.6430568695068 0.564999997615814
-11.6186695098877 0.569999992847443
-11.5899810791016 0.574999988079071
-11.5597133636475 0.579999983310699
-11.5361881256104 0.584999978542328
-11.4978141784668 0.589999973773956
-11.4682817459106 0.595000028610229
-11.4426612854004 0.600000023841858
-11.4179744720459 0.605000019073486
-11.3925457000732 0.610000014305115
-11.3548736572266 0.615000009536743
-11.3238801956177 0.620000004768372
-11.2863359451294 0.625
-11.2620029449463 0.629999995231628
-11.2402687072754 0.634999990463257
-11.2054748535156 0.639999985694885
-11.1784954071045 0.644999980926514
-11.1489219665527 0.649999976158142
-11.1090135574341 0.654999971389771
-11.0723791122437 0.660000026226044
-11.025185585022 0.665000021457672
-11.0091133117676 0.670000016689301
-10.9603996276855 0.675000011920929
-10.9366464614868 0.680000007152557
-10.9019804000854 0.685000002384186
-10.8733568191528 0.689999997615814
-10.8359441757202 0.694999992847443
-10.8018283843994 0.699999988079071
-10.7654943466187 0.704999983310699
-10.7182769775391 0.709999978542328
-10.6688766479492 0.714999973773956
-10.6350631713867 0.720000028610229
-10.5802640914917 0.725000023841858
-10.536919593811 0.730000019073486
-10.4983339309692 0.735000014305115
-10.4580726623535 0.740000009536743
-10.4055604934692 0.745000004768372
-10.3578081130981 0.75
-10.304235458374 0.754999995231628
-10.2503795623779 0.759999990463257
-10.1880340576172 0.764999985694885
-10.140887260437 0.769999980926514
-10.1068458557129 0.774999976158142
-10.0587043762207 0.779999971389771
-9.99041175842285 0.785000026226044
-9.92745590209961 0.790000021457672
-9.86448097229004 0.795000016689301
-9.78475666046143 0.800000011920929
-9.73059844970703 0.805000007152557
-9.66826629638672 0.810000002384186
-9.61641120910645 0.814999997615814
-9.54997444152832 0.819999992847443
-9.49499320983887 0.824999988079071
-9.39811897277832 0.829999983310699
-9.33209609985352 0.834999978542328
-9.25616359710693 0.839999973773956
-9.17581558227539 0.845000028610229
-9.08979606628418 0.850000023841858
-9.01816940307617 0.855000019073486
-8.89526081085205 0.860000014305115
-8.7994499206543 0.865000009536743
-8.71461200714111 0.870000004768372
-8.62561130523682 0.875
-8.51378059387207 0.879999995231628
-8.45093727111816 0.884999990463257
-8.30741500854492 0.889999985694885
-8.20229625701904 0.894999980926514
-8.0956859588623 0.899999976158142
-7.98571062088013 0.904999971389771
-7.88640689849854 0.910000026226044
-7.75876140594482 0.915000021457672
-7.64672517776489 0.920000016689301
-7.54220962524414 0.925000011920929
-7.39752388000488 0.930000007152557
-7.24374723434448 0.935000002384186
-7.11857748031616 0.939999997615814
-6.95211124420166 0.944999992847443
-6.81332206726074 0.949999988079071
-6.67062044143677 0.954999983310699
-6.43893337249756 0.959999978542328
-6.25423717498779 0.964999973773956
-5.93900394439697 0.970000028610229
-5.68525075912476 0.975000023841858
-5.29593706130981 0.980000019073486
-4.95076704025269 0.985000014305115
-4.51428699493408 0.990000009536743
-3.92696380615234 0.995000004768372
-3.25666999816895 1
};
\addlegendentry{ND, B=768}
\addplot [thick, color2, line width = 1.2pt, dashed]
table {%
-inf 0
-18.6473445892334 0.00499999988824129
-16.6203098297119 0.00999999977648258
-16.2830638885498 0.0149999996647239
-16.0348091125488 0.0199999995529652
-15.8621845245361 0.025000000372529
-15.7080459594727 0.0299999993294477
-15.6121311187744 0.0350000001490116
-15.515814781189 0.0399999991059303
-15.427225112915 0.0450000017881393
-15.3672227859497 0.0500000007450581
-15.2872753143311 0.0549999997019768
-15.2089672088623 0.0599999986588955
-15.1170768737793 0.0649999976158142
-15.0622692108154 0.0700000002980232
-15.0115299224854 0.0750000029802322
-14.9533805847168 0.0799999982118607
-14.9146747589111 0.0850000008940697
-14.8566837310791 0.0900000035762787
-14.8203582763672 0.0949999988079071
-14.7666730880737 0.100000001490116
-14.7317981719971 0.104999996721745
-14.6924772262573 0.109999999403954
-14.6520214080811 0.115000002086163
-14.6092844009399 0.119999997317791
-14.5631742477417 0.125
-14.5239591598511 0.129999995231628
-14.4813480377197 0.135000005364418
-14.4483642578125 0.140000000596046
-14.4163665771484 0.144999995827675
-14.3860301971436 0.150000005960464
-14.341212272644 0.155000001192093
-14.3152704238892 0.159999996423721
-14.2755689620972 0.165000006556511
-14.2404327392578 0.170000001788139
-14.2079257965088 0.174999997019768
-14.1737184524536 0.180000007152557
-14.1466245651245 0.185000002384186
-14.1171436309814 0.189999997615814
-14.0920343399048 0.194999992847443
-14.0562334060669 0.200000002980232
-14.0240783691406 0.204999998211861
-13.9975700378418 0.209999993443489
-13.9584369659424 0.215000003576279
-13.9294710159302 0.219999998807907
-13.9076328277588 0.224999994039536
-13.8771133422852 0.230000004172325
-13.8514623641968 0.234999999403954
-13.8299036026001 0.239999994635582
-13.7998676300049 0.245000004768372
-13.767689704895 0.25
-13.742751121521 0.254999995231628
-13.7113437652588 0.259999990463257
-13.6745529174805 0.264999985694885
-13.6450576782227 0.270000010728836
-13.6054534912109 0.275000005960464
-13.5788831710815 0.280000001192093
-13.5506572723389 0.284999996423721
-13.5193643569946 0.28999999165535
-13.4908142089844 0.294999986886978
-13.4569406509399 0.300000011920929
-13.4334392547607 0.305000007152557
-13.4051685333252 0.310000002384186
-13.3856115341187 0.314999997615814
-13.3596382141113 0.319999992847443
-13.3269872665405 0.324999988079071
-13.3005809783936 0.330000013113022
-13.2731914520264 0.33500000834465
-13.2400999069214 0.340000003576279
-13.2089443206787 0.344999998807907
-13.1892499923706 0.349999994039536
-13.170804977417 0.354999989271164
-13.1511631011963 0.360000014305115
-13.1233110427856 0.365000009536743
-13.0972108840942 0.370000004768372
-13.0722389221191 0.375
-13.0525321960449 0.379999995231628
-13.0218887329102 0.384999990463257
-12.9971961975098 0.389999985694885
-12.9707479476929 0.395000010728836
-12.9447450637817 0.400000005960464
-12.9190368652344 0.405000001192093
-12.8965339660645 0.409999996423721
-12.8750228881836 0.41499999165535
-12.8498563766479 0.419999986886978
-12.8295564651489 0.425000011920929
-12.793065071106 0.430000007152557
-12.7620973587036 0.435000002384186
-12.7251319885254 0.439999997615814
-12.6958904266357 0.444999992847443
-12.6527452468872 0.449999988079071
-12.6205492019653 0.455000013113022
-12.5937700271606 0.46000000834465
-12.5626678466797 0.465000003576279
-12.5332555770874 0.469999998807907
-12.5016460418701 0.474999994039536
-12.4750232696533 0.479999989271164
-12.4516468048096 0.485000014305115
-12.4158754348755 0.490000009536743
-12.3882846832275 0.495000004768372
-12.3591222763062 0.5
-12.3278713226318 0.504999995231628
-12.300181388855 0.509999990463257
-12.2658710479736 0.514999985694885
-12.2459602355957 0.519999980926514
-12.2080020904541 0.524999976158142
-12.1768226623535 0.529999971389771
-12.15212059021 0.535000026226044
-12.1221723556519 0.540000021457672
-12.0932970046997 0.545000016689301
-12.0639095306396 0.550000011920929
-12.0308895111084 0.555000007152557
-11.9872150421143 0.560000002384186
-11.9587059020996 0.564999997615814
-11.9249629974365 0.569999992847443
-11.8918313980103 0.574999988079071
-11.8534326553345 0.579999983310699
-11.8200664520264 0.584999978542328
-11.7818584442139 0.589999973773956
-11.7489433288574 0.595000028610229
-11.7080345153809 0.600000023841858
-11.6783380508423 0.605000019073486
-11.638162612915 0.610000014305115
-11.6056632995605 0.615000009536743
-11.5507373809814 0.620000004768372
-11.4981927871704 0.625
-11.4563694000244 0.629999995231628
-11.4021511077881 0.634999990463257
-11.3599014282227 0.639999985694885
-11.3115167617798 0.644999980926514
-11.2778272628784 0.649999976158142
-11.2392225265503 0.654999971389771
-11.1933240890503 0.660000026226044
-11.142894744873 0.665000021457672
-11.0974416732788 0.670000016689301
-11.0654964447021 0.675000011920929
-11.020845413208 0.680000007152557
-10.9798946380615 0.685000002384186
-10.9241399765015 0.689999997615814
-10.8851003646851 0.694999992847443
-10.8318319320679 0.699999988079071
-10.7929916381836 0.704999983310699
-10.7510433197021 0.709999978542328
-10.6956996917725 0.714999973773956
-10.6417865753174 0.720000028610229
-10.5971832275391 0.725000023841858
-10.5624332427979 0.730000019073486
-10.5101261138916 0.735000014305115
-10.4721946716309 0.740000009536743
-10.4235286712646 0.745000004768372
-10.3870487213135 0.75
-10.3260345458984 0.754999995231628
-10.2888822555542 0.759999990463257
-10.220890045166 0.764999985694885
-10.1512432098389 0.769999980926514
-10.097038269043 0.774999976158142
-10.0375747680664 0.779999971389771
-9.97006893157959 0.785000026226044
-9.89927387237549 0.790000021457672
-9.84255504608154 0.795000016689301
-9.75882053375244 0.800000011920929
-9.69517135620117 0.805000007152557
-9.62604427337646 0.810000002384186
-9.55691432952881 0.814999997615814
-9.48008918762207 0.819999992847443
-9.40198612213135 0.824999988079071
-9.33109188079834 0.829999983310699
-9.27221393585205 0.834999978542328
-9.20398616790771 0.839999973773956
-9.12462425231934 0.845000028610229
-9.04824161529541 0.850000023841858
-8.95524406433105 0.855000019073486
-8.87890625 0.860000014305115
-8.75464057922363 0.865000009536743
-8.68451499938965 0.870000004768372
-8.60367870330811 0.875
-8.48205661773682 0.879999995231628
-8.35073089599609 0.884999990463257
-8.22629451751709 0.889999985694885
-8.14250087738037 0.894999980926514
-8.04412269592285 0.899999976158142
-7.91716003417969 0.904999971389771
-7.79370498657227 0.910000026226044
-7.68020439147949 0.915000021457672
-7.53797769546509 0.920000016689301
-7.42049121856689 0.925000011920929
-7.32303857803345 0.930000007152557
-7.10933780670166 0.935000002384186
-6.95552444458008 0.939999997615814
-6.82067489624023 0.944999992847443
-6.6671199798584 0.949999988079071
-6.48157167434692 0.954999983310699
-6.2518162727356 0.959999978542328
-6.07957172393799 0.964999973773956
-5.85979413986206 0.970000028610229
-5.60688591003418 0.975000023841858
-5.19507169723511 0.980000019073486
-4.7368311882019 0.985000014305115
-4.35512781143188 0.990000009536743
-3.78136038780212 0.995000004768372
-2.94077491760254 1
};
\addlegendentry{ND, g=2 B=768}
\addplot [thick, color3, line width=0.5pt]
table {%
-inf 0
-20.1240081787109 0.00499999988824129
-17.8910102844238 0.00999999977648258
-17.3443145751953 0.0149999996647239
-17.0069046020508 0.0199999995529652
-16.8303089141846 0.025000000372529
-16.7190818786621 0.0299999993294477
-16.5932064056396 0.0350000001490116
-16.4748210906982 0.0399999991059303
-16.374532699585 0.0450000017881393
-16.2884502410889 0.0500000007450581
-16.210823059082 0.0549999997019768
-16.1504688262939 0.0599999986588955
-16.1123390197754 0.0649999976158142
-16.0326385498047 0.0700000002980232
-15.9403209686279 0.0750000029802322
-15.8467426300049 0.0799999982118607
-15.8069705963135 0.0850000008940697
-15.7631435394287 0.0900000035762787
-15.7205009460449 0.0949999988079071
-15.6645212173462 0.100000001490116
-15.6287202835083 0.104999996721745
-15.5807323455811 0.109999999403954
-15.5201187133789 0.115000002086163
-15.4708871841431 0.119999997317791
-15.4299869537354 0.125
-15.3960647583008 0.129999995231628
-15.3606233596802 0.135000005364418
-15.3167400360107 0.140000000596046
-15.2811698913574 0.144999995827675
-15.2525663375854 0.150000005960464
-15.1960411071777 0.155000001192093
-15.1753597259521 0.159999996423721
-15.147590637207 0.165000006556511
-15.1071662902832 0.170000001788139
-15.0733509063721 0.174999997019768
-15.0392780303955 0.180000007152557
-15.0131359100342 0.185000002384186
-14.9780082702637 0.189999997615814
-14.9418621063232 0.194999992847443
-14.9096813201904 0.200000002980232
-14.8869943618774 0.204999998211861
-14.8538665771484 0.209999993443489
-14.8219289779663 0.215000003576279
-14.7934150695801 0.219999998807907
-14.7669973373413 0.224999994039536
-14.7352123260498 0.230000004172325
-14.7063980102539 0.234999999403954
-14.6768560409546 0.239999994635582
-14.6434125900269 0.245000004768372
-14.6025562286377 0.25
-14.5767831802368 0.254999995231628
-14.5577192306519 0.259999990463257
-14.5248689651489 0.264999985694885
-14.4996814727783 0.270000010728836
-14.4728202819824 0.275000005960464
-14.4481258392334 0.280000001192093
-14.4186735153198 0.284999996423721
-14.3876638412476 0.28999999165535
-14.3595314025879 0.294999986886978
-14.3337917327881 0.300000011920929
-14.3109855651855 0.305000007152557
-14.2778739929199 0.310000002384186
-14.2461442947388 0.314999997615814
-14.2229890823364 0.319999992847443
-14.1970043182373 0.324999988079071
-14.1624393463135 0.330000013113022
-14.1242456436157 0.33500000834465
-14.0940761566162 0.340000003576279
-14.0744342803955 0.344999998807907
-14.0468845367432 0.349999994039536
-14.0160713195801 0.354999989271164
-13.9924230575562 0.360000014305115
-13.9651575088501 0.365000009536743
-13.9405708312988 0.370000004768372
-13.9179267883301 0.375
-13.892822265625 0.379999995231628
-13.8721857070923 0.384999990463257
-13.8484706878662 0.389999985694885
-13.8294124603271 0.395000010728836
-13.8022785186768 0.400000005960464
-13.7683429718018 0.405000001192093
-13.744556427002 0.409999996423721
-13.7220668792725 0.41499999165535
-13.6927843093872 0.419999986886978
-13.6753273010254 0.425000011920929
-13.6538372039795 0.430000007152557
-13.6308612823486 0.435000002384186
-13.6138963699341 0.439999997615814
-13.5877265930176 0.444999992847443
-13.5539970397949 0.449999988079071
-13.5288581848145 0.455000013113022
-13.5017585754395 0.46000000834465
-13.4800901412964 0.465000003576279
-13.4612703323364 0.469999998807907
-13.4353771209717 0.474999994039536
-13.4083385467529 0.479999989271164
-13.3686943054199 0.485000014305115
-13.3388404846191 0.490000009536743
-13.3150815963745 0.495000004768372
-13.2924919128418 0.5
-13.2700872421265 0.504999995231628
-13.2472429275513 0.509999990463257
-13.2193746566772 0.514999985694885
-13.1932029724121 0.519999980926514
-13.1669807434082 0.524999976158142
-13.136378288269 0.529999971389771
-13.1142978668213 0.535000026226044
-13.0943698883057 0.540000021457672
-13.0552663803101 0.545000016689301
-13.0268402099609 0.550000011920929
-13.0063209533691 0.555000007152557
-12.9743013381958 0.560000002384186
-12.9486837387085 0.564999997615814
-12.9169187545776 0.569999992847443
-12.8903369903564 0.574999988079071
-12.8602809906006 0.579999983310699
-12.8160457611084 0.584999978542328
-12.7884960174561 0.589999973773956
-12.7645435333252 0.595000028610229
-12.7379417419434 0.600000023841858
-12.7097787857056 0.605000019073486
-12.6749715805054 0.610000014305115
-12.6455535888672 0.615000009536743
-12.5963706970215 0.620000004768372
-12.5635757446289 0.625
-12.5213384628296 0.629999995231628
-12.4817953109741 0.634999990463257
-12.4457740783691 0.639999985694885
-12.4148359298706 0.644999980926514
-12.3729019165039 0.649999976158142
-12.3466472625732 0.654999971389771
-12.3097696304321 0.660000026226044
-12.2772369384766 0.665000021457672
-12.2206583023071 0.670000016689301
-12.1887731552124 0.675000011920929
-12.1432189941406 0.680000007152557
-12.1109771728516 0.685000002384186
-12.077446937561 0.689999997615814
-12.0352649688721 0.694999992847443
-11.9935178756714 0.699999988079071
-11.9481992721558 0.704999983310699
-11.9155979156494 0.709999978542328
-11.8592500686646 0.714999973773956
-11.8052759170532 0.720000028610229
-11.7396507263184 0.725000023841858
-11.7014636993408 0.730000019073486
-11.6621103286743 0.735000014305115
-11.6001777648926 0.740000009536743
-11.5578441619873 0.745000004768372
-11.4851942062378 0.75
-11.4331035614014 0.754999995231628
-11.3761320114136 0.759999990463257
-11.3183288574219 0.764999985694885
-11.2239513397217 0.769999980926514
-11.1640453338623 0.774999976158142
-11.0877027511597 0.779999971389771
-11.0408821105957 0.785000026226044
-10.9796905517578 0.790000021457672
-10.913646697998 0.795000016689301
-10.8520841598511 0.800000011920929
-10.7888689041138 0.805000007152557
-10.6963491439819 0.810000002384186
-10.6153564453125 0.814999997615814
-10.5318241119385 0.819999992847443
-10.4515027999878 0.824999988079071
-10.3457403182983 0.829999983310699
-10.2835092544556 0.834999978542328
-10.1881771087646 0.839999973773956
-10.0876960754395 0.845000028610229
-10.0212717056274 0.850000023841858
-9.94650077819824 0.855000019073486
-9.84386825561523 0.860000014305115
-9.74426174163818 0.865000009536743
-9.61091613769531 0.870000004768372
-9.51939010620117 0.875
-9.44195652008057 0.879999995231628
-9.30530738830566 0.884999990463257
-9.20701026916504 0.889999985694885
-9.0947904586792 0.894999980926514
-8.99923229217529 0.899999976158142
-8.82984256744385 0.904999971389771
-8.70573997497559 0.910000026226044
-8.57027053833008 0.915000021457672
-8.46138381958008 0.920000016689301
-8.3282585144043 0.925000011920929
-8.15821552276611 0.930000007152557
-8.06751441955566 0.935000002384186
-7.90097045898438 0.939999997615814
-7.70677661895752 0.944999992847443
-7.53704118728638 0.949999988079071
-7.36417007446289 0.954999983310699
-7.16732597351074 0.959999978542328
-6.87732791900635 0.964999973773956
-6.64145517349243 0.970000028610229
-6.30952930450439 0.975000023841858
-5.98495864868164 0.980000019073486
-5.38055419921875 0.985000014305115
-4.94198131561279 0.990000009536743
-4.34990406036377 0.995000004768372
-3.5358259677887 1
};
\addlegendentry{ND, B=1024}
\addplot [thick, color3, line width = 1.2pt, dashed]
table {%
-inf 0
-21.2981052398682 0.00499999988824129
-18.8700695037842 0.00999999977648258
-18.4475402832031 0.0149999996647239
-18.2288150787354 0.0199999995529652
-17.9909534454346 0.025000000372529
-17.8728199005127 0.0299999993294477
-17.7645606994629 0.0350000001490116
-17.6415843963623 0.0399999991059303
-17.5090026855469 0.0450000017881393
-17.430944442749 0.0500000007450581
-17.3560180664062 0.0549999997019768
-17.2877159118652 0.0599999986588955
-17.2191886901855 0.0649999976158142
-17.1425170898438 0.0700000002980232
-17.0606346130371 0.0750000029802322
-16.9933433532715 0.0799999982118607
-16.9391498565674 0.0850000008940697
-16.8938674926758 0.0900000035762787
-16.8436660766602 0.0949999988079071
-16.7987670898438 0.100000001490116
-16.7445259094238 0.104999996721745
-16.7063388824463 0.109999999403954
-16.6402454376221 0.115000002086163
-16.6019554138184 0.119999997317791
-16.5521411895752 0.125
-16.5131359100342 0.129999995231628
-16.4573707580566 0.135000005364418
-16.4128322601318 0.140000000596046
-16.3636474609375 0.144999995827675
-16.3187026977539 0.150000005960464
-16.2779121398926 0.155000001192093
-16.2495498657227 0.159999996423721
-16.209981918335 0.165000006556511
-16.1825523376465 0.170000001788139
-16.1400184631348 0.174999997019768
-16.1024036407471 0.180000007152557
-16.0654239654541 0.185000002384186
-16.0323123931885 0.189999997615814
-15.9983367919922 0.194999992847443
-15.969913482666 0.200000002980232
-15.9351940155029 0.204999998211861
-15.8932685852051 0.209999993443489
-15.8587169647217 0.215000003576279
-15.8297424316406 0.219999998807907
-15.7865705490112 0.224999994039536
-15.7471580505371 0.230000004172325
-15.7169189453125 0.234999999403954
-15.6838188171387 0.239999994635582
-15.6424369812012 0.245000004768372
-15.6119737625122 0.25
-15.5714206695557 0.254999995231628
-15.5404710769653 0.259999990463257
-15.5177593231201 0.264999985694885
-15.4900598526001 0.270000010728836
-15.4511251449585 0.275000005960464
-15.4155521392822 0.280000001192093
-15.3755712509155 0.284999996423721
-15.347448348999 0.28999999165535
-15.3135643005371 0.294999986886978
-15.2813386917114 0.300000011920929
-15.25084400177 0.305000007152557
-15.2218103408813 0.310000002384186
-15.1959476470947 0.314999997615814
-15.1483736038208 0.319999992847443
-15.1221675872803 0.324999988079071
-15.0850162506104 0.330000013113022
-15.0588665008545 0.33500000834465
-15.0276765823364 0.340000003576279
-15.0028667449951 0.344999998807907
-14.9811420440674 0.349999994039536
-14.9475288391113 0.354999989271164
-14.9258518218994 0.360000014305115
-14.8943786621094 0.365000009536743
-14.857271194458 0.370000004768372
-14.8227367401123 0.375
-14.7989377975464 0.379999995231628
-14.7590341567993 0.384999990463257
-14.7314262390137 0.389999985694885
-14.7012615203857 0.395000010728836
-14.6733303070068 0.400000005960464
-14.6374950408936 0.405000001192093
-14.606743812561 0.409999996423721
-14.5732517242432 0.41499999165535
-14.5505857467651 0.419999986886978
-14.5153665542603 0.425000011920929
-14.4769191741943 0.430000007152557
-14.4474039077759 0.435000002384186
-14.4081573486328 0.439999997615814
-14.3787536621094 0.444999992847443
-14.340030670166 0.449999988079071
-14.3007698059082 0.455000013113022
-14.2652711868286 0.46000000834465
-14.2332820892334 0.465000003576279
-14.2026348114014 0.469999998807907
-14.1675052642822 0.474999994039536
-14.1277008056641 0.479999989271164
-14.1006708145142 0.485000014305115
-14.0689764022827 0.490000009536743
-14.0310611724854 0.495000004768372
-14.0071620941162 0.5
-13.9686336517334 0.504999995231628
-13.9308547973633 0.509999990463257
-13.9002885818481 0.514999985694885
-13.8618183135986 0.519999980926514
-13.8289279937744 0.524999976158142
-13.7798385620117 0.529999971389771
-13.7364683151245 0.535000026226044
-13.6876449584961 0.540000021457672
-13.6503963470459 0.545000016689301
-13.5923862457275 0.550000011920929
-13.5472211837769 0.555000007152557
-13.5077676773071 0.560000002384186
-13.4605398178101 0.564999997615814
-13.4254837036133 0.569999992847443
-13.3806476593018 0.574999988079071
-13.3354797363281 0.579999983310699
-13.286452293396 0.584999978542328
-13.2474365234375 0.589999973773956
-13.1972875595093 0.595000028610229
-13.14879322052 0.600000023841858
-13.1048603057861 0.605000019073486
-13.0518808364868 0.610000014305115
-13.016224861145 0.615000009536743
-12.9714412689209 0.620000004768372
-12.9347562789917 0.625
-12.8790664672852 0.629999995231628
-12.8257637023926 0.634999990463257
-12.7730712890625 0.639999985694885
-12.7134141921997 0.644999980926514
-12.6767110824585 0.649999976158142
-12.6316070556641 0.654999971389771
-12.5775146484375 0.660000026226044
-12.5139026641846 0.665000021457672
-12.4612531661987 0.670000016689301
-12.4067516326904 0.675000011920929
-12.319845199585 0.680000007152557
-12.2851419448853 0.685000002384186
-12.2440910339355 0.689999997615814
-12.1694793701172 0.694999992847443
-12.1030807495117 0.699999988079071
-12.0535278320312 0.704999983310699
-11.9920845031738 0.709999978542328
-11.9247531890869 0.714999973773956
-11.8506355285645 0.720000028610229
-11.7921237945557 0.725000023841858
-11.7393379211426 0.730000019073486
-11.6871204376221 0.735000014305115
-11.6307535171509 0.740000009536743
-11.5466222763062 0.745000004768372
-11.5031509399414 0.75
-11.4259452819824 0.754999995231628
-11.3790330886841 0.759999990463257
-11.3071136474609 0.764999985694885
-11.2400770187378 0.769999980926514
-11.1696014404297 0.774999976158142
-11.1201114654541 0.779999971389771
-11.0420780181885 0.785000026226044
-10.9632158279419 0.790000021457672
-10.8820552825928 0.795000016689301
-10.8157825469971 0.800000011920929
-10.7525997161865 0.805000007152557
-10.6683683395386 0.810000002384186
-10.5718479156494 0.814999997615814
-10.4842662811279 0.819999992847443
-10.3745517730713 0.824999988079071
-10.277624130249 0.829999983310699
-10.2052593231201 0.834999978542328
-10.1296129226685 0.839999973773956
-10.0481033325195 0.845000028610229
-9.93154525756836 0.850000023841858
-9.86770439147949 0.855000019073486
-9.7977409362793 0.860000014305115
-9.69401741027832 0.865000009536743
-9.58398151397705 0.870000004768372
-9.45537757873535 0.875
-9.3477840423584 0.879999995231628
-9.23536777496338 0.884999990463257
-9.11212921142578 0.889999985694885
-8.99260425567627 0.894999980926514
-8.88887405395508 0.899999976158142
-8.75889205932617 0.904999971389771
-8.62093925476074 0.910000026226044
-8.48055267333984 0.915000021457672
-8.34877777099609 0.920000016689301
-8.20552444458008 0.925000011920929
-8.05049896240234 0.930000007152557
-7.91199493408203 0.935000002384186
-7.70696067810059 0.939999997615814
-7.49359846115112 0.944999992847443
-7.33708429336548 0.949999988079071
-7.1712474822998 0.954999983310699
-6.94508981704712 0.959999978542328
-6.68640565872192 0.964999973773956
-6.42863035202026 0.970000028610229
-6.12534141540527 0.975000023841858
-5.71565628051758 0.980000019073486
-5.22260093688965 0.985000014305115
-4.84011840820312 0.990000009536743
-4.11786460876465 0.995000004768372
-3.30025339126587 1
};
\addlegendentry{ND, g=2 B=1024}
\addplot [thick, color1, line width = 1.2pt, dotted]
table {%
-inf 0
-15.2696495056152 0.00499999988824129
-13.6664581298828 0.00999999977648258
-13.3032703399658 0.0149999996647239
-13.1401681900024 0.0199999995529652
-12.9882822036743 0.025000000372529
-12.8743734359741 0.0299999993294477
-12.7722339630127 0.0350000001490116
-12.6888999938965 0.0399999991059303
-12.6125431060791 0.0450000017881393
-12.5357112884521 0.0500000007450581
-12.4424266815186 0.0549999997019768
-12.3595151901245 0.0599999986588955
-12.302264213562 0.0649999976158142
-12.2360954284668 0.0700000002980232
-12.188401222229 0.0750000029802322
-12.1211347579956 0.0799999982118607
-12.0554456710815 0.0850000008940697
-12.0138854980469 0.0900000035762787
-11.9606094360352 0.0949999988079071
-11.9002475738525 0.100000001490116
-11.8544368743896 0.104999996721745
-11.8035640716553 0.109999999403954
-11.7510080337524 0.115000002086163
-11.7123327255249 0.119999997317791
-11.680290222168 0.125
-11.6503028869629 0.129999995231628
-11.5987701416016 0.135000005364418
-11.5668058395386 0.140000000596046
-11.5396881103516 0.144999995827675
-11.5133428573608 0.150000005960464
-11.4803647994995 0.155000001192093
-11.4448833465576 0.159999996423721
-11.4170417785645 0.165000006556511
-11.3889198303223 0.170000001788139
-11.3629674911499 0.174999997019768
-11.3321685791016 0.180000007152557
-11.3021802902222 0.185000002384186
-11.2726230621338 0.189999997615814
-11.2482252120972 0.194999992847443
-11.2194967269897 0.200000002980232
-11.1974382400513 0.204999998211861
-11.1701822280884 0.209999993443489
-11.1389427185059 0.215000003576279
-11.1175527572632 0.219999998807907
-11.0947647094727 0.224999994039536
-11.0657510757446 0.230000004172325
-11.0392551422119 0.234999999403954
-11.0017309188843 0.239999994635582
-10.9810352325439 0.245000004768372
-10.9620141983032 0.25
-10.9311103820801 0.254999995231628
-10.9021482467651 0.259999990463257
-10.8632392883301 0.264999985694885
-10.8383331298828 0.270000010728836
-10.8148717880249 0.275000005960464
-10.7835788726807 0.280000001192093
-10.7632522583008 0.284999996423721
-10.7369937896729 0.28999999165535
-10.7139873504639 0.294999986886978
-10.687183380127 0.300000011920929
-10.6538410186768 0.305000007152557
-10.6264228820801 0.310000002384186
-10.6043605804443 0.314999997615814
-10.5779190063477 0.319999992847443
-10.5431232452393 0.324999988079071
-10.5242147445679 0.330000013113022
-10.4984521865845 0.33500000834465
-10.4724750518799 0.340000003576279
-10.4491577148438 0.344999998807907
-10.4225158691406 0.349999994039536
-10.4035520553589 0.354999989271164
-10.3815174102783 0.360000014305115
-10.3510513305664 0.365000009536743
-10.3361034393311 0.370000004768372
-10.3168020248413 0.375
-10.2946510314941 0.379999995231628
-10.2703523635864 0.384999990463257
-10.2475643157959 0.389999985694885
-10.2154502868652 0.395000010728836
-10.1915941238403 0.400000005960464
-10.1703014373779 0.405000001192093
-10.145959854126 0.409999996423721
-10.1246881484985 0.41499999165535
-10.1013374328613 0.419999986886978
-10.0798206329346 0.425000011920929
-10.0575456619263 0.430000007152557
-10.0320386886597 0.435000002384186
-10.0059623718262 0.439999997615814
-9.98012351989746 0.444999992847443
-9.95837783813477 0.449999988079071
-9.9404411315918 0.455000013113022
-9.92038345336914 0.46000000834465
-9.89203262329102 0.465000003576279
-9.87492084503174 0.469999998807907
-9.84585094451904 0.474999994039536
-9.82234859466553 0.479999989271164
-9.7948055267334 0.485000014305115
-9.76957702636719 0.490000009536743
-9.74203586578369 0.495000004768372
-9.71387481689453 0.5
-9.69851398468018 0.504999995231628
-9.68082618713379 0.509999990463257
-9.6521053314209 0.514999985694885
-9.62621116638184 0.519999980926514
-9.60100078582764 0.524999976158142
-9.57829189300537 0.529999971389771
-9.54892730712891 0.535000026226044
-9.52602481842041 0.540000021457672
-9.50231456756592 0.545000016689301
-9.48110485076904 0.550000011920929
-9.46055507659912 0.555000007152557
-9.44403839111328 0.560000002384186
-9.42050170898438 0.564999997615814
-9.39192295074463 0.569999992847443
-9.36623859405518 0.574999988079071
-9.3460807800293 0.579999983310699
-9.32584857940674 0.584999978542328
-9.28734302520752 0.589999973773956
-9.26420116424561 0.595000028610229
-9.23309230804443 0.600000023841858
-9.20478248596191 0.605000019073486
-9.17971801757812 0.610000014305115
-9.15941524505615 0.615000009536743
-9.12682914733887 0.620000004768372
-9.10537815093994 0.625
-9.07137775421143 0.629999995231628
-9.04793357849121 0.634999990463257
-9.02377796173096 0.639999985694885
-8.98224449157715 0.644999980926514
-8.9512996673584 0.649999976158142
-8.92045497894287 0.654999971389771
-8.89120197296143 0.660000026226044
-8.87224674224854 0.665000021457672
-8.83765029907227 0.670000016689301
-8.81800556182861 0.675000011920929
-8.79417514801025 0.680000007152557
-8.76886463165283 0.685000002384186
-8.73572540283203 0.689999997615814
-8.70417404174805 0.694999992847443
-8.6751594543457 0.699999988079071
-8.64444065093994 0.704999983310699
-8.61082553863525 0.709999978542328
-8.56758213043213 0.714999973773956
-8.5300121307373 0.720000028610229
-8.48997116088867 0.725000023841858
-8.45465660095215 0.730000019073486
-8.42113399505615 0.735000014305115
-8.38419723510742 0.740000009536743
-8.35115909576416 0.745000004768372
-8.31325721740723 0.75
-8.27815818786621 0.754999995231628
-8.24624156951904 0.759999990463257
-8.21151733398438 0.764999985694885
-8.15921878814697 0.769999980926514
-8.12505722045898 0.774999976158142
-8.09583568572998 0.779999971389771
-8.04388904571533 0.785000026226044
-7.99085187911987 0.790000021457672
-7.95245218276978 0.795000016689301
-7.92097949981689 0.800000011920929
-7.86744070053101 0.805000007152557
-7.81465291976929 0.810000002384186
-7.77096176147461 0.814999997615814
-7.72364711761475 0.819999992847443
-7.66290760040283 0.824999988079071
-7.61463689804077 0.829999983310699
-7.56245851516724 0.834999978542328
-7.49805688858032 0.839999973773956
-7.4261736869812 0.845000028610229
-7.33471775054932 0.850000023841858
-7.28067779541016 0.855000019073486
-7.22316026687622 0.860000014305115
-7.16235876083374 0.865000009536743
-7.10978126525879 0.870000004768372
-7.02940225601196 0.875
-6.95208358764648 0.879999995231628
-6.88988637924194 0.884999990463257
-6.82981872558594 0.889999985694885
-6.75033044815063 0.894999980926514
-6.65556955337524 0.899999976158142
-6.59358787536621 0.904999971389771
-6.51421785354614 0.910000026226044
-6.44438171386719 0.915000021457672
-6.33757495880127 0.920000016689301
-6.18636512756348 0.925000011920929
-6.09778499603271 0.930000007152557
-5.9773325920105 0.935000002384186
-5.86822605133057 0.939999997615814
-5.72484731674194 0.944999992847443
-5.59741258621216 0.949999988079071
-5.47894239425659 0.954999983310699
-5.31191349029541 0.959999978542328
-5.12664413452148 0.964999973773956
-4.95339441299438 0.970000028610229
-4.67280340194702 0.975000023841858
-4.36649036407471 0.980000019073486
-4.00882005691528 0.985000014305115
-3.70568370819092 0.990000009536743
-3.13540840148926 0.995000004768372
-2.506587266922 1
};
\addlegendentry{VQ-VAE, g=2, B=512}
\addplot [thick, color2, line width = 1.2pt, dotted]
table {%
-inf 0
-18.0111293792725 0.00499999988824129
-16.6878814697266 0.00999999977648258
-16.3911724090576 0.0149999996647239
-16.1906700134277 0.0199999995529652
-16.015604019165 0.025000000372529
-15.8704710006714 0.0299999993294477
-15.7289018630981 0.0350000001490116
-15.6173210144043 0.0399999991059303
-15.5004425048828 0.0450000017881393
-15.4278545379639 0.0500000007450581
-15.3479242324829 0.0549999997019768
-15.2826204299927 0.0599999986588955
-15.2314548492432 0.0649999976158142
-15.1844539642334 0.0700000002980232
-15.103157043457 0.0750000029802322
-15.0381507873535 0.0799999982118607
-14.9817638397217 0.0850000008940697
-14.9366836547852 0.0900000035762787
-14.8981628417969 0.0949999988079071
-14.8408689498901 0.100000001490116
-14.7913131713867 0.104999996721745
-14.7486305236816 0.109999999403954
-14.6981515884399 0.115000002086163
-14.6758499145508 0.119999997317791
-14.6237573623657 0.125
-14.5916538238525 0.129999995231628
-14.5652112960815 0.135000005364418
-14.5381984710693 0.140000000596046
-14.4906892776489 0.144999995827675
-14.4643650054932 0.150000005960464
-14.4212322235107 0.155000001192093
-14.3864459991455 0.159999996423721
-14.3551807403564 0.165000006556511
-14.3242588043213 0.170000001788139
-14.2936849594116 0.174999997019768
-14.2681655883789 0.180000007152557
-14.2329750061035 0.185000002384186
-14.2025709152222 0.189999997615814
-14.170783996582 0.194999992847443
-14.1494312286377 0.200000002980232
-14.1171407699585 0.204999998211861
-14.0786657333374 0.209999993443489
-14.0380535125732 0.215000003576279
-14.0119762420654 0.219999998807907
-13.9738636016846 0.224999994039536
-13.9451675415039 0.230000004172325
-13.9114866256714 0.234999999403954
-13.8778209686279 0.239999994635582
-13.8471355438232 0.245000004768372
-13.8135442733765 0.25
-13.7865371704102 0.254999995231628
-13.7554273605347 0.259999990463257
-13.7237739562988 0.264999985694885
-13.7022695541382 0.270000010728836
-13.6638717651367 0.275000005960464
-13.6332359313965 0.280000001192093
-13.6065196990967 0.284999996423721
-13.5678911209106 0.28999999165535
-13.548620223999 0.294999986886978
-13.5088653564453 0.300000011920929
-13.4858531951904 0.305000007152557
-13.4626731872559 0.310000002384186
-13.43115234375 0.314999997615814
-13.403205871582 0.319999992847443
-13.3801441192627 0.324999988079071
-13.356333732605 0.330000013113022
-13.3292379379272 0.33500000834465
-13.2975654602051 0.340000003576279
-13.2658662796021 0.344999998807907
-13.2330856323242 0.349999994039536
-13.2076282501221 0.354999989271164
-13.1902265548706 0.360000014305115
-13.1578941345215 0.365000009536743
-13.1350908279419 0.370000004768372
-13.11208152771 0.375
-13.0912866592407 0.379999995231628
-13.0625333786011 0.384999990463257
-13.0326833724976 0.389999985694885
-13.0027236938477 0.395000010728836
-12.974347114563 0.400000005960464
-12.9551124572754 0.405000001192093
-12.9216775894165 0.409999996423721
-12.8914442062378 0.41499999165535
-12.8568420410156 0.419999986886978
-12.8272075653076 0.425000011920929
-12.8007640838623 0.430000007152557
-12.7770853042603 0.435000002384186
-12.7552871704102 0.439999997615814
-12.7293453216553 0.444999992847443
-12.7015800476074 0.449999988079071
-12.6692686080933 0.455000013113022
-12.6376724243164 0.46000000834465
-12.6109399795532 0.465000003576279
-12.5802574157715 0.469999998807907
-12.5496826171875 0.474999994039536
-12.5217342376709 0.479999989271164
-12.4939908981323 0.485000014305115
-12.46702003479 0.490000009536743
-12.4449872970581 0.495000004768372
-12.4114742279053 0.5
-12.3835105895996 0.504999995231628
-12.3546800613403 0.509999990463257
-12.3126306533813 0.514999985694885
-12.2915420532227 0.519999980926514
-12.2491941452026 0.524999976158142
-12.2188739776611 0.529999971389771
-12.1941471099854 0.535000026226044
-12.1654119491577 0.540000021457672
-12.1335887908936 0.545000016689301
-12.1023807525635 0.550000011920929
-12.076587677002 0.555000007152557
-12.0455989837646 0.560000002384186
-12.0197820663452 0.564999997615814
-11.9933271408081 0.569999992847443
-11.9596576690674 0.574999988079071
-11.9083251953125 0.579999983310699
-11.8817186355591 0.584999978542328
-11.8542137145996 0.589999973773956
-11.8136749267578 0.595000028610229
-11.7811822891235 0.600000023841858
-11.7474632263184 0.605000019073486
-11.7156133651733 0.610000014305115
-11.6832141876221 0.615000009536743
-11.6505470275879 0.620000004768372
-11.6110973358154 0.625
-11.5736665725708 0.629999995231628
-11.5302238464355 0.634999990463257
-11.5030288696289 0.639999985694885
-11.4534606933594 0.644999980926514
-11.4152603149414 0.649999976158142
-11.3753204345703 0.654999971389771
-11.3497972488403 0.660000026226044
-11.3031883239746 0.665000021457672
-11.2554941177368 0.670000016689301
-11.207950592041 0.675000011920929
-11.1613445281982 0.680000007152557
-11.0992183685303 0.685000002384186
-11.0540676116943 0.689999997615814
-11.0177936553955 0.694999992847443
-10.9747877120972 0.699999988079071
-10.9353437423706 0.704999983310699
-10.9006986618042 0.709999978542328
-10.8622846603394 0.714999973773956
-10.8197612762451 0.720000028610229
-10.7611255645752 0.725000023841858
-10.7122707366943 0.730000019073486
-10.6532144546509 0.735000014305115
-10.6134395599365 0.740000009536743
-10.5640649795532 0.745000004768372
-10.5149221420288 0.75
-10.4678840637207 0.754999995231628
-10.4170780181885 0.759999990463257
-10.3676977157593 0.764999985694885
-10.3115901947021 0.769999980926514
-10.2640714645386 0.774999976158142
-10.2104072570801 0.779999971389771
-10.1441287994385 0.785000026226044
-10.096549987793 0.790000021457672
-10.004674911499 0.795000016689301
-9.93051719665527 0.800000011920929
-9.86863327026367 0.805000007152557
-9.81934356689453 0.810000002384186
-9.75210380554199 0.814999997615814
-9.66241359710693 0.819999992847443
-9.59930801391602 0.824999988079071
-9.52255344390869 0.829999983310699
-9.43435096740723 0.834999978542328
-9.36963081359863 0.839999973773956
-9.30886268615723 0.845000028610229
-9.23566055297852 0.850000023841858
-9.17557048797607 0.855000019073486
-9.08162403106689 0.860000014305115
-9.00293159484863 0.865000009536743
-8.90102005004883 0.870000004768372
-8.81491184234619 0.875
-8.71399116516113 0.879999995231628
-8.57740020751953 0.884999990463257
-8.47883701324463 0.889999985694885
-8.34361553192139 0.894999980926514
-8.23774528503418 0.899999976158142
-8.1151008605957 0.904999971389771
-8.01836204528809 0.910000026226044
-7.90899753570557 0.915000021457672
-7.82625198364258 0.920000016689301
-7.63173198699951 0.925000011920929
-7.52701759338379 0.930000007152557
-7.36899566650391 0.935000002384186
-7.20634031295776 0.939999997615814
-7.07277488708496 0.944999992847443
-6.92887306213379 0.949999988079071
-6.75530910491943 0.954999983310699
-6.56799077987671 0.959999978542328
-6.30877065658569 0.964999973773956
-6.05908679962158 0.970000028610229
-5.74523210525513 0.975000023841858
-5.40840911865234 0.980000019073486
-4.95029211044312 0.985000014305115
-4.53110933303833 0.990000009536743
-3.98288774490356 0.995000004768372
-3.22672367095947 1
};
\addlegendentry{VQ-VAE, g=2, B=768}
\addplot [thick, color3, line width = 1.2pt, dotted]
table {%
-inf 0
-21.4861106872559 0.00499999988824129
-19.1435604095459 0.00999999977648258
-18.8157596588135 0.0149999996647239
-18.5790901184082 0.0199999995529652
-18.4016895294189 0.025000000372529
-18.2400226593018 0.0299999993294477
-18.0714054107666 0.0350000001490116
-17.9617767333984 0.0399999991059303
-17.8568439483643 0.0450000017881393
-17.7817268371582 0.0500000007450581
-17.6998138427734 0.0549999997019768
-17.6309795379639 0.0599999986588955
-17.5480251312256 0.0649999976158142
-17.4773788452148 0.0700000002980232
-17.4322261810303 0.0750000029802322
-17.3518218994141 0.0799999982118607
-17.2856693267822 0.0850000008940697
-17.232816696167 0.0900000035762787
-17.1827812194824 0.0949999988079071
-17.124927520752 0.100000001490116
-17.0794486999512 0.104999996721745
-17.0242576599121 0.109999999403954
-16.9660015106201 0.115000002086163
-16.8962535858154 0.119999997317791
-16.8454151153564 0.125
-16.8040199279785 0.129999995231628
-16.7742290496826 0.135000005364418
-16.737476348877 0.140000000596046
-16.6888446807861 0.144999995827675
-16.6539001464844 0.150000005960464
-16.6145534515381 0.155000001192093
-16.5743160247803 0.159999996423721
-16.5394115447998 0.165000006556511
-16.4984912872314 0.170000001788139
-16.4560642242432 0.174999997019768
-16.4160919189453 0.180000007152557
-16.3918342590332 0.185000002384186
-16.3559703826904 0.189999997615814
-16.3231620788574 0.194999992847443
-16.2827835083008 0.200000002980232
-16.252513885498 0.204999998211861
-16.2164077758789 0.209999993443489
-16.18359375 0.215000003576279
-16.1428909301758 0.219999998807907
-16.1170330047607 0.224999994039536
-16.0753326416016 0.230000004172325
-16.044713973999 0.234999999403954
-16.0069808959961 0.239999994635582
-15.9722690582275 0.245000004768372
-15.9289054870605 0.25
-15.8946847915649 0.254999995231628
-15.8558378219604 0.259999990463257
-15.8292369842529 0.264999985694885
-15.7927684783936 0.270000010728836
-15.7657766342163 0.275000005960464
-15.7263984680176 0.280000001192093
-15.6907291412354 0.284999996423721
-15.6663188934326 0.28999999165535
-15.6439638137817 0.294999986886978
-15.6043338775635 0.300000011920929
-15.5622577667236 0.305000007152557
-15.5269765853882 0.310000002384186
-15.5034885406494 0.314999997615814
-15.4678993225098 0.319999992847443
-15.4401721954346 0.324999988079071
-15.4043159484863 0.330000013113022
-15.3683757781982 0.33500000834465
-15.3158369064331 0.340000003576279
-15.2871704101562 0.344999998807907
-15.2566165924072 0.349999994039536
-15.220458984375 0.354999989271164
-15.1929683685303 0.360000014305115
-15.1565914154053 0.365000009536743
-15.1326427459717 0.370000004768372
-15.1043605804443 0.375
-15.0772476196289 0.379999995231628
-15.0448265075684 0.384999990463257
-15.0091247558594 0.389999985694885
-14.9796543121338 0.395000010728836
-14.9539470672607 0.400000005960464
-14.9247884750366 0.405000001192093
-14.896541595459 0.409999996423721
-14.8613595962524 0.41499999165535
-14.8371391296387 0.419999986886978
-14.7928142547607 0.425000011920929
-14.7641296386719 0.430000007152557
-14.730996131897 0.435000002384186
-14.6850290298462 0.439999997615814
-14.6477794647217 0.444999992847443
-14.6150312423706 0.449999988079071
-14.5785865783691 0.455000013113022
-14.5486402511597 0.46000000834465
-14.5240936279297 0.465000003576279
-14.4819269180298 0.469999998807907
-14.4419422149658 0.474999994039536
-14.4100036621094 0.479999989271164
-14.3735427856445 0.485000014305115
-14.3337116241455 0.490000009536743
-14.3015689849854 0.495000004768372
-14.2611207962036 0.5
-14.2214088439941 0.504999995231628
-14.1795835494995 0.509999990463257
-14.1408357620239 0.514999985694885
-14.0877914428711 0.519999980926514
-14.0444364547729 0.524999976158142
-14.0045595169067 0.529999971389771
-13.9469728469849 0.535000026226044
-13.9056358337402 0.540000021457672
-13.8674354553223 0.545000016689301
-13.8166313171387 0.550000011920929
-13.7766065597534 0.555000007152557
-13.7381315231323 0.560000002384186
-13.6983213424683 0.564999997615814
-13.6666240692139 0.569999992847443
-13.6013107299805 0.574999988079071
-13.5449647903442 0.579999983310699
-13.4714298248291 0.584999978542328
-13.4356031417847 0.589999973773956
-13.3773794174194 0.595000028610229
-13.335880279541 0.600000023841858
-13.2898435592651 0.605000019073486
-13.2450017929077 0.610000014305115
-13.1899375915527 0.615000009536743
-13.1405372619629 0.620000004768372
-13.075008392334 0.625
-13.0281009674072 0.629999995231628
-12.9795417785645 0.634999990463257
-12.9334545135498 0.639999985694885
-12.8959465026855 0.644999980926514
-12.8386201858521 0.649999976158142
-12.7838916778564 0.654999971389771
-12.7181529998779 0.660000026226044
-12.6570806503296 0.665000021457672
-12.6240863800049 0.670000016689301
-12.5641174316406 0.675000011920929
-12.5045585632324 0.680000007152557
-12.4484739303589 0.685000002384186
-12.3978691101074 0.689999997615814
-12.3338556289673 0.694999992847443
-12.2775726318359 0.699999988079071
-12.2170305252075 0.704999983310699
-12.1472930908203 0.709999978542328
-12.0934019088745 0.714999973773956
-12.0334892272949 0.720000028610229
-11.9557857513428 0.725000023841858
-11.9025630950928 0.730000019073486
-11.8446598052979 0.735000014305115
-11.7733306884766 0.740000009536743
-11.7000570297241 0.745000004768372
-11.6446762084961 0.75
-11.5476684570312 0.754999995231628
-11.4616184234619 0.759999990463257
-11.4106483459473 0.764999985694885
-11.3414173126221 0.769999980926514
-11.2776718139648 0.774999976158142
-11.2246026992798 0.779999971389771
-11.1372756958008 0.785000026226044
-11.0777797698975 0.790000021457672
-11.0030498504639 0.795000016689301
-10.9007472991943 0.800000011920929
-10.8095188140869 0.805000007152557
-10.7260084152222 0.810000002384186
-10.6453113555908 0.814999997615814
-10.5697050094604 0.819999992847443
-10.4534912109375 0.824999988079071
-10.3519868850708 0.829999983310699
-10.2768001556396 0.834999978542328
-10.2061729431152 0.839999973773956
-10.1204090118408 0.845000028610229
-10.0469408035278 0.850000023841858
-9.96698665618896 0.855000019073486
-9.87886333465576 0.860000014305115
-9.78952598571777 0.865000009536743
-9.6998176574707 0.870000004768372
-9.5539083480835 0.875
-9.47697067260742 0.879999995231628
-9.34548568725586 0.884999990463257
-9.24805545806885 0.889999985694885
-9.11715316772461 0.894999980926514
-8.9783296585083 0.899999976158142
-8.84446430206299 0.904999971389771
-8.72269439697266 0.910000026226044
-8.62840557098389 0.915000021457672
-8.49187088012695 0.920000016689301
-8.35327911376953 0.925000011920929
-8.16413593292236 0.930000007152557
-8.01332473754883 0.935000002384186
-7.84362125396729 0.939999997615814
-7.72127676010132 0.944999992847443
-7.55074214935303 0.949999988079071
-7.35711526870728 0.954999983310699
-7.12090921401978 0.959999978542328
-6.89145612716675 0.964999973773956
-6.54601097106934 0.970000028610229
-6.23403596878052 0.975000023841858
-5.82547378540039 0.980000019073486
-5.36982154846191 0.985000014305115
-4.92241048812866 0.990000009536743
-4.26291751861572 0.995000004768372
-3.33568453788757 1
};
\addlegendentry{VQ-VAE, g=2, B=1024}
\end{axis}
\spy[size=1.5cm,magnification=3] on (3.1,3.1) in node at (1.05,4.62);
\end{tikzpicture}


==> comm_letter 5 2/tikz_figures/nd_layer.tex <==
\tikzset{>=stealth}
\begin{tikzpicture}[thick]
 
  % Sum shape
  \node[draw,
      circle,
      minimum size=0.6cm,
      fill=gray!30
  ] (z1) {};
  \node[
  left=0.05cm of z1
  ] (w1) {$1$} ;
  \node[
  below=-0.15cm of z1
  ] (zddd) {$\vdots$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of z1,
      fill=gray!30
  ] (z2) {};
  \node[
  left=0.05cm of z2
  ] (wbm1) {$b -1$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
  below=0.7cm of z2,
  fill=gray!30
  ] (zb) {};
  \node[
  left=0.05cm of zb
  ] (wb) {$b$} ;
  
  \node[
  right=0.4cm of zb
  ] (rb) {};
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of zb,
      fill=gray!30
  ] (z3) {};
  \node[
  left=0.05cm of z3
  ] (wbp1) {$b + 1$} ;
  
  \node[
  below=-0.15cm of z3
  ] (zdddd){$\vdots$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of z3,
      fill=gray!30
  ] (zM) {};
  
  \node[
  left=0.05cm of zM
  ] (wM) {$M$} ;
  
  
  \node[
  below right=0.2cm and 0.1cm of zM
  ] (z) {$\vect{z}$} ; 
  
  \node[draw,
      circle,
      right=6cm of z1,
      minimum size=0.6cm,
      fill=gray!30
  ] (z1p) {};
  \node[
  left=0.05cm of z1p
  ] (w1) {$1$} ;
  \node[
  below=-0.15cm of z1p
  ] (zddd) {$\vdots$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of z1p,
      fill=gray!30
  ] (z2) {};
  \node[
  left=0.05cm of z2
  ] (wbm1) {$b -1$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
  below=0.7cm of z2,
  fill=gray!30
  ] (zbp) {};
  \node[
  left=0.05cm of zbp
  ] (nnn) {$b$} ;
  
  \node[
  left=0.9cm of zbp
  ] (nnn1) {};
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of zbp
  ] (z3){};
  \node[
  left=0.05cm of z3
  ] (wbp1) {$b + 1$} ;
  
  \node[
  below=-0.15cm of z3
  ] (zdddd){$\vdots$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of z3
  ] (zM) {};
  
  \node[
  left=0.05cm of zM
  ] (wM) {$M$} ;
  
  
  \node[
  below right=0.2cm and 0.1cm of zM
  ] (z) {$\vect{z}'$} ; 
  
  
  \draw[->, dashed] (rb) -- (nnn1) node [pos=0.5, above,] {\textcolor{color1}{sample $b\sim p_B(b)$}};
   
  \end{tikzpicture}

==> heatmaps/my_heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.850980392156863);
  rgb(1pt)=(0.929411764705882,0.972549019607843,0.694117647058824);
  rgb(2pt)=(0.780392156862745,0.913725490196078,0.705882352941177);
  rgb(3pt)=(0.498039215686275,0.803921568627451,0.733333333333333);
  rgb(4pt)=(0.254901960784314,0.713725490196078,0.768627450980392);
  rgb(5pt)=(0.113725490196078,0.568627450980392,0.752941176470588);
  rgb(6pt)=(0.133333333333333,0.368627450980392,0.658823529411765);
  rgb(7pt)=(0.145098039215686,0.203921568627451,0.580392156862745);
  rgb(8pt)=(0.0313725490196078,0.113725490196078,0.345098039215686)
},
% point meta max=1,
% point meta min=0,
% tick pos=left,
xmin=0, xmax=64,
% y dir=reverse,
ymin=0, ymax=64,
xtick=\empty, 
ytick=\empty, 
yticklabels={,,},
xticklabels={,,},
]
\addplot [draw=none] coordinates {(0,0)};
\addplot graphics [includegraphics cmd=\pgfimage, xmin=10, xmax=54, ymin=5, ymax=59] {heatmaps/filter.png};
\end{axis}

\end{tikzpicture}


==> tikz_figures/bit_allocation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}
\definecolor{color1}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color2}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-12.75, xmax=267.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.75, ymax=6.25,
ytick style={color=black},
xlabel={latent space index},
ylabel={\# bits},
]
\addplot [semithick, color0, opacity=0.3, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 4
1 4
2 4
3 4
4 3
5 3
6 4
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 2
43 3
44 3
45 3
46 2
47 3
48 2
49 3
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 3
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 2
120 2
121 2
122 2
123 2
124 2
125 2
126 2
127 2
128 2
129 2
130 2
131 2
132 2
133 2
134 2
135 2
136 2
137 2
138 2
139 2
140 2
141 2
142 2
143 2
144 2
145 2
146 2
147 2
148 2
149 2
150 2
151 2
152 2
153 2
154 2
155 2
156 2
157 2
158 2
159 2
160 2
161 2
162 2
163 2
164 2
165 2
166 2
167 2
168 2
169 2
170 2
171 2
172 2
173 2
174 2
175 2
176 2
177 2
178 2
179 2
180 2
181 2
182 2
183 2
184 2
185 2
186 2
187 1
188 2
189 2
190 2
191 2
192 1
193 2
194 2
195 2
196 1
197 2
198 2
199 2
200 2
201 1
202 1
203 2
204 2
205 1
206 2
207 1
208 1
209 1
210 1
211 1
212 1
213 2
214 1
215 1
216 1
217 2
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
};
\addlegendentry{B=512}
\addplot [semithick, color1, opacity=0.3, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 4
1 5
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 3
33 4
34 3
35 3
36 3
37 4
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 4
46 3
47 4
48 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
64 3
65 3
66 3
67 3
68 3
69 3
70 3
71 3
72 3
73 3
74 3
75 3
76 3
77 3
78 3
79 3
80 3
81 3
82 3
83 3
84 3
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 3
93 3
94 3
95 3
96 3
97 3
98 3
99 3
100 3
101 3
102 3
103 3
104 3
105 3
106 4
107 3
108 3
109 3
110 3
111 3
112 3
113 3
114 3
115 3
116 3
117 3
118 3
119 3
120 3
121 3
122 3
123 3
124 3
125 3
126 3
127 3
128 3
129 3
130 3
131 3
132 3
133 3
134 3
135 3
136 3
137 3
138 3
139 3
140 3
141 3
142 3
143 3
144 3
145 3
146 3
147 3
148 3
149 3
150 3
151 3
152 3
153 3
154 3
155 3
156 3
157 3
158 3
159 3
160 3
161 3
162 3
163 3
164 3
165 3
166 3
167 3
168 3
169 3
170 3
171 3
172 3
173 3
174 3
175 3
176 3
177 3
178 3
179 3
180 3
181 3
182 3
183 3
184 3
185 3
186 3
187 3
188 3
189 3
190 3
191 3
192 2
193 3
194 3
195 3
196 3
197 3
198 3
199 3
200 3
201 2
202 3
203 3
204 3
205 2
206 3
207 2
208 2
209 2
210 2
211 3
212 3
213 3
214 2
215 3
216 3
217 3
218 2
219 2
220 2
221 2
222 3
223 2
224 2
225 3
226 2
227 3
228 2
229 3
230 2
231 3
232 2
233 2
234 2
235 2
236 2
237 2
238 2
239 2
240 3
241 2
242 2
243 2
244 2
245 2
246 3
247 2
248 2
249 2
250 3
251 2
252 2
253 2
254 2
255 2
};
\addlegendentry{B=768}
\addplot [semithick, color2, opacity=0.3, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
0 5
1 6
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 4
33 5
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 5
46 4
47 4
48 4
49 4
50 4
51 4
52 4
53 4
54 4
55 4
56 4
57 4
58 4
59 4
60 4
61 4
62 4
63 4
64 4
65 4
66 4
67 4
68 4
69 4
70 4
71 4
72 4
73 4
74 4
75 4
76 4
77 4
78 4
79 4
80 4
81 4
82 4
83 4
84 4
85 4
86 4
87 4
88 4
89 4
90 4
91 4
92 4
93 4
94 4
95 4
96 4
97 4
98 4
99 4
100 4
101 4
102 4
103 4
104 4
105 4
106 4
107 4
108 4
109 4
110 4
111 4
112 4
113 4
114 4
115 4
116 4
117 4
118 4
119 4
120 4
121 4
122 4
123 4
124 4
125 4
126 4
127 4
128 4
129 4
130 4
131 4
132 4
133 4
134 4
135 4
136 4
137 4
138 4
139 4
140 4
141 4
142 4
143 4
144 4
145 4
146 4
147 4
148 4
149 4
150 4
151 4
152 4
153 4
154 4
155 4
156 4
157 4
158 4
159 4
160 4
161 4
162 4
163 4
164 4
165 4
166 4
167 4
168 4
169 4
170 4
171 4
172 4
173 4
174 4
175 4
176 4
177 4
178 4
179 4
180 4
181 4
182 4
183 4
184 4
185 4
186 4
187 4
188 4
189 4
190 4
191 4
192 4
193 4
194 4
195 4
196 4
197 4
198 4
199 4
200 4
201 4
202 4
203 4
204 4
205 3
206 4
207 3
208 3
209 3
210 4
211 3
212 4
213 4
214 3
215 4
216 4
217 4
218 3
219 3
220 3
221 3
222 4
223 4
224 3
225 4
226 3
227 4
228 3
229 4
230 3
231 4
232 3
233 3
234 3
235 3
236 3
237 3
238 3
239 3
240 4
241 3
242 3
243 3
244 3
245 3
246 4
247 3
248 3
249 3
250 4
251 3
252 3
253 3
254 3
255 3
};
\addlegendentry{B=1024}
\end{axis}

\end{tikzpicture}


==> tikz_figures/compare_importances.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
% \definecolor{color1}{rgb}{0.254901960784314,0.745098039215686,1}
% \definecolor{color1}{rgb}{0.000,0.600,1.000}
% % \definecolor{color2}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
% \definecolor{color2}{rgb}{0.792,0.129,0.247} 

\definecolor{color2}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{RGB}{0,101,189}
    \begin{axis}[
        color=black,
        % scale only axis,
        xlabel={latent space index},
xmin=-12.75, xmax=267.75,
xtick style={color=black},
ymin=0.00731078837998211, ymax=0.0267545261885971,
ytick style={color=color1},
ytick={0.005,0.0075,0.01,0.0125,0.015,0.0175,0.02,0.0225,0.025,0.0275},
yticklabels={},
xtick pos=left,
        % axis x line*=bottom,
        axis y line*=none,
        hide y axis,
        tick align = outside,]
    \end{axis}
\begin{axis}[
    color=color1,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-12.75, xmax=267.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma^2$ AE~\cite{vari2021a}},
ymin=0.00731078837998211, ymax=0.0267545261885971,
ytick style={color=color1},
ytick={0.005,0.0075,0.01,0.0125,0.015,0.0175,0.02,0.0225,0.025,0.0275},
yticklabels={0.50,0.75,1.00,1.25,1.50,1.75,2.00,2.25,2.50,2.75},
y axis line style={color1},
ytick style={color1},
yticklabel style={color1},
axis x line*=none,
axis y line*=right,
hide x axis,
]
\addplot [line width=0.48pt, color1]
table {%
0 0.0109448106959462
1 0.0133658302947879
2 0.0091455802321434
3 0.010423987172544
4 0.0090447748079896
5 0.00970076024532318
6 0.0114170676097274
7 0.0127661535516381
8 0.0108343632891774
9 0.0103758778423071
10 0.010256465524435
11 0.0106892995536327
12 0.00934202969074249
13 0.00982395000755787
14 0.00977765675634146
15 0.00992566160857677
16 0.0100922090932727
17 0.0104491645470262
18 0.00993341859430075
19 0.0102383214980364
20 0.0103024281561375
21 0.0104734385386109
22 0.0100702168419957
23 0.0122419446706772
24 0.0258707199245691
25 0.0106322970241308
26 0.00964518263936043
27 0.0105440961197019
28 0.0100746210664511
29 0.0103438934311271
30 0.0101427575573325
31 0.0103912940248847
32 0.0105219772085547
33 0.0105677796527743
34 0.0108629520982504
35 0.0101456195116043
36 0.0107539799064398
37 0.00819459464401007
38 0.00969299674034119
39 0.00998479779809713
40 0.0103859947994351
41 0.0108997458592057
42 0.0100987926125526
43 0.0109990015625954
44 0.0100669041275978
45 0.010828516446054
46 0.00895552523434162
47 0.0112498076632619
48 0.0101106269285083
49 0.0106342770159245
50 0.00970242079347372
51 0.0111375274136662
52 0.00952869839966297
53 0.0106666516512632
54 0.0113227311521769
55 0.0101498169824481
56 0.0106303403154016
57 0.00987641699612141
58 0.0102441161870956
59 0.00982806831598282
60 0.0107581308111548
61 0.0105049284175038
62 0.0105410758405924
63 0.0101420348510146
64 0.00946864578872919
65 0.0100286724045873
66 0.0102202072739601
67 0.00932720117270947
68 0.0109385307878256
69 0.0106782922521234
70 0.0103068435564637
71 0.0111496401950717
72 0.0104255601763725
73 0.0100066754966974
74 0.010262886993587
75 0.00974110700190067
76 0.010266805998981
77 0.00994690228253603
78 0.0103756943717599
79 0.00880830548703671
80 0.010097929276526
81 0.00913218501955271
82 0.0097078587859869
83 0.0107409544289112
84 0.00907396525144577
85 0.0116066625341773
86 0.010668539442122
87 0.00928954593837261
88 0.0107006821781397
89 0.0102201383560896
90 0.00982313044369221
91 0.0102565456181765
92 0.0108610689640045
93 0.0094313332810998
94 0.0100366761907935
95 0.00999370682984591
96 0.00913624744862318
97 0.0102263689041138
98 0.00979004241526127
99 0.00994614511728287
100 0.010071343742311
101 0.0106421951204538
102 0.0113561479374766
103 0.00995933264493942
104 0.00993255339562893
105 0.00963232293725014
106 0.010577579960227
107 0.0109324799850583
108 0.0111429262906313
109 0.010475124232471
110 0.00895411428064108
111 0.00971983093768358
112 0.00953981745988131
113 0.0104589993134141
114 0.00925944373011589
115 0.0102669158950448
116 0.0103604886680841
117 0.00984856579452753
118 0.0100368717685342
119 0.0102733951061964
120 0.00998932681977749
121 0.0101274754852057
122 0.009677411057055
123 0.0114846294745803
124 0.0104277320206165
125 0.00874759629368782
126 0.00911004841327667
127 0.0102923614904284
128 0.0102862073108554
129 0.0101909935474396
130 0.00990437529981136
131 0.0101892072707415
132 0.00893280748277903
133 0.0104135191068053
134 0.00948266498744488
135 0.0104682566598058
136 0.00967211183160543
137 0.0100962305441499
138 0.0107592325657606
139 0.0108921956270933
140 0.0104092825204134
141 0.0109613230451941
142 0.010657056234777
143 0.010189862921834
144 0.00951943639665842
145 0.0104647856205702
146 0.00949587859213352
147 0.0105419317260385
148 0.00962331239134073
149 0.00979046337306499
150 0.0100853657349944
151 0.010631313547492
152 0.0102117210626602
153 0.0100465686991811
154 0.0116921002045274
155 0.0104992194101214
156 0.0102186845615506
157 0.00997841823846102
158 0.00995649304240942
159 0.00989917758852243
160 0.0106492610648274
161 0.0108984988182783
162 0.00852025765925646
163 0.0103379404172301
164 0.0100302658975124
165 0.0110275978222489
166 0.010621340945363
167 0.0101304883137345
168 0.0113813960924745
169 0.010341614484787
170 0.010309218429029
171 0.0106323771178722
172 0.00899478327482939
173 0.0116217778995633
174 0.0105190332978964
175 0.010858285240829
176 0.014062381349504
177 0.00986998993903399
178 0.0101358257234097
179 0.00978721678256989
180 0.010178929194808
181 0.0102913621813059
182 0.0105094164609909
183 0.0104724606499076
184 0.0107852593064308
185 0.00952976569533348
186 0.0095962667837739
187 0.00961206387728453
188 0.00995883718132973
189 0.010278987698257
190 0.0103527689352632
191 0.0107662510126829
192 0.00999478250741959
193 0.0107410969212651
194 0.00858523789793253
195 0.0109380260109901
196 0.0104133235290647
197 0.00952791515737772
198 0.00985904037952423
199 0.0103544872254133
200 0.0102441124618053
201 0.0102685755118728
202 0.0106610143557191
203 0.0096726231276989
204 0.00974785909056664
205 0.0106612062081695
206 0.010161466896534
207 0.00982903689146042
208 0.0101085854694247
209 0.00964093394577503
210 0.0105255944654346
211 0.0103027047589421
212 0.0101208370178938
213 0.0108310291543603
214 0.0100735323503613
215 0.0122865419834852
216 0.00970878452062607
217 0.00964640639722347
218 0.00996247213333845
219 0.010310229845345
220 0.0110629294067621
221 0.0105665614828467
222 0.0108231594786048
223 0.0106329545378685
224 0.0112640727311373
225 0.0100971572101116
226 0.00980456825345755
227 0.0101728113368154
228 0.0108487037941813
229 0.0106143103912473
230 0.010859596543014
231 0.00935982726514339
232 0.0084792822599411
233 0.0113008497282863
234 0.0110476510599256
235 0.0108221983537078
236 0.0102725559845567
237 0.0109437853097916
238 0.00974195916205645
239 0.0101878996938467
240 0.00999699253588915
241 0.0107025587931275
242 0.0109009779989719
243 0.0105167990550399
244 0.010242385789752
245 0.0100358668714762
246 0.00951979029923677
247 0.0102514047175646
248 0.0107463086023927
249 0.0105521967634559
250 0.0100084599107504
251 0.00986035633832216
252 0.0105352178215981
253 0.0102851754054427
254 0.00967525690793991
255 0.00860243197530508
};
\end{axis}
\begin{axis}[
    color=color2,
% axis y line*=right,
% /pgf/number format/1000 sep={},/pgf/number format/use comma,
/pgf/number format/.cd,
        use comma,
        1000 sep={,},
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-12.75, xmax=267.75,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma^2$ ND},
ymin=-0.891496467590336, ymax=1018.62798862457,
ytick pos=right,
y axis line style={color2},
ytick style={color2},
yticklabel style={color2},
axis x line*=none,
axis y line*=left,
hide x axis,
tick align =outside,]
% \pgfplotsset{every outer y axis line/.style={xshift=-1.5cm}, every tick/.style={xshift=-1.5cm}, every y tick label/.style={xshift=-1.5cm} }
\addplot [line width=0.48pt, color2]
table {%
0 728.128173828125
1 972.286193847656
2 627.529235839844
3 596.192810058594
4 556.8427734375
5 543.619567871094
6 695.485107421875
7 569.955078125
8 374.218139648438
9 389.625366210938
10 369.135864257812
11 351.712463378906
12 344.226165771484
13 361.094329833984
14 352.091430664062
15 400.748748779297
16 363.91552734375
17 335.028137207031
18 389.079193115234
19 366.409088134766
20 329.365936279297
21 310.796295166016
22 318.695831298828
23 327.129821777344
24 322.540283203125
25 335.755035400391
26 386.687591552734
27 337.754364013672
28 318.289367675781
29 353.352752685547
30 240.670669555664
31 277.435852050781
32 260.072387695312
33 230.993026733398
34 212.427642822266
35 217.208770751953
36 223.028121948242
37 253.720703125
38 266.523468017578
39 250.917953491211
40 214.766036987305
41 238.300308227539
42 212.57356262207
43 219.731002807617
44 190.581787109375
45 269.836822509766
46 183.160064697266
47 262.357604980469
48 182.852127075195
49 214.226684570312
50 201.792129516602
51 179.717971801758
52 193.592971801758
53 181.974502563477
54 211.859710693359
55 189.578765869141
56 189.512832641602
57 157.25993347168
58 174.764617919922
59 160.571044921875
60 157.405868530273
61 161.925628662109
62 174.164031982422
63 152.152725219727
64 140.383453369141
65 165.173461914062
66 146.196380615234
67 161.895874023438
68 160.311172485352
69 151.06120300293
70 182.5693359375
71 133.539321899414
72 146.86116027832
73 166.90576171875
74 142.402236938477
75 210.145004272461
76 136.162612915039
77 149.265823364258
78 154.970108032227
79 138.815032958984
80 153.296203613281
81 148.004852294922
82 191.779663085938
83 144.452774047852
84 136.742111206055
85 137.638900756836
86 167.446441650391
87 133.207046508789
88 162.586242675781
89 199.959732055664
90 139.447555541992
91 127.796211242676
92 186.623809814453
93 169.780075073242
94 124.482292175293
95 141.830856323242
96 119.27815246582
97 126.819236755371
98 146.393707275391
99 125.893249511719
100 119.50691986084
101 113.4111328125
102 139.603988647461
103 114.286674499512
104 118.51993560791
105 117.180999755859
106 253.815689086914
107 143.227493286133
108 115.56273651123
109 117.909378051758
110 180.184036254883
111 131.860733032227
112 124.582260131836
113 110.532424926758
114 115.706802368164
115 119.498603820801
116 116.252479553223
117 112.334281921387
118 107.263450622559
119 98.4523849487305
120 111.992988586426
121 118.813873291016
122 120.122627258301
123 122.038261413574
124 99.8596115112305
125 110.053833007812
126 98.9098968505859
127 99.083381652832
128 130.418975830078
129 107.59748840332
130 96.0073547363281
131 97.3188781738281
132 102.925636291504
133 103.124801635742
134 99.403694152832
135 84.9334030151367
136 102.258125305176
137 99.4957885742188
138 86.9554443359375
139 86.3840866088867
140 93.4135284423828
141 91.1476898193359
142 108.321189880371
143 107.144798278809
144 100.536582946777
145 99.9453048706055
146 91.2922592163086
147 91.9680328369141
148 82.2854232788086
149 85.317512512207
150 85.6420745849609
151 84.7391128540039
152 89.7213363647461
153 81.3486862182617
154 89.8803787231445
155 92.69140625
156 80.5882797241211
157 83.5644149780273
158 90.6044616699219
159 85.9464569091797
160 82.6549453735352
161 92.2592086791992
162 83.9416046142578
163 79.686393737793
164 85.8591537475586
165 82.117790222168
166 86.5588226318359
167 77.3999786376953
168 77.5373153686523
169 72.6654205322266
170 72.071662902832
171 71.0449600219727
172 76.9016647338867
173 77.5067520141602
174 72.230842590332
175 69.241455078125
176 67.9934234619141
177 70.6847839355469
178 79.6848983764648
179 70.5115509033203
180 72.7400131225586
181 63.9380722045898
182 76.8432846069336
183 71.6799392700195
184 61.7946128845215
185 63.5350952148438
186 70.3445587158203
187 62.7263679504395
188 73.799430847168
189 67.8380279541016
190 68.9821853637695
191 69.626220703125
192 57.9994735717773
193 70.1837997436523
194 60.4168319702148
195 70.0772933959961
196 59.0460662841797
197 64.811279296875
198 64.6012115478516
199 65.9757995605469
200 64.1004638671875
201 62.6566314697266
202 57.0748634338379
203 62.1819381713867
204 61.3804588317871
205 56.6829986572266
206 60.8058662414551
207 54.7153244018555
208 56.4416313171387
209 52.8343124389648
210 53.511344909668
211 56.4019203186035
212 57.8506927490234
213 58.1637306213379
214 58.5367088317871
215 58.6649169921875
216 55.6108741760254
217 57.9601097106934
218 55.2337074279785
219 56.3578910827637
220 54.7616195678711
221 56.5764808654785
222 57.8424987792969
223 57.556037902832
224 53.7769546508789
225 54.0326919555664
226 52.3008842468262
227 56.9649772644043
228 49.2720947265625
229 58.8747825622559
230 53.4678382873535
231 57.1130409240723
232 54.0608596801758
233 50.0268745422363
234 55.2176628112793
235 51.1115608215332
236 47.6795921325684
237 53.2726440429688
238 49.4622535705566
239 53.036865234375
240 54.6278266906738
241 50.8892517089844
242 49.7782974243164
243 49.6809425354004
244 47.7231674194336
245 48.9987716674805
246 54.4101829528809
247 50.2058029174805
248 47.7345085144043
249 49.4184989929199
250 53.3995742797852
251 45.9154281616211
252 49.4577674865723
253 51.3841934204102
254 45.4502983093262
255 47.1122741699219
};
\end{axis}

\end{tikzpicture}


==> tikz_figures/convs_0_conv2d_weight.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis background/.style={fill=none},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-3.72944140434265, xmax=3.09533429145813,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-11.04, ymax=72.45,
ytick style={color=black},
ytick={0},
yticklabels={wo pruning}
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:-3.71055281162262,0)
--(axis cs:-3.71055281162262,0)
--(axis cs:-3.68798100948334,0)
--(axis cs:-3.66540908813477,0)
--(axis cs:-3.64283716678619,0)
--(axis cs:-3.62026536464691,0)
--(axis cs:-3.59769356250763,0)
--(axis cs:-3.57512164115906,0)
--(axis cs:-3.55254971981049,0)
--(axis cs:-3.5299779176712,0)
--(axis cs:-3.50740611553192,0)
--(axis cs:-3.48483431339264,0)
--(axis cs:-3.46226239204407,0)
--(axis cs:-3.4396904706955,0)
--(axis cs:-3.41711866855621,0)
--(axis cs:-3.39454686641693,0)
--(axis cs:-3.37197494506836,0)
--(axis cs:-3.34940302371979,0)
--(axis cs:-3.32683122158051,0)
--(axis cs:-3.30425941944122,0)
--(axis cs:-3.28168749809265,0)
--(axis cs:-3.25911557674408,0)
--(axis cs:-3.2365437746048,0)
--(axis cs:-3.21397197246552,0)
--(axis cs:-3.19140017032623,0)
--(axis cs:-3.16882824897766,0)
--(axis cs:-3.14625632762909,0)
--(axis cs:-3.12368452548981,0)
--(axis cs:-3.10111272335052,0)
--(axis cs:-3.07854080200195,0)
--(axis cs:-3.05596888065338,0)
--(axis cs:-3.0333970785141,0)
--(axis cs:-3.01082527637482,0)
--(axis cs:-2.98825347423553,0)
--(axis cs:-2.96568155288696,0)
--(axis cs:-2.94310963153839,0)
--(axis cs:-2.92053782939911,0)
--(axis cs:-2.89796602725983,0)
--(axis cs:-2.87539410591125,0)
--(axis cs:-2.85282218456268,0)
--(axis cs:-2.8302503824234,0)
--(axis cs:-2.80767858028412,0)
--(axis cs:-2.78510665893555,0)
--(axis cs:-2.76253473758698,0)
--(axis cs:-2.73996293544769,0)
--(axis cs:-2.71739113330841,0)
--(axis cs:-2.69481933116913,0)
--(axis cs:-2.67224740982056,0)
--(axis cs:-2.64967548847198,0)
--(axis cs:-2.6271036863327,0)
--(axis cs:-2.60453188419342,0)
--(axis cs:-2.58195996284485,0)
--(axis cs:-2.55938804149628,0)
--(axis cs:-2.53681623935699,0)
--(axis cs:-2.51424443721771,0)
--(axis cs:-2.49167263507843,0)
--(axis cs:-2.46910071372986,0)
--(axis cs:-2.44652879238129,0)
--(axis cs:-2.423956990242,0)
--(axis cs:-2.40138518810272,0)
--(axis cs:-2.37881326675415,0)
--(axis cs:-2.35624134540558,0)
--(axis cs:-2.3336695432663,0)
--(axis cs:-2.31109774112701,0)
--(axis cs:-2.28852581977844,0)
--(axis cs:-2.26595389842987,0)
--(axis cs:-2.24338209629059,0)
--(axis cs:-2.22081029415131,0)
--(axis cs:-2.19823849201202,0)
--(axis cs:-2.17566657066345,0)
--(axis cs:-2.15309464931488,0)
--(axis cs:-2.1305228471756,0)
--(axis cs:-2.10795104503632,0)
--(axis cs:-2.08537912368774,0)
--(axis cs:-2.06280720233917,0)
--(axis cs:-2.04023540019989,0)
--(axis cs:-2.01766359806061,0)
--(axis cs:-1.99509173631668,0)
--(axis cs:-1.97251987457275,0)
--(axis cs:-1.94994801282883,0)
--(axis cs:-1.9273761510849,0)
--(axis cs:-1.90480428934097,0)
--(axis cs:-1.88223242759705,0)
--(axis cs:-1.85966056585312,0)
--(axis cs:-1.83708870410919,0)
--(axis cs:-1.81451684236526,0)
--(axis cs:-1.79194498062134,0)
--(axis cs:-1.76937317848206,0)
--(axis cs:-1.74680131673813,0)
--(axis cs:-1.7242294549942,0)
--(axis cs:-1.70165759325027,0)
--(axis cs:-1.67908573150635,0)
--(axis cs:-1.65651386976242,0)
--(axis cs:-1.63394200801849,0)
--(axis cs:-1.61137014627457,0)
--(axis cs:-1.58879828453064,0)
--(axis cs:-1.56622642278671,0)
--(axis cs:-1.54365456104279,0)
--(axis cs:-1.5210827589035,0)
--(axis cs:-1.49851089715958,0)
--(axis cs:-1.47593903541565,0)
--(axis cs:-1.45336717367172,0)
--(axis cs:-1.4307953119278,0)
--(axis cs:-1.40822345018387,0)
--(axis cs:-1.38565158843994,0)
--(axis cs:-1.36307972669601,0)
--(axis cs:-1.34050786495209,0)
--(axis cs:-1.31793600320816,0)
--(axis cs:-1.29536414146423,0)
--(axis cs:-1.27279233932495,0)
--(axis cs:-1.25022047758102,0)
--(axis cs:-1.2276486158371,0)
--(axis cs:-1.20507675409317,0)
--(axis cs:-1.18250489234924,0)
--(axis cs:-1.15993303060532,0)
--(axis cs:-1.13736116886139,0)
--(axis cs:-1.11478930711746,0)
--(axis cs:-1.09221744537354,0)
--(axis cs:-1.06964564323425,0)
--(axis cs:-1.04707378149033,0)
--(axis cs:-1.0245019197464,0)
--(axis cs:-1.00193005800247,0)
--(axis cs:-0.979358166456223,0)
--(axis cs:-0.956786304712296,0)
--(axis cs:-0.934214472770691,0)
--(axis cs:-0.911642640829086,0)
--(axis cs:-0.889070779085159,0)
--(axis cs:-0.866498917341232,0)
--(axis cs:-0.843927055597305,0)
--(axis cs:-0.821355193853378,0)
--(axis cs:-0.798783332109451,0)
--(axis cs:-0.776211470365524,0)
--(axis cs:-0.753639608621597,0)
--(axis cs:-0.73106774687767,0)
--(axis cs:-0.708495914936066,0)
--(axis cs:-0.685924082994461,0)
--(axis cs:-0.663352221250534,0)
--(axis cs:-0.640780359506607,0)
--(axis cs:-0.61820849776268,0)
--(axis cs:-0.595636636018753,0)
--(axis cs:-0.573064774274826,0)
--(axis cs:-0.550492912530899,0)
--(axis cs:-0.527921050786972,0)
--(axis cs:-0.505349203944206,0)
--(axis cs:-0.48277735710144,0)
--(axis cs:-0.460205495357513,0)
--(axis cs:-0.437633633613586,0)
--(axis cs:-0.415061771869659,0)
--(axis cs:-0.392489925026894,0)
--(axis cs:-0.369918078184128,0)
--(axis cs:-0.347346216440201,0)
--(axis cs:-0.324774354696274,0)
--(axis cs:-0.302202492952347,0)
--(axis cs:-0.279630646109581,0)
--(axis cs:-0.257058791816235,0)
--(axis cs:-0.234486930072308,0)
--(axis cs:-0.211915075778961,0)
--(axis cs:-0.189343221485615,0)
--(axis cs:-0.166771367192268,0)
--(axis cs:-0.144199505448341,0)
--(axis cs:-0.121627647429705,0)
--(axis cs:-0.0990557931363583,0)
--(axis cs:-0.0764839388430119,0)
--(axis cs:-0.0539120826870203,0)
--(axis cs:-0.0313402265310287,0)
--(axis cs:-0.00876837107352912,0)
--(axis cs:0.0138034850824624,0)
--(axis cs:0.0363753419369459,0)
--(axis cs:0.0589471999555826,0)
--(axis cs:0.0815190561115742,0)
--(axis cs:0.104090910404921,0)
--(axis cs:0.126662764698267,0)
--(axis cs:0.149234622716904,0)
--(axis cs:0.17180647701025,0)
--(axis cs:0.194378331303596,0)
--(axis cs:0.216950193047523,0)
--(axis cs:0.23952204734087,0)
--(axis cs:0.262093901634216,0)
--(axis cs:0.284665763378143,0)
--(axis cs:0.30723762512207,0)
--(axis cs:0.329809471964836,0)
--(axis cs:0.352381318807602,0)
--(axis cs:0.374953180551529,0)
--(axis cs:0.397525042295456,0)
--(axis cs:0.420096904039383,0)
--(axis cs:0.442668750882149,0)
--(axis cs:0.465240597724915,0)
--(axis cs:0.487812459468842,0)
--(axis cs:0.510384306311607,0)
--(axis cs:0.532956153154373,0)
--(axis cs:0.5555280148983,0)
--(axis cs:0.578099876642227,0)
--(axis cs:0.600671738386154,0)
--(axis cs:0.623243600130081,0)
--(axis cs:0.645815461874008,0)
--(axis cs:0.668387323617935,0)
--(axis cs:0.690959185361862,0)
--(axis cs:0.713531047105789,0)
--(axis cs:0.736102908849716,0)
--(axis cs:0.758674740791321,0)
--(axis cs:0.781246572732925,0)
--(axis cs:0.803818434476852,0)
--(axis cs:0.826390296220779,0)
--(axis cs:0.848962157964706,0)
--(axis cs:0.871534019708633,0)
--(axis cs:0.89410588145256,0)
--(axis cs:0.916677743196487,0)
--(axis cs:0.939249604940414,0)
--(axis cs:0.961821466684341,0)
--(axis cs:0.984393298625946,0)
--(axis cs:1.00696513056755,0)
--(axis cs:1.0295370221138,0)
--(axis cs:1.05210888385773,0)
--(axis cs:1.07468074560165,0)
--(axis cs:1.09725260734558,0)
--(axis cs:1.11982440948486,0)
--(axis cs:1.14239627122879,0)
--(axis cs:1.16496813297272,0)
--(axis cs:1.18753999471664,0)
--(axis cs:1.21011185646057,0)
--(axis cs:1.2326837182045,0)
--(axis cs:1.25525557994843,0)
--(axis cs:1.27782744169235,0)
--(axis cs:1.30039930343628,0)
--(axis cs:1.32297116518021,0)
--(axis cs:1.34554302692413,0)
--(axis cs:1.36811482906342,0)
--(axis cs:1.39068669080734,0)
--(axis cs:1.41325855255127,0)
--(axis cs:1.4358304142952,0)
--(axis cs:1.45840227603912,0)
--(axis cs:1.48097413778305,0)
--(axis cs:1.50354599952698,0)
--(axis cs:1.5261178612709,0)
--(axis cs:1.54868972301483,0)
--(axis cs:1.57126158475876,0)
--(axis cs:1.59383344650269,0)
--(axis cs:1.61640524864197,0)
--(axis cs:1.63897711038589,0)
--(axis cs:1.66154897212982,0)
--(axis cs:1.68412083387375,0)
--(axis cs:1.70669269561768,0)
--(axis cs:1.7292645573616,0)
--(axis cs:1.75183641910553,0)
--(axis cs:1.77440828084946,0)
--(axis cs:1.79698014259338,0)
--(axis cs:1.81955200433731,0)
--(axis cs:1.84212386608124,0)
--(axis cs:1.86469566822052,0)
--(axis cs:1.88726752996445,0)
--(axis cs:1.90983939170837,0)
--(axis cs:1.9324112534523,0)
--(axis cs:1.95498311519623,0)
--(axis cs:1.97755497694016,0)
--(axis cs:2.00012689828873,0)
--(axis cs:2.02269876003265,0)
--(axis cs:2.04527056217194,0)
--(axis cs:2.06784236431122,0)
--(axis cs:2.0904141664505,0)
--(axis cs:2.11298608779907,0)
--(axis cs:2.13555800914764,0)
--(axis cs:2.15812981128693,0)
--(axis cs:2.18070161342621,0)
--(axis cs:2.20327353477478,0)
--(axis cs:2.22584545612335,0)
--(axis cs:2.24841725826263,0)
--(axis cs:2.27098906040192,0)
--(axis cs:2.29356098175049,0)
--(axis cs:2.31613290309906,0)
--(axis cs:2.33870470523834,0)
--(axis cs:2.36127650737762,0)
--(axis cs:2.38384830951691,0)
--(axis cs:2.40642023086548,0)
--(axis cs:2.42899215221405,0)
--(axis cs:2.45156395435333,0)
--(axis cs:2.47413575649261,0)
--(axis cs:2.49670767784119,0)
--(axis cs:2.51927959918976,0)
--(axis cs:2.54185140132904,0)
--(axis cs:2.56442320346832,0)
--(axis cs:2.5869950056076,0)
--(axis cs:2.60956692695618,0)
--(axis cs:2.63213884830475,0)
--(axis cs:2.65471065044403,0)
--(axis cs:2.67728245258331,0)
--(axis cs:2.69985437393188,0)
--(axis cs:2.72242629528046,0)
--(axis cs:2.74499809741974,0)
--(axis cs:2.76756989955902,0)
--(axis cs:2.79014182090759,0)
--(axis cs:2.81271374225616,0)
--(axis cs:2.83528554439545,0)
--(axis cs:2.85785734653473,0)
--(axis cs:2.88042914867401,0)
--(axis cs:2.90300107002258,0)
--(axis cs:2.92557299137115,0)
--(axis cs:2.94814479351044,0)
--(axis cs:2.97071659564972,0)
--(axis cs:2.99328851699829,0)
--(axis cs:3.01586043834686,0)
--(axis cs:3.03843224048615,0)
--(axis cs:3.03843224048615,0)
--(axis cs:3.03843224048615,0)
--(axis cs:3.01586043834686,0)
--(axis cs:2.99328851699829,0)
--(axis cs:2.97071659564972,0)
--(axis cs:2.94814479351044,0)
--(axis cs:2.92557299137115,0)
--(axis cs:2.90300107002258,0)
--(axis cs:2.88042914867401,0)
--(axis cs:2.85785734653473,0)
--(axis cs:2.83528554439545,0)
--(axis cs:2.81271374225616,0)
--(axis cs:2.79014182090759,0)
--(axis cs:2.76756989955902,0)
--(axis cs:2.74499809741974,0)
--(axis cs:2.72242629528046,0)
--(axis cs:2.69985437393188,0)
--(axis cs:2.67728245258331,0)
--(axis cs:2.65471065044403,0)
--(axis cs:2.63213884830475,0)
--(axis cs:2.60956692695618,0)
--(axis cs:2.5869950056076,0)
--(axis cs:2.56442320346832,0)
--(axis cs:2.54185140132904,0)
--(axis cs:2.51927959918976,0)
--(axis cs:2.49670767784119,0)
--(axis cs:2.47413575649261,0)
--(axis cs:2.45156395435333,0)
--(axis cs:2.42899215221405,0)
--(axis cs:2.40642023086548,0)
--(axis cs:2.38384830951691,0)
--(axis cs:2.36127650737762,0)
--(axis cs:2.33870470523834,0)
--(axis cs:2.31613290309906,0)
--(axis cs:2.29356098175049,0)
--(axis cs:2.27098906040192,0)
--(axis cs:2.24841725826263,0)
--(axis cs:2.22584545612335,0)
--(axis cs:2.20327353477478,0)
--(axis cs:2.18070161342621,0)
--(axis cs:2.15812981128693,0)
--(axis cs:2.13555800914764,0)
--(axis cs:2.11298608779907,0)
--(axis cs:2.0904141664505,1)
--(axis cs:2.06784236431122,1)
--(axis cs:2.04527056217194,0)
--(axis cs:2.02269876003265,0)
--(axis cs:2.00012689828873,0)
--(axis cs:1.97755497694016,0)
--(axis cs:1.95498311519623,0)
--(axis cs:1.9324112534523,0)
--(axis cs:1.90983939170837,0)
--(axis cs:1.88726752996445,0)
--(axis cs:1.86469566822052,0)
--(axis cs:1.84212386608124,0)
--(axis cs:1.81955200433731,0)
--(axis cs:1.79698014259338,0)
--(axis cs:1.77440828084946,0)
--(axis cs:1.75183641910553,0)
--(axis cs:1.7292645573616,0)
--(axis cs:1.70669269561768,0)
--(axis cs:1.68412083387375,0)
--(axis cs:1.66154897212982,0)
--(axis cs:1.63897711038589,0)
--(axis cs:1.61640524864197,0)
--(axis cs:1.59383344650269,0)
--(axis cs:1.57126158475876,0)
--(axis cs:1.54868972301483,1)
--(axis cs:1.5261178612709,0)
--(axis cs:1.50354599952698,0)
--(axis cs:1.48097413778305,0)
--(axis cs:1.45840227603912,1)
--(axis cs:1.4358304142952,0)
--(axis cs:1.41325855255127,0)
--(axis cs:1.39068669080734,0)
--(axis cs:1.36811482906342,0)
--(axis cs:1.34554302692413,0)
--(axis cs:1.32297116518021,0)
--(axis cs:1.30039930343628,1)
--(axis cs:1.27782744169235,1)
--(axis cs:1.25525557994843,0)
--(axis cs:1.2326837182045,0)
--(axis cs:1.21011185646057,0)
--(axis cs:1.18753999471664,0)
--(axis cs:1.16496813297272,1)
--(axis cs:1.14239627122879,0)
--(axis cs:1.11982440948486,0)
--(axis cs:1.09725260734558,0)
--(axis cs:1.07468074560165,0)
--(axis cs:1.05210888385773,0)
--(axis cs:1.0295370221138,0)
--(axis cs:1.00696513056755,0)
--(axis cs:0.984393298625946,0)
--(axis cs:0.961821466684341,0)
--(axis cs:0.939249604940414,0)
--(axis cs:0.916677743196487,1)
--(axis cs:0.89410588145256,0)
--(axis cs:0.871534019708633,0)
--(axis cs:0.848962157964706,0)
--(axis cs:0.826390296220779,1)
--(axis cs:0.803818434476852,0)
--(axis cs:0.781246572732925,0)
--(axis cs:0.758674740791321,0)
--(axis cs:0.736102908849716,0)
--(axis cs:0.713531047105789,1)
--(axis cs:0.690959185361862,0)
--(axis cs:0.668387323617935,1)
--(axis cs:0.645815461874008,0)
--(axis cs:0.623243600130081,1)
--(axis cs:0.600671738386154,1)
--(axis cs:0.578099876642227,0)
--(axis cs:0.5555280148983,0)
--(axis cs:0.532956153154373,0)
--(axis cs:0.510384306311607,1)
--(axis cs:0.487812459468842,1)
--(axis cs:0.465240597724915,0)
--(axis cs:0.442668750882149,1)
--(axis cs:0.420096904039383,2)
--(axis cs:0.397525042295456,1)
--(axis cs:0.374953180551529,0)
--(axis cs:0.352381318807602,0)
--(axis cs:0.329809471964836,0)
--(axis cs:0.30723762512207,3)
--(axis cs:0.284665763378143,0)
--(axis cs:0.262093901634216,5)
--(axis cs:0.23952204734087,2)
--(axis cs:0.216950193047523,2)
--(axis cs:0.194378331303596,4)
--(axis cs:0.17180647701025,5)
--(axis cs:0.149234622716904,3)
--(axis cs:0.126662764698267,4)
--(axis cs:0.104090910404921,4)
--(axis cs:0.0815190561115742,0)
--(axis cs:0.0589471999555826,10)
--(axis cs:0.0363753419369459,6)
--(axis cs:0.0138034850824624,5)
--(axis cs:-0.00876837107352912,4)
--(axis cs:-0.0313402265310287,3)
--(axis cs:-0.0539120826870203,4)
--(axis cs:-0.0764839388430119,7)
--(axis cs:-0.0990557931363583,7)
--(axis cs:-0.121627647429705,6)
--(axis cs:-0.144199505448341,2)
--(axis cs:-0.166771367192268,2)
--(axis cs:-0.189343221485615,2)
--(axis cs:-0.211915075778961,5)
--(axis cs:-0.234486930072308,3)
--(axis cs:-0.257058791816235,3)
--(axis cs:-0.279630646109581,0)
--(axis cs:-0.302202492952347,2)
--(axis cs:-0.324774354696274,0)
--(axis cs:-0.347346216440201,1)
--(axis cs:-0.369918078184128,1)
--(axis cs:-0.392489925026894,0)
--(axis cs:-0.415061771869659,0)
--(axis cs:-0.437633633613586,1)
--(axis cs:-0.460205495357513,0)
--(axis cs:-0.48277735710144,0)
--(axis cs:-0.505349203944206,0)
--(axis cs:-0.527921050786972,0)
--(axis cs:-0.550492912530899,0)
--(axis cs:-0.573064774274826,1)
--(axis cs:-0.595636636018753,1)
--(axis cs:-0.61820849776268,0)
--(axis cs:-0.640780359506607,0)
--(axis cs:-0.663352221250534,0)
--(axis cs:-0.685924082994461,1)
--(axis cs:-0.708495914936066,0)
--(axis cs:-0.73106774687767,0)
--(axis cs:-0.753639608621597,1)
--(axis cs:-0.776211470365524,0)
--(axis cs:-0.798783332109451,0)
--(axis cs:-0.821355193853378,0)
--(axis cs:-0.843927055597305,1)
--(axis cs:-0.866498917341232,1)
--(axis cs:-0.889070779085159,0)
--(axis cs:-0.911642640829086,1)
--(axis cs:-0.934214472770691,0)
--(axis cs:-0.956786304712296,0)
--(axis cs:-0.979358166456223,0)
--(axis cs:-1.00193005800247,1)
--(axis cs:-1.0245019197464,0)
--(axis cs:-1.04707378149033,0)
--(axis cs:-1.06964564323425,0)
--(axis cs:-1.09221744537354,0)
--(axis cs:-1.11478930711746,0)
--(axis cs:-1.13736116886139,1)
--(axis cs:-1.15993303060532,0)
--(axis cs:-1.18250489234924,1)
--(axis cs:-1.20507675409317,0)
--(axis cs:-1.2276486158371,0)
--(axis cs:-1.25022047758102,0)
--(axis cs:-1.27279233932495,0)
--(axis cs:-1.29536414146423,0)
--(axis cs:-1.31793600320816,1)
--(axis cs:-1.34050786495209,0)
--(axis cs:-1.36307972669601,0)
--(axis cs:-1.38565158843994,1)
--(axis cs:-1.40822345018387,0)
--(axis cs:-1.4307953119278,0)
--(axis cs:-1.45336717367172,1)
--(axis cs:-1.47593903541565,0)
--(axis cs:-1.49851089715958,0)
--(axis cs:-1.5210827589035,0)
--(axis cs:-1.54365456104279,1)
--(axis cs:-1.56622642278671,0)
--(axis cs:-1.58879828453064,0)
--(axis cs:-1.61137014627457,0)
--(axis cs:-1.63394200801849,1)
--(axis cs:-1.65651386976242,0)
--(axis cs:-1.67908573150635,0)
--(axis cs:-1.70165759325027,1)
--(axis cs:-1.7242294549942,0)
--(axis cs:-1.74680131673813,0)
--(axis cs:-1.76937317848206,0)
--(axis cs:-1.79194498062134,0)
--(axis cs:-1.81451684236526,0)
--(axis cs:-1.83708870410919,0)
--(axis cs:-1.85966056585312,0)
--(axis cs:-1.88223242759705,0)
--(axis cs:-1.90480428934097,0)
--(axis cs:-1.9273761510849,0)
--(axis cs:-1.94994801282883,0)
--(axis cs:-1.97251987457275,0)
--(axis cs:-1.99509173631668,0)
--(axis cs:-2.01766359806061,0)
--(axis cs:-2.04023540019989,1)
--(axis cs:-2.06280720233917,1)
--(axis cs:-2.08537912368774,0)
--(axis cs:-2.10795104503632,0)
--(axis cs:-2.1305228471756,0)
--(axis cs:-2.15309464931488,0)
--(axis cs:-2.17566657066345,0)
--(axis cs:-2.19823849201202,0)
--(axis cs:-2.22081029415131,0)
--(axis cs:-2.24338209629059,0)
--(axis cs:-2.26595389842987,0)
--(axis cs:-2.28852581977844,0)
--(axis cs:-2.31109774112701,0)
--(axis cs:-2.3336695432663,0)
--(axis cs:-2.35624134540558,0)
--(axis cs:-2.37881326675415,0)
--(axis cs:-2.40138518810272,0)
--(axis cs:-2.423956990242,0)
--(axis cs:-2.44652879238129,0)
--(axis cs:-2.46910071372986,0)
--(axis cs:-2.49167263507843,0)
--(axis cs:-2.51424443721771,0)
--(axis cs:-2.53681623935699,0)
--(axis cs:-2.55938804149628,0)
--(axis cs:-2.58195996284485,0)
--(axis cs:-2.60453188419342,0)
--(axis cs:-2.6271036863327,0)
--(axis cs:-2.64967548847198,0)
--(axis cs:-2.67224740982056,0)
--(axis cs:-2.69481933116913,0)
--(axis cs:-2.71739113330841,0)
--(axis cs:-2.73996293544769,0)
--(axis cs:-2.76253473758698,1)
--(axis cs:-2.78510665893555,0)
--(axis cs:-2.80767858028412,0)
--(axis cs:-2.8302503824234,0)
--(axis cs:-2.85282218456268,0)
--(axis cs:-2.87539410591125,0)
--(axis cs:-2.89796602725983,0)
--(axis cs:-2.92053782939911,0)
--(axis cs:-2.94310963153839,0)
--(axis cs:-2.96568155288696,0)
--(axis cs:-2.98825347423553,0)
--(axis cs:-3.01082527637482,0)
--(axis cs:-3.0333970785141,0)
--(axis cs:-3.05596888065338,0)
--(axis cs:-3.07854080200195,0)
--(axis cs:-3.10111272335052,0)
--(axis cs:-3.12368452548981,0)
--(axis cs:-3.14625632762909,0)
--(axis cs:-3.16882824897766,0)
--(axis cs:-3.19140017032623,0)
--(axis cs:-3.21397197246552,0)
--(axis cs:-3.2365437746048,0)
--(axis cs:-3.25911557674408,0)
--(axis cs:-3.28168749809265,0)
--(axis cs:-3.30425941944122,0)
--(axis cs:-3.32683122158051,0)
--(axis cs:-3.34940302371979,0)
--(axis cs:-3.37197494506836,0)
--(axis cs:-3.39454686641693,0)
--(axis cs:-3.41711866855621,0)
--(axis cs:-3.4396904706955,0)
--(axis cs:-3.46226239204407,0)
--(axis cs:-3.48483431339264,0)
--(axis cs:-3.50740611553192,0)
--(axis cs:-3.5299779176712,0)
--(axis cs:-3.55254971981049,0)
--(axis cs:-3.57512164115906,0)
--(axis cs:-3.59769356250763,0)
--(axis cs:-3.62026536464691,0)
--(axis cs:-3.64283716678619,0)
--(axis cs:-3.66540908813477,0)
--(axis cs:-3.68798100948334,0)
--(axis cs:-3.71055281162262,0)
--cycle;

\addplot [color0, opacity=0.7]
table {%
-3.71055281162262 0
-3.68798100948334 0
-3.66540908813477 0
-3.64283716678619 0
-3.62026536464691 0
-3.59769356250763 0
-3.57512164115906 0
-3.55254971981049 0
-3.5299779176712 0
-3.50740611553192 0
-3.48483431339264 0
-3.46226239204407 0
-3.4396904706955 0
-3.41711866855621 0
-3.39454686641693 0
-3.37197494506836 0
-3.34940302371979 0
-3.32683122158051 0
-3.30425941944122 0
-3.28168749809265 0
-3.25911557674408 0
-3.2365437746048 0
-3.21397197246552 0
-3.19140017032623 0
-3.16882824897766 0
-3.14625632762909 0
-3.12368452548981 0
-3.10111272335052 0
-3.07854080200195 0
-3.05596888065338 0
-3.0333970785141 0
-3.01082527637482 0
-2.98825347423553 0
-2.96568155288696 0
-2.94310963153839 0
-2.92053782939911 0
-2.89796602725983 0
-2.87539410591125 0
-2.85282218456268 0
-2.8302503824234 0
-2.80767858028412 0
-2.78510665893555 0
-2.76253473758698 0
-2.73996293544769 0
-2.71739113330841 0
-2.69481933116913 0
-2.67224740982056 0
-2.64967548847198 0
-2.6271036863327 0
-2.60453188419342 0
-2.58195996284485 0
-2.55938804149628 0
-2.53681623935699 0
-2.51424443721771 0
-2.49167263507843 0
-2.46910071372986 0
-2.44652879238129 0
-2.423956990242 0
-2.40138518810272 0
-2.37881326675415 0
-2.35624134540558 0
-2.3336695432663 0
-2.31109774112701 0
-2.28852581977844 0
-2.26595389842987 0
-2.24338209629059 0
-2.22081029415131 0
-2.19823849201202 0
-2.17566657066345 0
-2.15309464931488 0
-2.1305228471756 0
-2.10795104503632 0
-2.08537912368774 0
-2.06280720233917 0
-2.04023540019989 0
-2.01766359806061 0
-1.99509173631668 0
-1.97251987457275 0
-1.94994801282883 0
-1.9273761510849 0
-1.90480428934097 0
-1.88223242759705 0
-1.85966056585312 0
-1.83708870410919 0
-1.81451684236526 0
-1.79194498062134 0
-1.76937317848206 0
-1.74680131673813 0
-1.7242294549942 0
-1.70165759325027 0
-1.67908573150635 0
-1.65651386976242 0
-1.63394200801849 0
-1.61137014627457 0
-1.58879828453064 0
-1.56622642278671 0
-1.54365456104279 0
-1.5210827589035 0
-1.49851089715958 0
-1.47593903541565 0
-1.45336717367172 0
-1.4307953119278 0
-1.40822345018387 0
-1.38565158843994 0
-1.36307972669601 0
-1.34050786495209 0
-1.31793600320816 0
-1.29536414146423 0
-1.27279233932495 0
-1.25022047758102 0
-1.2276486158371 0
-1.20507675409317 0
-1.18250489234924 0
-1.15993303060532 0
-1.13736116886139 0
-1.11478930711746 0
-1.09221744537354 0
-1.06964564323425 0
-1.04707378149033 0
-1.0245019197464 0
-1.00193005800247 0
-0.979358166456223 0
-0.956786304712296 0
-0.934214472770691 0
-0.911642640829086 0
-0.889070779085159 0
-0.866498917341232 0
-0.843927055597305 0
-0.821355193853378 0
-0.798783332109451 0
-0.776211470365524 0
-0.753639608621597 0
-0.73106774687767 0
-0.708495914936066 0
-0.685924082994461 0
-0.663352221250534 0
-0.640780359506607 0
-0.61820849776268 0
-0.595636636018753 0
-0.573064774274826 0
-0.550492912530899 0
-0.527921050786972 0
-0.505349203944206 0
-0.48277735710144 0
-0.460205495357513 0
-0.437633633613586 0
-0.415061771869659 0
-0.392489925026894 0
-0.369918078184128 0
-0.347346216440201 0
-0.324774354696274 0
-0.302202492952347 0
-0.279630646109581 0
-0.257058791816235 0
-0.234486930072308 0
-0.211915075778961 0
-0.189343221485615 0
-0.166771367192268 0
-0.144199505448341 0
-0.121627647429705 0
-0.0990557931363583 0
-0.0764839388430119 0
-0.0539120826870203 0
-0.0313402265310287 0
-0.00876837107352912 0
0.0138034850824624 0
0.0363753419369459 0
0.0589471999555826 0
0.0815190561115742 0
0.104090910404921 0
0.126662764698267 0
0.149234622716904 0
0.17180647701025 0
0.194378331303596 0
0.216950193047523 0
0.23952204734087 0
0.262093901634216 0
0.284665763378143 0
0.30723762512207 0
0.329809471964836 0
0.352381318807602 0
0.374953180551529 0
0.397525042295456 0
0.420096904039383 0
0.442668750882149 0
0.465240597724915 0
0.487812459468842 0
0.510384306311607 0
0.532956153154373 0
0.5555280148983 0
0.578099876642227 0
0.600671738386154 0
0.623243600130081 0
0.645815461874008 0
0.668387323617935 0
0.690959185361862 0
0.713531047105789 0
0.736102908849716 0
0.758674740791321 0
0.781246572732925 0
0.803818434476852 0
0.826390296220779 0
0.848962157964706 0
0.871534019708633 0
0.89410588145256 0
0.916677743196487 0
0.939249604940414 0
0.961821466684341 0
0.984393298625946 0
1.00696513056755 0
1.0295370221138 0
1.05210888385773 0
1.07468074560165 0
1.09725260734558 0
1.11982440948486 0
1.14239627122879 0
1.16496813297272 0
1.18753999471664 0
1.21011185646057 0
1.2326837182045 0
1.25525557994843 0
1.27782744169235 0
1.30039930343628 0
1.32297116518021 0
1.34554302692413 0
1.36811482906342 0
1.39068669080734 0
1.41325855255127 0
1.4358304142952 0
1.45840227603912 0
1.48097413778305 0
1.50354599952698 0
1.5261178612709 0
1.54868972301483 0
1.57126158475876 0
1.59383344650269 0
1.61640524864197 0
1.63897711038589 0
1.66154897212982 0
1.68412083387375 0
1.70669269561768 0
1.7292645573616 0
1.75183641910553 0
1.77440828084946 0
1.79698014259338 0
1.81955200433731 0
1.84212386608124 0
1.86469566822052 0
1.88726752996445 0
1.90983939170837 0
1.9324112534523 0
1.95498311519623 0
1.97755497694016 0
2.00012689828873 0
2.02269876003265 0
2.04527056217194 0
2.06784236431122 0
2.0904141664505 0
2.11298608779907 0
2.13555800914764 0
2.15812981128693 0
2.18070161342621 0
2.20327353477478 0
2.22584545612335 0
2.24841725826263 0
2.27098906040192 0
2.29356098175049 0
2.31613290309906 0
2.33870470523834 0
2.36127650737762 0
2.38384830951691 0
2.40642023086548 0
2.42899215221405 0
2.45156395435333 0
2.47413575649261 0
2.49670767784119 0
2.51927959918976 0
2.54185140132904 0
2.56442320346832 0
2.5869950056076 0
2.60956692695618 0
2.63213884830475 0
2.65471065044403 0
2.67728245258331 0
2.69985437393188 0
2.72242629528046 0
2.74499809741974 0
2.76756989955902 0
2.79014182090759 0
2.81271374225616 0
2.83528554439545 0
2.85785734653473 0
2.88042914867401 0
2.90300107002258 0
2.92557299137115 0
2.94814479351044 0
2.97071659564972 0
2.99328851699829 0
3.01586043834686 0
3.03843224048615 0
};
\addplot [black, opacity=0.7]
table {%
-3.71055281162262 0
-3.68798100948334 0
-3.66540908813477 0
-3.64283716678619 0
-3.62026536464691 0
-3.59769356250763 0
-3.57512164115906 0
-3.55254971981049 0
-3.5299779176712 0
-3.50740611553192 0
-3.48483431339264 0
-3.46226239204407 0
-3.4396904706955 0
-3.41711866855621 0
-3.39454686641693 0
-3.37197494506836 0
-3.34940302371979 0
-3.32683122158051 0
-3.30425941944122 0
-3.28168749809265 0
-3.25911557674408 0
-3.2365437746048 0
-3.21397197246552 0
-3.19140017032623 0
-3.16882824897766 0
-3.14625632762909 0
-3.12368452548981 0
-3.10111272335052 0
-3.07854080200195 0
-3.05596888065338 0
-3.0333970785141 0
-3.01082527637482 0
-2.98825347423553 0
-2.96568155288696 0
-2.94310963153839 0
-2.92053782939911 0
-2.89796602725983 0
-2.87539410591125 0
-2.85282218456268 0
-2.8302503824234 0
-2.80767858028412 0
-2.78510665893555 0
-2.76253473758698 1
-2.73996293544769 0
-2.71739113330841 0
-2.69481933116913 0
-2.67224740982056 0
-2.64967548847198 0
-2.6271036863327 0
-2.60453188419342 0
-2.58195996284485 0
-2.55938804149628 0
-2.53681623935699 0
-2.51424443721771 0
-2.49167263507843 0
-2.46910071372986 0
-2.44652879238129 0
-2.423956990242 0
-2.40138518810272 0
-2.37881326675415 0
-2.35624134540558 0
-2.3336695432663 0
-2.31109774112701 0
-2.28852581977844 0
-2.26595389842987 0
-2.24338209629059 0
-2.22081029415131 0
-2.19823849201202 0
-2.17566657066345 0
-2.15309464931488 0
-2.1305228471756 0
-2.10795104503632 0
-2.08537912368774 0
-2.06280720233917 1
-2.04023540019989 1
-2.01766359806061 0
-1.99509173631668 0
-1.97251987457275 0
-1.94994801282883 0
-1.9273761510849 0
-1.90480428934097 0
-1.88223242759705 0
-1.85966056585312 0
-1.83708870410919 0
-1.81451684236526 0
-1.79194498062134 0
-1.76937317848206 0
-1.74680131673813 0
-1.7242294549942 0
-1.70165759325027 1
-1.67908573150635 0
-1.65651386976242 0
-1.63394200801849 1
-1.61137014627457 0
-1.58879828453064 0
-1.56622642278671 0
-1.54365456104279 1
-1.5210827589035 0
-1.49851089715958 0
-1.47593903541565 0
-1.45336717367172 1
-1.4307953119278 0
-1.40822345018387 0
-1.38565158843994 1
-1.36307972669601 0
-1.34050786495209 0
-1.31793600320816 1
-1.29536414146423 0
-1.27279233932495 0
-1.25022047758102 0
-1.2276486158371 0
-1.20507675409317 0
-1.18250489234924 1
-1.15993303060532 0
-1.13736116886139 1
-1.11478930711746 0
-1.09221744537354 0
-1.06964564323425 0
-1.04707378149033 0
-1.0245019197464 0
-1.00193005800247 1
-0.979358166456223 0
-0.956786304712296 0
-0.934214472770691 0
-0.911642640829086 1
-0.889070779085159 0
-0.866498917341232 1
-0.843927055597305 1
-0.821355193853378 0
-0.798783332109451 0
-0.776211470365524 0
-0.753639608621597 1
-0.73106774687767 0
-0.708495914936066 0
-0.685924082994461 1
-0.663352221250534 0
-0.640780359506607 0
-0.61820849776268 0
-0.595636636018753 1
-0.573064774274826 1
-0.550492912530899 0
-0.527921050786972 0
-0.505349203944206 0
-0.48277735710144 0
-0.460205495357513 0
-0.437633633613586 1
-0.415061771869659 0
-0.392489925026894 0
-0.369918078184128 1
-0.347346216440201 1
-0.324774354696274 0
-0.302202492952347 2
-0.279630646109581 0
-0.257058791816235 3
-0.234486930072308 3
-0.211915075778961 5
-0.189343221485615 2
-0.166771367192268 2
-0.144199505448341 2
-0.121627647429705 6
-0.0990557931363583 7
-0.0764839388430119 7
-0.0539120826870203 4
-0.0313402265310287 3
-0.00876837107352912 4
0.0138034850824624 5
0.0363753419369459 6
0.0589471999555826 10
0.0815190561115742 0
0.104090910404921 4
0.126662764698267 4
0.149234622716904 3
0.17180647701025 5
0.194378331303596 4
0.216950193047523 2
0.23952204734087 2
0.262093901634216 5
0.284665763378143 0
0.30723762512207 3
0.329809471964836 0
0.352381318807602 0
0.374953180551529 0
0.397525042295456 1
0.420096904039383 2
0.442668750882149 1
0.465240597724915 0
0.487812459468842 1
0.510384306311607 1
0.532956153154373 0
0.5555280148983 0
0.578099876642227 0
0.600671738386154 1
0.623243600130081 1
0.645815461874008 0
0.668387323617935 1
0.690959185361862 0
0.713531047105789 1
0.736102908849716 0
0.758674740791321 0
0.781246572732925 0
0.803818434476852 0
0.826390296220779 1
0.848962157964706 0
0.871534019708633 0
0.89410588145256 0
0.916677743196487 1
0.939249604940414 0
0.961821466684341 0
0.984393298625946 0
1.00696513056755 0
1.0295370221138 0
1.05210888385773 0
1.07468074560165 0
1.09725260734558 0
1.11982440948486 0
1.14239627122879 0
1.16496813297272 1
1.18753999471664 0
1.21011185646057 0
1.2326837182045 0
1.25525557994843 0
1.27782744169235 1
1.30039930343628 1
1.32297116518021 0
1.34554302692413 0
1.36811482906342 0
1.39068669080734 0
1.41325855255127 0
1.4358304142952 0
1.45840227603912 1
1.48097413778305 0
1.50354599952698 0
1.5261178612709 0
1.54868972301483 1
1.57126158475876 0
1.59383344650269 0
1.61640524864197 0
1.63897711038589 0
1.66154897212982 0
1.68412083387375 0
1.70669269561768 0
1.7292645573616 0
1.75183641910553 0
1.77440828084946 0
1.79698014259338 0
1.81955200433731 0
1.84212386608124 0
1.86469566822052 0
1.88726752996445 0
1.90983939170837 0
1.9324112534523 0
1.95498311519623 0
1.97755497694016 0
2.00012689828873 0
2.02269876003265 0
2.04527056217194 0
2.06784236431122 1
2.0904141664505 1
2.11298608779907 0
2.13555800914764 0
2.15812981128693 0
2.18070161342621 0
2.20327353477478 0
2.22584545612335 0
2.24841725826263 0
2.27098906040192 0
2.29356098175049 0
2.31613290309906 0
2.33870470523834 0
2.36127650737762 0
2.38384830951691 0
2.40642023086548 0
2.42899215221405 0
2.45156395435333 0
2.47413575649261 0
2.49670767784119 0
2.51927959918976 0
2.54185140132904 0
2.56442320346832 0
2.5869950056076 0
2.60956692695618 0
2.63213884830475 0
2.65471065044403 0
2.67728245258331 0
2.69985437393188 0
2.72242629528046 0
2.74499809741974 0
2.76756989955902 0
2.79014182090759 0
2.81271374225616 0
2.83528554439545 0
2.85785734653473 0
2.88042914867401 0
2.90300107002258 0
2.92557299137115 0
2.94814479351044 0
2.97071659564972 0
2.99328851699829 0
3.01586043834686 0
3.03843224048615 0
};

\nextgroupplot[
axis background/.style={fill=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-3.72944140434265, xmax=3.09533429145813,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-11.04, ymax=72.45,
ytick style={color=black},
ytick={0},
yticklabels={w pruning}
]
\path [draw=color0, fill=color0]
(axis cs:-3.68187212944031,0)
--(axis cs:-3.68187212944031,0)
--(axis cs:-3.65926384925842,0)
--(axis cs:-3.63665568828583,0)
--(axis cs:-3.61404752731323,0)
--(axis cs:-3.59143924713135,0)
--(axis cs:-3.56883096694946,0)
--(axis cs:-3.54622280597687,0)
--(axis cs:-3.52361464500427,0)
--(axis cs:-3.50100636482239,0)
--(axis cs:-3.4783980846405,0)
--(axis cs:-3.45578992366791,0)
--(axis cs:-3.43318176269531,0)
--(axis cs:-3.41057348251343,0)
--(axis cs:-3.38796520233154,0)
--(axis cs:-3.36535704135895,0)
--(axis cs:-3.34274888038635,0)
--(axis cs:-3.32014060020447,0)
--(axis cs:-3.29753232002258,0)
--(axis cs:-3.27492415904999,0)
--(axis cs:-3.25231599807739,0)
--(axis cs:-3.22970771789551,0)
--(axis cs:-3.20709943771362,0)
--(axis cs:-3.18449127674103,0)
--(axis cs:-3.16188311576843,0)
--(axis cs:-3.13927483558655,0)
--(axis cs:-3.11666655540466,0)
--(axis cs:-3.09405827522278,0)
--(axis cs:-3.07145011425018,0)
--(axis cs:-3.04884195327759,0)
--(axis cs:-3.0262336730957,0)
--(axis cs:-3.00362539291382,0)
--(axis cs:-2.98101723194122,0)
--(axis cs:-2.95840907096863,0)
--(axis cs:-2.93580079078674,0)
--(axis cs:-2.91319251060486,0)
--(axis cs:-2.89058434963226,0)
--(axis cs:-2.86797618865967,0)
--(axis cs:-2.84536790847778,0)
--(axis cs:-2.8227596282959,0)
--(axis cs:-2.8001514673233,0)
--(axis cs:-2.77754330635071,0)
--(axis cs:-2.75493502616882,0)
--(axis cs:-2.73232674598694,0)
--(axis cs:-2.70971858501434,0)
--(axis cs:-2.68711042404175,0)
--(axis cs:-2.66450214385986,0)
--(axis cs:-2.64189386367798,0)
--(axis cs:-2.61928570270538,0)
--(axis cs:-2.59667754173279,0)
--(axis cs:-2.5740692615509,0)
--(axis cs:-2.55146098136902,0)
--(axis cs:-2.52885282039642,0)
--(axis cs:-2.50624465942383,0)
--(axis cs:-2.48363637924194,0)
--(axis cs:-2.46102809906006,0)
--(axis cs:-2.43841993808746,0)
--(axis cs:-2.41581177711487,0)
--(axis cs:-2.39320349693298,0)
--(axis cs:-2.3705952167511,0)
--(axis cs:-2.3479870557785,0)
--(axis cs:-2.32537889480591,0)
--(axis cs:-2.30277061462402,0)
--(axis cs:-2.28016233444214,0)
--(axis cs:-2.25755417346954,0)
--(axis cs:-2.23494601249695,0)
--(axis cs:-2.21233773231506,0)
--(axis cs:-2.18972945213318,0)
--(axis cs:-2.16712129116058,0)
--(axis cs:-2.14451313018799,0)
--(axis cs:-2.1219048500061,0)
--(axis cs:-2.09929656982422,0)
--(axis cs:-2.07668840885162,0)
--(axis cs:-2.05408024787903,0)
--(axis cs:-2.03147196769714,0)
--(axis cs:-2.0088637471199,0)
--(axis cs:-1.98625552654266,0)
--(axis cs:-1.96364730596542,0)
--(axis cs:-1.94103908538818,0)
--(axis cs:-1.91843086481094,0)
--(axis cs:-1.8958226442337,0)
--(axis cs:-1.87321442365646,0)
--(axis cs:-1.85060620307922,0)
--(axis cs:-1.82799798250198,0)
--(axis cs:-1.80538976192474,0)
--(axis cs:-1.7827815413475,0)
--(axis cs:-1.76017332077026,0)
--(axis cs:-1.73756510019302,0)
--(axis cs:-1.71495687961578,0)
--(axis cs:-1.69234865903854,0)
--(axis cs:-1.6697404384613,0)
--(axis cs:-1.64713221788406,0)
--(axis cs:-1.62452399730682,0)
--(axis cs:-1.60191577672958,0)
--(axis cs:-1.57930755615234,0)
--(axis cs:-1.5566993355751,0)
--(axis cs:-1.53409111499786,0)
--(axis cs:-1.51148289442062,0)
--(axis cs:-1.48887467384338,0)
--(axis cs:-1.46626645326614,0)
--(axis cs:-1.4436582326889,0)
--(axis cs:-1.42105001211166,0)
--(axis cs:-1.39844179153442,0)
--(axis cs:-1.37583357095718,0)
--(axis cs:-1.35322535037994,0)
--(axis cs:-1.3306171298027,0)
--(axis cs:-1.30800890922546,0)
--(axis cs:-1.28540068864822,0)
--(axis cs:-1.26279246807098,0)
--(axis cs:-1.24018424749374,0)
--(axis cs:-1.2175760269165,0)
--(axis cs:-1.19496780633926,0)
--(axis cs:-1.17235958576202,0)
--(axis cs:-1.14975136518478,0)
--(axis cs:-1.12714314460754,0)
--(axis cs:-1.1045349240303,0)
--(axis cs:-1.08192670345306,0)
--(axis cs:-1.05931848287582,0)
--(axis cs:-1.03671026229858,0)
--(axis cs:-1.01410204172134,0)
--(axis cs:-0.991493821144104,0)
--(axis cs:-0.968885570764542,0)
--(axis cs:-0.946277350187302,0)
--(axis cs:-0.923669129610062,0)
--(axis cs:-0.901060909032822,0)
--(axis cs:-0.878452688455582,0)
--(axis cs:-0.855844467878342,0)
--(axis cs:-0.833236247301102,0)
--(axis cs:-0.810628026723862,0)
--(axis cs:-0.788019806146622,0)
--(axis cs:-0.765411585569382,0)
--(axis cs:-0.742803364992142,0)
--(axis cs:-0.720195144414902,0)
--(axis cs:-0.697586923837662,0)
--(axis cs:-0.674978703260422,0)
--(axis cs:-0.652370482683182,0)
--(axis cs:-0.629762262105942,0)
--(axis cs:-0.607154041528702,0)
--(axis cs:-0.584545820951462,0)
--(axis cs:-0.561937600374222,0)
--(axis cs:-0.539329379796982,0)
--(axis cs:-0.516721159219742,0)
--(axis cs:-0.494112938642502,0)
--(axis cs:-0.471504718065262,0)
--(axis cs:-0.448896497488022,0)
--(axis cs:-0.426288276910782,0)
--(axis cs:-0.403680056333542,0)
--(axis cs:-0.381071835756302,0)
--(axis cs:-0.358463615179062,0)
--(axis cs:-0.335855394601822,0)
--(axis cs:-0.313247174024582,0)
--(axis cs:-0.290638953447342,0)
--(axis cs:-0.268030732870102,0)
--(axis cs:-0.245422512292862,0)
--(axis cs:-0.222814291715622,0)
--(axis cs:-0.200206071138382,0)
--(axis cs:-0.177597850561142,0)
--(axis cs:-0.154989629983902,0)
--(axis cs:-0.132381405681372,0)
--(axis cs:-0.109773181378841,0)
--(axis cs:-0.0871649608016014,0)
--(axis cs:-0.0645567420870066,0)
--(axis cs:-0.0419485224410892,0)
--(axis cs:-0.0193403004668653,0)
--(axis cs:0.00326792057603598,0)
--(axis cs:0.0258761416189373,0)
--(axis cs:0.0484843626618385,0)
--(axis cs:0.0710925832390785,0)
--(axis cs:0.0937008038163185,0)
--(axis cs:0.116309028118849,0)
--(axis cs:0.138917252421379,0)
--(axis cs:0.161525472998619,0)
--(axis cs:0.184133693575859,0)
--(axis cs:0.206741914153099,0)
--(axis cs:0.229350134730339,0)
--(axis cs:0.251958347856998,0)
--(axis cs:0.274566560983658,0)
--(axis cs:0.297174781560898,0)
--(axis cs:0.319783002138138,0)
--(axis cs:0.342391222715378,0)
--(axis cs:0.364999443292618,0)
--(axis cs:0.387607663869858,0)
--(axis cs:0.410215899348259,0)
--(axis cs:0.43282413482666,0)
--(axis cs:0.4554323554039,0)
--(axis cs:0.47804057598114,0)
--(axis cs:0.500648781657219,0)
--(axis cs:0.523256987333298,0)
--(axis cs:0.545865207910538,0)
--(axis cs:0.568473428487778,0)
--(axis cs:0.591081649065018,0)
--(axis cs:0.613689869642258,0)
--(axis cs:0.636298090219498,0)
--(axis cs:0.658906310796738,0)
--(axis cs:0.681514531373978,0)
--(axis cs:0.704122751951218,0)
--(axis cs:0.726730972528458,0)
--(axis cs:0.749339193105698,0)
--(axis cs:0.771947413682938,0)
--(axis cs:0.794555634260178,0)
--(axis cs:0.817163854837418,0)
--(axis cs:0.839772075414658,0)
--(axis cs:0.862380295991898,0)
--(axis cs:0.884988516569138,0)
--(axis cs:0.907596737146378,0)
--(axis cs:0.930204957723618,0)
--(axis cs:0.952813178300858,0)
--(axis cs:0.975421398878098,0)
--(axis cs:0.998029619455338,0)
--(axis cs:1.0206378698349,0)
--(axis cs:1.04324609041214,0)
--(axis cs:1.06585431098938,0)
--(axis cs:1.08846253156662,0)
--(axis cs:1.11107075214386,0)
--(axis cs:1.1336789727211,0)
--(axis cs:1.15628719329834,0)
--(axis cs:1.17889541387558,0)
--(axis cs:1.20150363445282,0)
--(axis cs:1.22411185503006,0)
--(axis cs:1.2467200756073,0)
--(axis cs:1.26932829618454,0)
--(axis cs:1.29193651676178,0)
--(axis cs:1.31454473733902,0)
--(axis cs:1.33715295791626,0)
--(axis cs:1.3597611784935,0)
--(axis cs:1.38236939907074,0)
--(axis cs:1.40497761964798,0)
--(axis cs:1.42758584022522,0)
--(axis cs:1.45019406080246,0)
--(axis cs:1.4728022813797,0)
--(axis cs:1.49541050195694,0)
--(axis cs:1.51801872253418,0)
--(axis cs:1.54062694311142,0)
--(axis cs:1.56323516368866,0)
--(axis cs:1.5858433842659,0)
--(axis cs:1.60845160484314,0)
--(axis cs:1.63105982542038,0)
--(axis cs:1.65366804599762,0)
--(axis cs:1.67627626657486,0)
--(axis cs:1.6988844871521,0)
--(axis cs:1.72149270772934,0)
--(axis cs:1.74410092830658,0)
--(axis cs:1.76670914888382,0)
--(axis cs:1.78931736946106,0)
--(axis cs:1.8119255900383,0)
--(axis cs:1.83453381061554,0)
--(axis cs:1.85714203119278,0)
--(axis cs:1.87975025177002,0)
--(axis cs:1.90235847234726,0)
--(axis cs:1.9249666929245,0)
--(axis cs:1.94757491350174,0)
--(axis cs:1.97018313407898,0)
--(axis cs:1.99279141426086,0)
--(axis cs:2.01539957523346,0)
--(axis cs:2.03800773620605,0)
--(axis cs:2.06061601638794,0)
--(axis cs:2.08322429656982,0)
--(axis cs:2.10583245754242,0)
--(axis cs:2.12844061851501,0)
--(axis cs:2.1510488986969,0)
--(axis cs:2.17365717887878,0)
--(axis cs:2.19626533985138,0)
--(axis cs:2.21887350082397,0)
--(axis cs:2.24148178100586,0)
--(axis cs:2.26409006118774,0)
--(axis cs:2.28669822216034,0)
--(axis cs:2.30930638313293,0)
--(axis cs:2.33191466331482,0)
--(axis cs:2.3545229434967,0)
--(axis cs:2.3771311044693,0)
--(axis cs:2.39973926544189,0)
--(axis cs:2.42234754562378,0)
--(axis cs:2.44495582580566,0)
--(axis cs:2.46756398677826,0)
--(axis cs:2.49017214775085,0)
--(axis cs:2.51278042793274,0)
--(axis cs:2.53538870811462,0)
--(axis cs:2.55799698829651,0)
--(axis cs:2.5806051492691,0)
--(axis cs:2.6032133102417,0)
--(axis cs:2.62582159042358,0)
--(axis cs:2.64842987060547,0)
--(axis cs:2.67103803157806,0)
--(axis cs:2.69364619255066,0)
--(axis cs:2.71625447273254,0)
--(axis cs:2.73886275291443,0)
--(axis cs:2.76147091388702,0)
--(axis cs:2.78407907485962,0)
--(axis cs:2.8066873550415,0)
--(axis cs:2.82929563522339,0)
--(axis cs:2.85190379619598,0)
--(axis cs:2.87451195716858,0)
--(axis cs:2.89712023735046,0)
--(axis cs:2.91972851753235,0)
--(axis cs:2.94233667850494,0)
--(axis cs:2.96494483947754,0)
--(axis cs:2.98755311965942,0)
--(axis cs:3.01016139984131,0)
--(axis cs:3.0327695608139,0)
--(axis cs:3.0553777217865,0)
--(axis cs:3.07798600196838,0)
--(axis cs:3.07798600196838,0)
--(axis cs:3.07798600196838,0)
--(axis cs:3.0553777217865,0)
--(axis cs:3.0327695608139,0)
--(axis cs:3.01016139984131,0)
--(axis cs:2.98755311965942,0)
--(axis cs:2.96494483947754,0)
--(axis cs:2.94233667850494,0)
--(axis cs:2.91972851753235,0)
--(axis cs:2.89712023735046,0)
--(axis cs:2.87451195716858,0)
--(axis cs:2.85190379619598,0)
--(axis cs:2.82929563522339,0)
--(axis cs:2.8066873550415,0)
--(axis cs:2.78407907485962,0)
--(axis cs:2.76147091388702,0)
--(axis cs:2.73886275291443,0)
--(axis cs:2.71625447273254,0)
--(axis cs:2.69364619255066,0)
--(axis cs:2.67103803157806,0)
--(axis cs:2.64842987060547,0)
--(axis cs:2.62582159042358,0)
--(axis cs:2.6032133102417,0)
--(axis cs:2.5806051492691,0)
--(axis cs:2.55799698829651,0)
--(axis cs:2.53538870811462,0)
--(axis cs:2.51278042793274,0)
--(axis cs:2.49017214775085,0)
--(axis cs:2.46756398677826,0)
--(axis cs:2.44495582580566,0)
--(axis cs:2.42234754562378,0)
--(axis cs:2.39973926544189,0)
--(axis cs:2.3771311044693,0)
--(axis cs:2.3545229434967,0)
--(axis cs:2.33191466331482,0)
--(axis cs:2.30930638313293,0)
--(axis cs:2.28669822216034,0)
--(axis cs:2.26409006118774,0)
--(axis cs:2.24148178100586,0)
--(axis cs:2.21887350082397,0)
--(axis cs:2.19626533985138,0)
--(axis cs:2.17365717887878,0)
--(axis cs:2.1510488986969,0)
--(axis cs:2.12844061851501,1)
--(axis cs:2.10583245754242,0)
--(axis cs:2.08322429656982,0)
--(axis cs:2.06061601638794,0)
--(axis cs:2.03800773620605,0)
--(axis cs:2.01539957523346,1)
--(axis cs:1.99279141426086,0)
--(axis cs:1.97018313407898,0)
--(axis cs:1.94757491350174,0)
--(axis cs:1.9249666929245,0)
--(axis cs:1.90235847234726,0)
--(axis cs:1.87975025177002,0)
--(axis cs:1.85714203119278,0)
--(axis cs:1.83453381061554,0)
--(axis cs:1.8119255900383,0)
--(axis cs:1.78931736946106,0)
--(axis cs:1.76670914888382,0)
--(axis cs:1.74410092830658,0)
--(axis cs:1.72149270772934,0)
--(axis cs:1.6988844871521,0)
--(axis cs:1.67627626657486,0)
--(axis cs:1.65366804599762,0)
--(axis cs:1.63105982542038,0)
--(axis cs:1.60845160484314,0)
--(axis cs:1.5858433842659,1)
--(axis cs:1.56323516368866,0)
--(axis cs:1.54062694311142,0)
--(axis cs:1.51801872253418,0)
--(axis cs:1.49541050195694,0)
--(axis cs:1.4728022813797,0)
--(axis cs:1.45019406080246,0)
--(axis cs:1.42758584022522,1)
--(axis cs:1.40497761964798,0)
--(axis cs:1.38236939907074,0)
--(axis cs:1.3597611784935,0)
--(axis cs:1.33715295791626,0)
--(axis cs:1.31454473733902,0)
--(axis cs:1.29193651676178,2)
--(axis cs:1.26932829618454,0)
--(axis cs:1.2467200756073,0)
--(axis cs:1.22411185503006,1)
--(axis cs:1.20150363445282,0)
--(axis cs:1.17889541387558,0)
--(axis cs:1.15628719329834,0)
--(axis cs:1.1336789727211,0)
--(axis cs:1.11107075214386,0)
--(axis cs:1.08846253156662,0)
--(axis cs:1.06585431098938,0)
--(axis cs:1.04324609041214,0)
--(axis cs:1.0206378698349,0)
--(axis cs:0.998029619455338,0)
--(axis cs:0.975421398878098,0)
--(axis cs:0.952813178300858,0)
--(axis cs:0.930204957723618,0)
--(axis cs:0.907596737146378,0)
--(axis cs:0.884988516569138,1)
--(axis cs:0.862380295991898,0)
--(axis cs:0.839772075414658,0)
--(axis cs:0.817163854837418,0)
--(axis cs:0.794555634260178,1)
--(axis cs:0.771947413682938,0)
--(axis cs:0.749339193105698,1)
--(axis cs:0.726730972528458,0)
--(axis cs:0.704122751951218,1)
--(axis cs:0.681514531373978,0)
--(axis cs:0.658906310796738,0)
--(axis cs:0.636298090219498,1)
--(axis cs:0.613689869642258,0)
--(axis cs:0.591081649065018,1)
--(axis cs:0.568473428487778,0)
--(axis cs:0.545865207910538,0)
--(axis cs:0.523256987333298,0)
--(axis cs:0.500648781657219,1)
--(axis cs:0.47804057598114,2)
--(axis cs:0.4554323554039,1)
--(axis cs:0.43282413482666,0)
--(axis cs:0.410215899348259,1)
--(axis cs:0.387607663869858,1)
--(axis cs:0.364999443292618,0)
--(axis cs:0.342391222715378,2)
--(axis cs:0.319783002138138,0)
--(axis cs:0.297174781560898,1)
--(axis cs:0.274566560983658,1)
--(axis cs:0.251958347856998,4)
--(axis cs:0.229350134730339,2)
--(axis cs:0.206741914153099,2)
--(axis cs:0.184133693575859,1)
--(axis cs:0.161525472998619,3)
--(axis cs:0.138917252421379,3)
--(axis cs:0.116309028118849,0)
--(axis cs:0.0937008038163185,0)
--(axis cs:0.0710925832390785,0)
--(axis cs:0.0484843626618385,0)
--(axis cs:0.0258761416189373,0)
--(axis cs:0.00326792057603598,69)
--(axis cs:-0.0193403004668653,0)
--(axis cs:-0.0419485224410892,0)
--(axis cs:-0.0645567420870066,0)
--(axis cs:-0.0871649608016014,0)
--(axis cs:-0.109773181378841,0)
--(axis cs:-0.132381405681372,1)
--(axis cs:-0.154989629983902,1)
--(axis cs:-0.177597850561142,1)
--(axis cs:-0.200206071138382,2)
--(axis cs:-0.222814291715622,2)
--(axis cs:-0.245422512292862,3)
--(axis cs:-0.268030732870102,2)
--(axis cs:-0.290638953447342,0)
--(axis cs:-0.313247174024582,2)
--(axis cs:-0.335855394601822,2)
--(axis cs:-0.358463615179062,0)
--(axis cs:-0.381071835756302,0)
--(axis cs:-0.403680056333542,1)
--(axis cs:-0.426288276910782,1)
--(axis cs:-0.448896497488022,0)
--(axis cs:-0.471504718065262,0)
--(axis cs:-0.494112938642502,0)
--(axis cs:-0.516721159219742,0)
--(axis cs:-0.539329379796982,1)
--(axis cs:-0.561937600374222,0)
--(axis cs:-0.584545820951462,1)
--(axis cs:-0.607154041528702,0)
--(axis cs:-0.629762262105942,0)
--(axis cs:-0.652370482683182,0)
--(axis cs:-0.674978703260422,0)
--(axis cs:-0.697586923837662,0)
--(axis cs:-0.720195144414902,1)
--(axis cs:-0.742803364992142,0)
--(axis cs:-0.765411585569382,0)
--(axis cs:-0.788019806146622,0)
--(axis cs:-0.810628026723862,1)
--(axis cs:-0.833236247301102,1)
--(axis cs:-0.855844467878342,1)
--(axis cs:-0.878452688455582,1)
--(axis cs:-0.901060909032822,0)
--(axis cs:-0.923669129610062,0)
--(axis cs:-0.946277350187302,0)
--(axis cs:-0.968885570764542,1)
--(axis cs:-0.991493821144104,0)
--(axis cs:-1.01410204172134,0)
--(axis cs:-1.03671026229858,0)
--(axis cs:-1.05931848287582,0)
--(axis cs:-1.08192670345306,0)
--(axis cs:-1.1045349240303,0)
--(axis cs:-1.12714314460754,0)
--(axis cs:-1.14975136518478,0)
--(axis cs:-1.17235958576202,0)
--(axis cs:-1.19496780633926,1)
--(axis cs:-1.2175760269165,1)
--(axis cs:-1.24018424749374,0)
--(axis cs:-1.26279246807098,0)
--(axis cs:-1.28540068864822,1)
--(axis cs:-1.30800890922546,0)
--(axis cs:-1.3306171298027,0)
--(axis cs:-1.35322535037994,0)
--(axis cs:-1.37583357095718,1)
--(axis cs:-1.39844179153442,0)
--(axis cs:-1.42105001211166,0)
--(axis cs:-1.4436582326889,0)
--(axis cs:-1.46626645326614,1)
--(axis cs:-1.48887467384338,0)
--(axis cs:-1.51148289442062,0)
--(axis cs:-1.53409111499786,0)
--(axis cs:-1.5566993355751,0)
--(axis cs:-1.57930755615234,1)
--(axis cs:-1.60191577672958,1)
--(axis cs:-1.62452399730682,0)
--(axis cs:-1.64713221788406,0)
--(axis cs:-1.6697404384613,0)
--(axis cs:-1.69234865903854,1)
--(axis cs:-1.71495687961578,0)
--(axis cs:-1.73756510019302,0)
--(axis cs:-1.76017332077026,0)
--(axis cs:-1.7827815413475,0)
--(axis cs:-1.80538976192474,0)
--(axis cs:-1.82799798250198,0)
--(axis cs:-1.85060620307922,0)
--(axis cs:-1.87321442365646,0)
--(axis cs:-1.8958226442337,0)
--(axis cs:-1.91843086481094,0)
--(axis cs:-1.94103908538818,0)
--(axis cs:-1.96364730596542,0)
--(axis cs:-1.98625552654266,0)
--(axis cs:-2.0088637471199,0)
--(axis cs:-2.03147196769714,1)
--(axis cs:-2.05408024787903,0)
--(axis cs:-2.07668840885162,1)
--(axis cs:-2.09929656982422,0)
--(axis cs:-2.1219048500061,0)
--(axis cs:-2.14451313018799,0)
--(axis cs:-2.16712129116058,0)
--(axis cs:-2.18972945213318,0)
--(axis cs:-2.21233773231506,0)
--(axis cs:-2.23494601249695,0)
--(axis cs:-2.25755417346954,0)
--(axis cs:-2.28016233444214,0)
--(axis cs:-2.30277061462402,0)
--(axis cs:-2.32537889480591,0)
--(axis cs:-2.3479870557785,0)
--(axis cs:-2.3705952167511,0)
--(axis cs:-2.39320349693298,0)
--(axis cs:-2.41581177711487,0)
--(axis cs:-2.43841993808746,0)
--(axis cs:-2.46102809906006,0)
--(axis cs:-2.48363637924194,0)
--(axis cs:-2.50624465942383,0)
--(axis cs:-2.52885282039642,0)
--(axis cs:-2.55146098136902,0)
--(axis cs:-2.5740692615509,0)
--(axis cs:-2.59667754173279,0)
--(axis cs:-2.61928570270538,0)
--(axis cs:-2.64189386367798,0)
--(axis cs:-2.66450214385986,0)
--(axis cs:-2.68711042404175,0)
--(axis cs:-2.70971858501434,0)
--(axis cs:-2.73232674598694,1)
--(axis cs:-2.75493502616882,0)
--(axis cs:-2.77754330635071,0)
--(axis cs:-2.8001514673233,0)
--(axis cs:-2.8227596282959,0)
--(axis cs:-2.84536790847778,0)
--(axis cs:-2.86797618865967,0)
--(axis cs:-2.89058434963226,0)
--(axis cs:-2.91319251060486,0)
--(axis cs:-2.93580079078674,0)
--(axis cs:-2.95840907096863,0)
--(axis cs:-2.98101723194122,0)
--(axis cs:-3.00362539291382,0)
--(axis cs:-3.0262336730957,0)
--(axis cs:-3.04884195327759,0)
--(axis cs:-3.07145011425018,0)
--(axis cs:-3.09405827522278,0)
--(axis cs:-3.11666655540466,0)
--(axis cs:-3.13927483558655,0)
--(axis cs:-3.16188311576843,0)
--(axis cs:-3.18449127674103,0)
--(axis cs:-3.20709943771362,0)
--(axis cs:-3.22970771789551,0)
--(axis cs:-3.25231599807739,0)
--(axis cs:-3.27492415904999,0)
--(axis cs:-3.29753232002258,0)
--(axis cs:-3.32014060020447,0)
--(axis cs:-3.34274888038635,0)
--(axis cs:-3.36535704135895,0)
--(axis cs:-3.38796520233154,0)
--(axis cs:-3.41057348251343,0)
--(axis cs:-3.43318176269531,0)
--(axis cs:-3.45578992366791,0)
--(axis cs:-3.4783980846405,0)
--(axis cs:-3.50100636482239,0)
--(axis cs:-3.52361464500427,0)
--(axis cs:-3.54622280597687,0)
--(axis cs:-3.56883096694946,0)
--(axis cs:-3.59143924713135,0)
--(axis cs:-3.61404752731323,0)
--(axis cs:-3.63665568828583,0)
--(axis cs:-3.65926384925842,0)
--(axis cs:-3.68187212944031,0)
--cycle;

\addplot [color0, opacity=1.0]
table {%
-3.68187212944031 0
-3.65926384925842 0
-3.63665568828583 0
-3.61404752731323 0
-3.59143924713135 0
-3.56883096694946 0
-3.54622280597687 0
-3.52361464500427 0
-3.50100636482239 0
-3.4783980846405 0
-3.45578992366791 0
-3.43318176269531 0
-3.41057348251343 0
-3.38796520233154 0
-3.36535704135895 0
-3.34274888038635 0
-3.32014060020447 0
-3.29753232002258 0
-3.27492415904999 0
-3.25231599807739 0
-3.22970771789551 0
-3.20709943771362 0
-3.18449127674103 0
-3.16188311576843 0
-3.13927483558655 0
-3.11666655540466 0
-3.09405827522278 0
-3.07145011425018 0
-3.04884195327759 0
-3.0262336730957 0
-3.00362539291382 0
-2.98101723194122 0
-2.95840907096863 0
-2.93580079078674 0
-2.91319251060486 0
-2.89058434963226 0
-2.86797618865967 0
-2.84536790847778 0
-2.8227596282959 0
-2.8001514673233 0
-2.77754330635071 0
-2.75493502616882 0
-2.73232674598694 0
-2.70971858501434 0
-2.68711042404175 0
-2.66450214385986 0
-2.64189386367798 0
-2.61928570270538 0
-2.59667754173279 0
-2.5740692615509 0
-2.55146098136902 0
-2.52885282039642 0
-2.50624465942383 0
-2.48363637924194 0
-2.46102809906006 0
-2.43841993808746 0
-2.41581177711487 0
-2.39320349693298 0
-2.3705952167511 0
-2.3479870557785 0
-2.32537889480591 0
-2.30277061462402 0
-2.28016233444214 0
-2.25755417346954 0
-2.23494601249695 0
-2.21233773231506 0
-2.18972945213318 0
-2.16712129116058 0
-2.14451313018799 0
-2.1219048500061 0
-2.09929656982422 0
-2.07668840885162 0
-2.05408024787903 0
-2.03147196769714 0
-2.0088637471199 0
-1.98625552654266 0
-1.96364730596542 0
-1.94103908538818 0
-1.91843086481094 0
-1.8958226442337 0
-1.87321442365646 0
-1.85060620307922 0
-1.82799798250198 0
-1.80538976192474 0
-1.7827815413475 0
-1.76017332077026 0
-1.73756510019302 0
-1.71495687961578 0
-1.69234865903854 0
-1.6697404384613 0
-1.64713221788406 0
-1.62452399730682 0
-1.60191577672958 0
-1.57930755615234 0
-1.5566993355751 0
-1.53409111499786 0
-1.51148289442062 0
-1.48887467384338 0
-1.46626645326614 0
-1.4436582326889 0
-1.42105001211166 0
-1.39844179153442 0
-1.37583357095718 0
-1.35322535037994 0
-1.3306171298027 0
-1.30800890922546 0
-1.28540068864822 0
-1.26279246807098 0
-1.24018424749374 0
-1.2175760269165 0
-1.19496780633926 0
-1.17235958576202 0
-1.14975136518478 0
-1.12714314460754 0
-1.1045349240303 0
-1.08192670345306 0
-1.05931848287582 0
-1.03671026229858 0
-1.01410204172134 0
-0.991493821144104 0
-0.968885570764542 0
-0.946277350187302 0
-0.923669129610062 0
-0.901060909032822 0
-0.878452688455582 0
-0.855844467878342 0
-0.833236247301102 0
-0.810628026723862 0
-0.788019806146622 0
-0.765411585569382 0
-0.742803364992142 0
-0.720195144414902 0
-0.697586923837662 0
-0.674978703260422 0
-0.652370482683182 0
-0.629762262105942 0
-0.607154041528702 0
-0.584545820951462 0
-0.561937600374222 0
-0.539329379796982 0
-0.516721159219742 0
-0.494112938642502 0
-0.471504718065262 0
-0.448896497488022 0
-0.426288276910782 0
-0.403680056333542 0
-0.381071835756302 0
-0.358463615179062 0
-0.335855394601822 0
-0.313247174024582 0
-0.290638953447342 0
-0.268030732870102 0
-0.245422512292862 0
-0.222814291715622 0
-0.200206071138382 0
-0.177597850561142 0
-0.154989629983902 0
-0.132381405681372 0
-0.109773181378841 0
-0.0871649608016014 0
-0.0645567420870066 0
-0.0419485224410892 0
-0.0193403004668653 0
0.00326792057603598 0
0.0258761416189373 0
0.0484843626618385 0
0.0710925832390785 0
0.0937008038163185 0
0.116309028118849 0
0.138917252421379 0
0.161525472998619 0
0.184133693575859 0
0.206741914153099 0
0.229350134730339 0
0.251958347856998 0
0.274566560983658 0
0.297174781560898 0
0.319783002138138 0
0.342391222715378 0
0.364999443292618 0
0.387607663869858 0
0.410215899348259 0
0.43282413482666 0
0.4554323554039 0
0.47804057598114 0
0.500648781657219 0
0.523256987333298 0
0.545865207910538 0
0.568473428487778 0
0.591081649065018 0
0.613689869642258 0
0.636298090219498 0
0.658906310796738 0
0.681514531373978 0
0.704122751951218 0
0.726730972528458 0
0.749339193105698 0
0.771947413682938 0
0.794555634260178 0
0.817163854837418 0
0.839772075414658 0
0.862380295991898 0
0.884988516569138 0
0.907596737146378 0
0.930204957723618 0
0.952813178300858 0
0.975421398878098 0
0.998029619455338 0
1.0206378698349 0
1.04324609041214 0
1.06585431098938 0
1.08846253156662 0
1.11107075214386 0
1.1336789727211 0
1.15628719329834 0
1.17889541387558 0
1.20150363445282 0
1.22411185503006 0
1.2467200756073 0
1.26932829618454 0
1.29193651676178 0
1.31454473733902 0
1.33715295791626 0
1.3597611784935 0
1.38236939907074 0
1.40497761964798 0
1.42758584022522 0
1.45019406080246 0
1.4728022813797 0
1.49541050195694 0
1.51801872253418 0
1.54062694311142 0
1.56323516368866 0
1.5858433842659 0
1.60845160484314 0
1.63105982542038 0
1.65366804599762 0
1.67627626657486 0
1.6988844871521 0
1.72149270772934 0
1.74410092830658 0
1.76670914888382 0
1.78931736946106 0
1.8119255900383 0
1.83453381061554 0
1.85714203119278 0
1.87975025177002 0
1.90235847234726 0
1.9249666929245 0
1.94757491350174 0
1.97018313407898 0
1.99279141426086 0
2.01539957523346 0
2.03800773620605 0
2.06061601638794 0
2.08322429656982 0
2.10583245754242 0
2.12844061851501 0
2.1510488986969 0
2.17365717887878 0
2.19626533985138 0
2.21887350082397 0
2.24148178100586 0
2.26409006118774 0
2.28669822216034 0
2.30930638313293 0
2.33191466331482 0
2.3545229434967 0
2.3771311044693 0
2.39973926544189 0
2.42234754562378 0
2.44495582580566 0
2.46756398677826 0
2.49017214775085 0
2.51278042793274 0
2.53538870811462 0
2.55799698829651 0
2.5806051492691 0
2.6032133102417 0
2.62582159042358 0
2.64842987060547 0
2.67103803157806 0
2.69364619255066 0
2.71625447273254 0
2.73886275291443 0
2.76147091388702 0
2.78407907485962 0
2.8066873550415 0
2.82929563522339 0
2.85190379619598 0
2.87451195716858 0
2.89712023735046 0
2.91972851753235 0
2.94233667850494 0
2.96494483947754 0
2.98755311965942 0
3.01016139984131 0
3.0327695608139 0
3.0553777217865 0
3.07798600196838 0
};
\addplot [black, opacity=1.0]
table {%
-3.68187212944031 0
-3.65926384925842 0
-3.63665568828583 0
-3.61404752731323 0
-3.59143924713135 0
-3.56883096694946 0
-3.54622280597687 0
-3.52361464500427 0
-3.50100636482239 0
-3.4783980846405 0
-3.45578992366791 0
-3.43318176269531 0
-3.41057348251343 0
-3.38796520233154 0
-3.36535704135895 0
-3.34274888038635 0
-3.32014060020447 0
-3.29753232002258 0
-3.27492415904999 0
-3.25231599807739 0
-3.22970771789551 0
-3.20709943771362 0
-3.18449127674103 0
-3.16188311576843 0
-3.13927483558655 0
-3.11666655540466 0
-3.09405827522278 0
-3.07145011425018 0
-3.04884195327759 0
-3.0262336730957 0
-3.00362539291382 0
-2.98101723194122 0
-2.95840907096863 0
-2.93580079078674 0
-2.91319251060486 0
-2.89058434963226 0
-2.86797618865967 0
-2.84536790847778 0
-2.8227596282959 0
-2.8001514673233 0
-2.77754330635071 0
-2.75493502616882 0
-2.73232674598694 1
-2.70971858501434 0
-2.68711042404175 0
-2.66450214385986 0
-2.64189386367798 0
-2.61928570270538 0
-2.59667754173279 0
-2.5740692615509 0
-2.55146098136902 0
-2.52885282039642 0
-2.50624465942383 0
-2.48363637924194 0
-2.46102809906006 0
-2.43841993808746 0
-2.41581177711487 0
-2.39320349693298 0
-2.3705952167511 0
-2.3479870557785 0
-2.32537889480591 0
-2.30277061462402 0
-2.28016233444214 0
-2.25755417346954 0
-2.23494601249695 0
-2.21233773231506 0
-2.18972945213318 0
-2.16712129116058 0
-2.14451313018799 0
-2.1219048500061 0
-2.09929656982422 0
-2.07668840885162 1
-2.05408024787903 0
-2.03147196769714 1
-2.0088637471199 0
-1.98625552654266 0
-1.96364730596542 0
-1.94103908538818 0
-1.91843086481094 0
-1.8958226442337 0
-1.87321442365646 0
-1.85060620307922 0
-1.82799798250198 0
-1.80538976192474 0
-1.7827815413475 0
-1.76017332077026 0
-1.73756510019302 0
-1.71495687961578 0
-1.69234865903854 1
-1.6697404384613 0
-1.64713221788406 0
-1.62452399730682 0
-1.60191577672958 1
-1.57930755615234 1
-1.5566993355751 0
-1.53409111499786 0
-1.51148289442062 0
-1.48887467384338 0
-1.46626645326614 1
-1.4436582326889 0
-1.42105001211166 0
-1.39844179153442 0
-1.37583357095718 1
-1.35322535037994 0
-1.3306171298027 0
-1.30800890922546 0
-1.28540068864822 1
-1.26279246807098 0
-1.24018424749374 0
-1.2175760269165 1
-1.19496780633926 1
-1.17235958576202 0
-1.14975136518478 0
-1.12714314460754 0
-1.1045349240303 0
-1.08192670345306 0
-1.05931848287582 0
-1.03671026229858 0
-1.01410204172134 0
-0.991493821144104 0
-0.968885570764542 1
-0.946277350187302 0
-0.923669129610062 0
-0.901060909032822 0
-0.878452688455582 1
-0.855844467878342 1
-0.833236247301102 1
-0.810628026723862 1
-0.788019806146622 0
-0.765411585569382 0
-0.742803364992142 0
-0.720195144414902 1
-0.697586923837662 0
-0.674978703260422 0
-0.652370482683182 0
-0.629762262105942 0
-0.607154041528702 0
-0.584545820951462 1
-0.561937600374222 0
-0.539329379796982 1
-0.516721159219742 0
-0.494112938642502 0
-0.471504718065262 0
-0.448896497488022 0
-0.426288276910782 1
-0.403680056333542 1
-0.381071835756302 0
-0.358463615179062 0
-0.335855394601822 2
-0.313247174024582 2
-0.290638953447342 0
-0.268030732870102 2
-0.245422512292862 3
-0.222814291715622 2
-0.200206071138382 2
-0.177597850561142 1
-0.154989629983902 1
-0.132381405681372 1
-0.109773181378841 0
-0.0871649608016014 0
-0.0645567420870066 0
-0.0419485224410892 0
-0.0193403004668653 0
0.00326792057603598 69
0.0258761416189373 0
0.0484843626618385 0
0.0710925832390785 0
0.0937008038163185 0
0.116309028118849 0
0.138917252421379 3
0.161525472998619 3
0.184133693575859 1
0.206741914153099 2
0.229350134730339 2
0.251958347856998 4
0.274566560983658 1
0.297174781560898 1
0.319783002138138 0
0.342391222715378 2
0.364999443292618 0
0.387607663869858 1
0.410215899348259 1
0.43282413482666 0
0.4554323554039 1
0.47804057598114 2
0.500648781657219 1
0.523256987333298 0
0.545865207910538 0
0.568473428487778 0
0.591081649065018 1
0.613689869642258 0
0.636298090219498 1
0.658906310796738 0
0.681514531373978 0
0.704122751951218 1
0.726730972528458 0
0.749339193105698 1
0.771947413682938 0
0.794555634260178 1
0.817163854837418 0
0.839772075414658 0
0.862380295991898 0
0.884988516569138 1
0.907596737146378 0
0.930204957723618 0
0.952813178300858 0
0.975421398878098 0
0.998029619455338 0
1.0206378698349 0
1.04324609041214 0
1.06585431098938 0
1.08846253156662 0
1.11107075214386 0
1.1336789727211 0
1.15628719329834 0
1.17889541387558 0
1.20150363445282 0
1.22411185503006 1
1.2467200756073 0
1.26932829618454 0
1.29193651676178 2
1.31454473733902 0
1.33715295791626 0
1.3597611784935 0
1.38236939907074 0
1.40497761964798 0
1.42758584022522 1
1.45019406080246 0
1.4728022813797 0
1.49541050195694 0
1.51801872253418 0
1.54062694311142 0
1.56323516368866 0
1.5858433842659 1
1.60845160484314 0
1.63105982542038 0
1.65366804599762 0
1.67627626657486 0
1.6988844871521 0
1.72149270772934 0
1.74410092830658 0
1.76670914888382 0
1.78931736946106 0
1.8119255900383 0
1.83453381061554 0
1.85714203119278 0
1.87975025177002 0
1.90235847234726 0
1.9249666929245 0
1.94757491350174 0
1.97018313407898 0
1.99279141426086 0
2.01539957523346 1
2.03800773620605 0
2.06061601638794 0
2.08322429656982 0
2.10583245754242 0
2.12844061851501 1
2.1510488986969 0
2.17365717887878 0
2.19626533985138 0
2.21887350082397 0
2.24148178100586 0
2.26409006118774 0
2.28669822216034 0
2.30930638313293 0
2.33191466331482 0
2.3545229434967 0
2.3771311044693 0
2.39973926544189 0
2.42234754562378 0
2.44495582580566 0
2.46756398677826 0
2.49017214775085 0
2.51278042793274 0
2.53538870811462 0
2.55799698829651 0
2.5806051492691 0
2.6032133102417 0
2.62582159042358 0
2.64842987060547 0
2.67103803157806 0
2.69364619255066 0
2.71625447273254 0
2.73886275291443 0
2.76147091388702 0
2.78407907485962 0
2.8066873550415 0
2.82929563522339 0
2.85190379619598 0
2.87451195716858 0
2.89712023735046 0
2.91972851753235 0
2.94233667850494 0
2.96494483947754 0
2.98755311965942 0
3.01016139984131 0
3.0327695608139 0
3.0553777217865 0
3.07798600196838 0
};
\end{groupplot}

\begin{axis}[
tick align=outside,
tick pos=left,
title={convs.0.conv2d.weight},
x grid style={white!69.0196078431373!black},
xmin=-3.72944140434265, xmax=3.09533429145813,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{axis}

\end{tikzpicture}


==> tikz_figures/groups_1_new_nmse_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

\definecolor{burlywood253192134}{RGB}{253,192,134}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127201127}{RGB}{127,201,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise65190255}{RGB}{65,190,255}
\definecolor{silver190174212}{RGB}{190,174,212}
\definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}



\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.67, transform shape},
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.00001,0.99999999)},
  anchor=north west,
  draw=black
},
tick align=outside,
tick pos=left,
grid = major,
x grid style={white!89.0196078431373!black},
xlabel={${\norm{\hat{\vect{H}} - \vect{H}}_{\mathrm{F}}^2}/{\norm{\vect{H}}_{\mathrm{F}}^2}$~[dB]},
xmin=-24.4393087625504, xmax=-1.26252257823944,
xtick style={color=black},
y grid style={white!89.0196078431373!black},
ylabel={CDF(${\norm{\hat{\vect{H}} - \vect{H}}_{\mathrm{F}}^2}/{\norm{\vect{H}}_{\mathrm{F}}^2}$)~[dB]},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, color0, line width = 0.9pt]
table {%
-inf 0
-23.3858184814453 0.005
-18.9679546356201 0.01
-18.5722618103027 0.015
-18.266902923584 0.02
-18.0353374481201 0.025
-17.8684768676758 0.03
-17.704439163208 0.035
-17.5487823486328 0.04
-17.4381332397461 0.045
-17.3268737792969 0.05
-17.230489730835 0.055
-17.1577301025391 0.06
-17.0699863433838 0.065
-16.9982242584229 0.07
-16.9296875 0.075
-16.8595275878906 0.08
-16.7901039123535 0.085
-16.7279071807861 0.09
-16.6760101318359 0.095
-16.6186676025391 0.1
-16.5575504302979 0.105
-16.5071506500244 0.11
-16.4593868255615 0.115
-16.3981075286865 0.12
-16.3490447998047 0.125
-16.3096694946289 0.13
-16.2703704833984 0.135
-16.225212097168 0.14
-16.1818923950195 0.145
-16.1423645019531 0.15
-16.1059265136719 0.155
-16.0699806213379 0.16
-16.038272857666 0.165
-15.9846696853638 0.17
-15.9514675140381 0.175
-15.9133148193359 0.18
-15.8716716766357 0.185
-15.8360252380371 0.19
-15.8129386901855 0.195
-15.7794961929321 0.2
-15.7458295822144 0.205
-15.7111873626709 0.21
-15.6793270111084 0.215
-15.6563491821289 0.22
-15.6209087371826 0.225
-15.5882892608643 0.23
-15.5479774475098 0.235
-15.5219564437866 0.24
-15.4796266555786 0.245
-15.4513053894043 0.25
-15.4192695617676 0.255
-15.3889999389648 0.26
-15.3559532165527 0.265
-15.3300657272339 0.27
-15.30357837677 0.275
-15.2653827667236 0.28
-15.2342700958252 0.285
-15.192099571228 0.29
-15.1582260131836 0.295
-15.1327323913574 0.3
-15.1105823516846 0.305
-15.0697088241577 0.31
-15.0386066436768 0.315
-15.0130167007446 0.32
-14.9878196716309 0.325
-14.9549684524536 0.33
-14.9248838424683 0.335
-14.9001607894897 0.34
-14.8725690841675 0.345
-14.8413705825806 0.35
-14.8104133605957 0.355
-14.7817707061768 0.36
-14.757152557373 0.365
-14.7319364547729 0.37
-14.7070217132568 0.375
-14.6790227890015 0.38
-14.6470165252686 0.385
-14.6144733428955 0.39
-14.5831737518311 0.395
-14.5532236099243 0.4
-14.5244703292847 0.405
-14.499340057373 0.41
-14.4605751037598 0.415
-14.4249267578125 0.42
-14.4034652709961 0.425
-14.3813743591309 0.43
-14.3558616638184 0.435
-14.3347730636597 0.44
-14.3140134811401 0.445
-14.2938499450684 0.45
-14.263916015625 0.455
-14.2430267333984 0.46
-14.215931892395 0.465
-14.1877193450928 0.47
-14.1572208404541 0.475
-14.1270751953125 0.48
-14.0961685180664 0.485
-14.0782070159912 0.49
-14.0443210601807 0.495
-14.0204887390137 0.5
-13.9939556121826 0.505
-13.9696292877197 0.51
-13.9426136016846 0.515
-13.905460357666 0.52
-13.8701839447021 0.525
-13.8414716720581 0.53
-13.8100776672363 0.535
-13.7797536849976 0.54
-13.7498302459717 0.545
-13.7210760116577 0.55
-13.6929187774658 0.555
-13.6616659164429 0.56
-13.6373996734619 0.565
-13.6092290878296 0.57
-13.5707817077637 0.575
-13.5431470870972 0.58
-13.5010852813721 0.585
-13.4737396240234 0.59
-13.43421459198 0.595
-13.3935222625732 0.6
-13.3631496429443 0.605
-13.3350429534912 0.61
-13.2981052398682 0.615
-13.2636461257935 0.62
-13.2244415283203 0.625
-13.1911907196045 0.63
-13.1572322845459 0.635
-13.1254997253418 0.64
-13.099365234375 0.645
-13.0584125518799 0.65
-13.013219833374 0.655
-12.9718132019043 0.66
-12.931526184082 0.665
-12.8918266296387 0.67
-12.8573608398438 0.675
-12.8175811767578 0.68
-12.7666358947754 0.685
-12.716272354126 0.69
-12.6856412887573 0.695
-12.6365232467651 0.7
-12.5894584655762 0.705
-12.5491104125977 0.71
-12.4824733734131 0.715
-12.4233875274658 0.72
-12.3402137756348 0.725
-12.286226272583 0.73
-12.2315311431885 0.735
-12.1746501922607 0.74
-12.1140785217285 0.745
-12.0520696640015 0.75
-11.9882259368896 0.755
-11.9175548553467 0.76
-11.8571557998657 0.765
-11.7860689163208 0.77
-11.7355146408081 0.775
-11.656852722168 0.78
-11.5928316116333 0.785
-11.517915725708 0.79
-11.4240026473999 0.795
-11.3551616668701 0.8
-11.2721385955811 0.805
-11.193531036377 0.81
-11.1198949813843 0.815
-11.0374031066895 0.82
-10.9220676422119 0.825
-10.8208274841309 0.83
-10.7175979614258 0.835
-10.6427059173584 0.84
-10.5735673904419 0.845
-10.4855766296387 0.85
-10.3812456130981 0.855
-10.3057088851929 0.86
-10.2262268066406 0.865
-10.1307735443115 0.87
-10.0327310562134 0.875
-9.89926052093506 0.88
-9.74942302703857 0.885
-9.65064907073975 0.89
-9.53798866271973 0.895
-9.44879722595215 0.9
-9.35860252380371 0.905
-9.20447731018066 0.91
-9.05780029296875 0.915
-8.93231105804443 0.92
-8.79091167449951 0.925
-8.6028995513916 0.93
-8.43470478057861 0.935
-8.25929546356201 0.94
-8.11351871490479 0.945
-7.94074010848999 0.95
-7.75998878479004 0.955
-7.56974315643311 0.96
-7.29155445098877 0.965
-6.96723747253418 0.97
-6.64561176300049 0.975
-6.24439477920532 0.98
-5.72584390640259 0.985
-5.21712064743042 0.99
-4.53562068939209 0.995
-3.77191305160522 1
};
\addlegendentry{AE~\cite{vari2021a}, no quantiz.}
\addplot [thick, color0, dashed, line width = 1.1pt]
table {%
-inf 0
-23.2507362365723 0.005
-19.0556087493896 0.01
-18.5408248901367 0.015
-18.2588920593262 0.02
-18.026912689209 0.025
-17.8278293609619 0.03
-17.6945457458496 0.035
-17.5786380767822 0.04
-17.4246425628662 0.045
-17.3205680847168 0.05
-17.219482421875 0.055
-17.1388320922852 0.06
-17.0559005737305 0.065
-16.9851417541504 0.07
-16.9300632476807 0.075
-16.8643207550049 0.08
-16.7781372070312 0.085
-16.7127494812012 0.09
-16.6517562866211 0.095
-16.5866680145264 0.1
-16.5207653045654 0.105
-16.4751167297363 0.11
-16.4296627044678 0.115
-16.3859539031982 0.12
-16.3387718200684 0.125
-16.2911815643311 0.13
-16.2576713562012 0.135
-16.193639755249 0.14
-16.15576171875 0.145
-16.1096801757812 0.15
-16.0805511474609 0.155
-16.0373516082764 0.16
-15.9974393844604 0.165
-15.960883140564 0.17
-15.9247035980225 0.175
-15.8866291046143 0.18
-15.8501996994019 0.185
-15.8097562789917 0.19
-15.7856674194336 0.195
-15.7469615936279 0.2
-15.7166957855225 0.205
-15.6879787445068 0.21
-15.6632089614868 0.215
-15.6218681335449 0.22
-15.597375869751 0.225
-15.5649423599243 0.23
-15.5420188903809 0.235
-15.5003051757812 0.24
-15.4597473144531 0.245
-15.430890083313 0.25
-15.3926677703857 0.255
-15.3623008728027 0.26
-15.3245182037354 0.265
-15.2839584350586 0.27
-15.2575216293335 0.275
-15.2184200286865 0.28
-15.1854562759399 0.285
-15.1587295532227 0.29
-15.118218421936 0.295
-15.0953187942505 0.3
-15.0669813156128 0.305
-15.0374069213867 0.31
-15.0083808898926 0.315
-14.9801397323608 0.32
-14.949291229248 0.325
-14.917049407959 0.33
-14.887170791626 0.335
-14.8606548309326 0.34
-14.8367004394531 0.345
-14.8157730102539 0.35
-14.7787771224976 0.355
-14.7526836395264 0.36
-14.732985496521 0.365
-14.7050428390503 0.37
-14.6566371917725 0.375
-14.6235475540161 0.38
-14.597375869751 0.385
-14.5727615356445 0.39
-14.5336904525757 0.395
-14.5086841583252 0.4
-14.4849634170532 0.405
-14.4527397155762 0.41
-14.4263372421265 0.415
-14.3976879119873 0.42
-14.3748226165771 0.425
-14.3484344482422 0.43
-14.3248596191406 0.435
-14.3036317825317 0.44
-14.283839225769 0.445
-14.2602233886719 0.45
-14.2315683364868 0.455
-14.2043209075928 0.46
-14.178186416626 0.465
-14.153299331665 0.47
-14.1292819976807 0.475
-14.0875339508057 0.48
-14.0616321563721 0.485
-14.0299472808838 0.49
-14.0075216293335 0.495
-13.9815826416016 0.5
-13.9540185928345 0.505
-13.9317836761475 0.51
-13.8967304229736 0.515
-13.8635330200195 0.52
-13.8298625946045 0.525
-13.799277305603 0.53
-13.7729272842407 0.535
-13.7421569824219 0.54
-13.7174987792969 0.545
-13.6932992935181 0.55
-13.6604614257812 0.555
-13.6330137252808 0.56
-13.6047410964966 0.565
-13.5736894607544 0.57
-13.5381803512573 0.575
-13.4985179901123 0.58
-13.4675941467285 0.585
-13.4272842407227 0.59
-13.3893442153931 0.595
-13.3567790985107 0.6
-13.3202505111694 0.605
-13.2870874404907 0.61
-13.2494649887085 0.615
-13.2123613357544 0.62
-13.1753063201904 0.625
-13.136323928833 0.63
-13.1042518615723 0.635
-13.0762624740601 0.64
-13.0280160903931 0.645
-12.9973258972168 0.65
-12.9623975753784 0.655
-12.9182443618774 0.66
-12.8842926025391 0.665
-12.8505668640137 0.67
-12.8022594451904 0.675
-12.7548990249634 0.68
-12.7098541259766 0.685
-12.6622886657715 0.69
-12.6157140731812 0.695
-12.5600204467773 0.7
-12.509313583374 0.705
-12.4563970565796 0.71
-12.4149055480957 0.715
-12.3638772964478 0.72
-12.3033628463745 0.725
-12.2347965240479 0.73
-12.1886615753174 0.735
-12.1305313110352 0.74
-12.0646467208862 0.745
-12.0069456100464 0.75
-11.9535980224609 0.755
-11.8922443389893 0.76
-11.8147926330566 0.765
-11.7504463195801 0.77
-11.6894664764404 0.775
-11.5999240875244 0.78
-11.5234756469727 0.785
-11.4417171478271 0.79
-11.3913068771362 0.795
-11.3269271850586 0.8
-11.2330617904663 0.805
-11.1689805984497 0.81
-11.0949745178223 0.815
-11.016942024231 0.82
-10.9238681793213 0.825
-10.8043756484985 0.83
-10.6876392364502 0.835
-10.611533164978 0.84
-10.5243396759033 0.845
-10.4459972381592 0.85
-10.3317365646362 0.855
-10.2560567855835 0.86
-10.1713542938232 0.865
-10.0423383712769 0.87
-9.93431091308594 0.875
-9.81124114990234 0.88
-9.73551464080811 0.885
-9.61169242858887 0.89
-9.49424934387207 0.895
-9.40403175354004 0.9
-9.27488327026367 0.905
-9.13875484466553 0.91
-8.98980903625488 0.915
-8.85501766204834 0.92
-8.73525238037109 0.925
-8.54232597351074 0.93
-8.38220024108887 0.935
-8.18507957458496 0.94
-7.98198652267456 0.945
-7.8187141418457 0.95
-7.67066669464111 0.955
-7.46043968200684 0.96
-7.1930685043335 0.965
-6.91764116287231 0.97
-6.52692747116089 0.975
-6.23610210418701 0.98
-5.61727571487427 0.985
-5.16227674484253 0.99
-4.45169353485107 0.995
-3.6515326499939 1
};
\addlegendentry{ND, no quantiz.}
\addplot [thick, darkseagreen127201127, line width = 0.9pt]
table {%
-inf 0
-12.8575792312622 0.005
-11.4904069900513 0.01
-11.1941204071045 0.015
-11.0334959030151 0.02
-10.9238739013672 0.025
-10.8404674530029 0.03
-10.7492961883545 0.035
-10.6843042373657 0.04
-10.6079845428467 0.045
-10.5475101470947 0.05
-10.5056819915771 0.055
-10.4485054016113 0.06
-10.4033012390137 0.065
-10.3563117980957 0.07
-10.3203258514404 0.075
-10.2829275131226 0.08
-10.2571029663086 0.085
-10.2215089797974 0.09
-10.1809997558594 0.095
-10.1425457000732 0.1
-10.1089296340942 0.105
-10.0877046585083 0.11
-10.067892074585 0.115
-10.0374965667725 0.12
-10.0168886184692 0.125
-9.98723697662354 0.13
-9.96251487731934 0.135
-9.94307422637939 0.14
-9.91478443145752 0.145
-9.88786602020264 0.15
-9.86354732513428 0.155
-9.84079265594482 0.16
-9.82132530212402 0.165
-9.79499053955078 0.17
-9.77779102325439 0.175
-9.75787734985352 0.18
-9.73362064361572 0.185
-9.70969581604004 0.19
-9.69296169281006 0.195
-9.67463302612305 0.2
-9.65538215637207 0.205
-9.63875007629395 0.21
-9.62089157104492 0.215
-9.59925079345703 0.22
-9.58052825927734 0.225
-9.56450843811035 0.23
-9.54995536804199 0.235
-9.53463459014893 0.24
-9.51648807525635 0.245
-9.49479484558105 0.25
-9.48362445831299 0.255
-9.46786022186279 0.26
-9.45317459106445 0.265
-9.43848419189453 0.27
-9.42520427703857 0.275
-9.40834617614746 0.28
-9.38533592224121 0.285
-9.3647632598877 0.29
-9.34875679016113 0.295
-9.32961273193359 0.3
-9.31978416442871 0.305
-9.3041296005249 0.31
-9.2884693145752 0.315
-9.26327896118164 0.32
-9.25224685668945 0.325
-9.23465538024902 0.33
-9.22055053710938 0.335
-9.20896530151367 0.34
-9.19166851043701 0.345
-9.17690181732178 0.35
-9.16425132751465 0.355
-9.14645385742188 0.36
-9.12798023223877 0.365
-9.10989379882812 0.37
-9.09724998474121 0.375
-9.07959747314453 0.38
-9.06624412536621 0.385
-9.04899215698242 0.39
-9.03221988677979 0.395
-9.01059341430664 0.4
-8.99398040771484 0.405
-8.97995471954346 0.41
-8.96564674377441 0.415
-8.95047378540039 0.42
-8.93572616577148 0.425
-8.92192840576172 0.43
-8.90805339813232 0.435
-8.89190101623535 0.44
-8.87411975860596 0.445
-8.85536956787109 0.45
-8.84077644348145 0.455
-8.82796192169189 0.46
-8.81255531311035 0.465
-8.79512214660645 0.47
-8.77947902679443 0.475
-8.7672061920166 0.48
-8.74620532989502 0.485
-8.73900318145752 0.49
-8.72296905517578 0.495
-8.70891952514648 0.5
-8.69535636901855 0.505
-8.68048763275146 0.51
-8.66413497924805 0.515
-8.64599323272705 0.52
-8.62389183044434 0.525
-8.60704231262207 0.53
-8.59407806396484 0.535
-8.58117580413818 0.54
-8.56280517578125 0.545
-8.54282283782959 0.55
-8.52772331237793 0.555
-8.51053619384766 0.56
-8.49389934539795 0.565
-8.48070049285889 0.57
-8.46455478668213 0.575
-8.4414176940918 0.58
-8.41769599914551 0.585
-8.39889812469482 0.59
-8.38268280029297 0.595
-8.3619327545166 0.6
-8.34097480773926 0.605
-8.32417488098145 0.61
-8.30563163757324 0.615
-8.28077411651611 0.62
-8.25819969177246 0.625
-8.23600292205811 0.63
-8.21230792999268 0.635
-8.18625545501709 0.64
-8.16579055786133 0.645
-8.14632511138916 0.65
-8.12939834594727 0.655
-8.10380744934082 0.66
-8.08141899108887 0.665
-8.06033515930176 0.67
-8.03622055053711 0.675
-8.00321197509766 0.68
-7.97929763793945 0.685
-7.95524978637695 0.69
-7.93336915969849 0.695
-7.90586996078491 0.7
-7.87208032608032 0.705
-7.84530067443848 0.71
-7.82064390182495 0.715
-7.79284429550171 0.72
-7.76118469238281 0.725
-7.73144483566284 0.73
-7.70298910140991 0.735
-7.67570972442627 0.74
-7.64395713806152 0.745
-7.59750556945801 0.75
-7.562584400177 0.755
-7.53017854690552 0.76
-7.49701118469238 0.765
-7.47372722625732 0.77
-7.43320941925049 0.775
-7.4033374786377 0.78
-7.3615550994873 0.785
-7.32075500488281 0.79
-7.28374671936035 0.795
-7.23942852020264 0.8
-7.19195652008057 0.805
-7.137619972229 0.81
-7.09675359725952 0.815
-7.05372619628906 0.82
-7.01384735107422 0.825
-6.96883630752563 0.83
-6.93508338928223 0.835
-6.88405466079712 0.84
-6.84178447723389 0.845
-6.75942230224609 0.85
-6.71263885498047 0.855
-6.65462970733643 0.86
-6.60887432098389 0.865
-6.5558443069458 0.87
-6.49570751190186 0.875
-6.42683982849121 0.88
-6.38214778900146 0.885
-6.31985664367676 0.89
-6.25766468048096 0.895
-6.17069244384766 0.9
-6.07686567306519 0.905
-6.01031303405762 0.91
-5.92200756072998 0.915
-5.83582878112793 0.92
-5.76547622680664 0.925
-5.66819381713867 0.93
-5.54380130767822 0.935
-5.41862392425537 0.94
-5.31786251068115 0.945
-5.178053855896 0.95
-5.05212688446045 0.955
-4.89852619171143 0.96
-4.71851778030396 0.965
-4.52380609512329 0.97
-4.38606929779053 0.975
-4.10907936096191 0.98
-3.76451206207275 0.985
-3.43674755096436 0.99
-2.94147920608521 0.995
-2.31601285934448 1
};
\addlegendentry{AE~\cite{vari2021a}, B=512}
\addplot [thick, darkseagreen127201127, dashed, line width = 1.1pt]
table {%
-inf 0
-15.1732807159424 0.005
-13.5335178375244 0.01
-13.2384595870972 0.015
-13.0068817138672 0.02
-12.8794574737549 0.025
-12.7278051376343 0.03
-12.6443099975586 0.035
-12.5471134185791 0.04
-12.4595985412598 0.045
-12.3644771575928 0.05
-12.2939949035645 0.055
-12.2430191040039 0.06
-12.1986827850342 0.065
-12.1220169067383 0.07
-12.0777997970581 0.075
-12.0234794616699 0.08
-11.9677877426147 0.085
-11.9232501983643 0.09
-11.8815822601318 0.095
-11.8323755264282 0.1
-11.7830648422241 0.105
-11.7417345046997 0.11
-11.7017126083374 0.115
-11.6552867889404 0.12
-11.6165075302124 0.125
-11.5861301422119 0.13
-11.5588941574097 0.135
-11.5237350463867 0.14
-11.4900579452515 0.145
-11.4505434036255 0.15
-11.4188594818115 0.155
-11.3787326812744 0.16
-11.3368520736694 0.165
-11.303653717041 0.17
-11.2830018997192 0.175
-11.2585983276367 0.18
-11.2286033630371 0.185
-11.2001142501831 0.19
-11.1744318008423 0.195
-11.144832611084 0.2
-11.1189317703247 0.205
-11.0937395095825 0.21
-11.0709819793701 0.215
-11.0479974746704 0.22
-11.021746635437 0.225
-10.9950790405273 0.23
-10.9767780303955 0.235
-10.9512977600098 0.24
-10.9200820922852 0.245
-10.8927545547485 0.25
-10.8735380172729 0.255
-10.8516979217529 0.26
-10.8258399963379 0.265
-10.7982559204102 0.27
-10.7748327255249 0.275
-10.7563600540161 0.28
-10.7336626052856 0.285
-10.7082319259644 0.29
-10.680980682373 0.295
-10.6621541976929 0.3
-10.6470594406128 0.305
-10.6267499923706 0.31
-10.5946044921875 0.315
-10.5765399932861 0.32
-10.5507745742798 0.325
-10.5283308029175 0.33
-10.5108022689819 0.335
-10.4878053665161 0.34
-10.456732749939 0.345
-10.4366245269775 0.35
-10.415958404541 0.355
-10.3933200836182 0.36
-10.3704967498779 0.365
-10.3529529571533 0.37
-10.338339805603 0.375
-10.3127174377441 0.38
-10.292552947998 0.385
-10.2650680541992 0.39
-10.2461538314819 0.395
-10.2232189178467 0.4
-10.201135635376 0.405
-10.1840152740479 0.41
-10.1655559539795 0.415
-10.1483964920044 0.42
-10.1239061355591 0.425
-10.104362487793 0.43
-10.077844619751 0.435
-10.0543308258057 0.44
-10.0321207046509 0.445
-10.0062236785889 0.45
-9.98401260375977 0.455
-9.96292591094971 0.46
-9.93804550170898 0.465
-9.90320014953613 0.47
-9.88345146179199 0.475
-9.86374282836914 0.48
-9.84183216094971 0.485
-9.8205451965332 0.49
-9.79302024841309 0.495
-9.76804637908936 0.5
-9.74402236938477 0.505
-9.72214984893799 0.51
-9.70318126678467 0.515
-9.67833518981934 0.52
-9.64543628692627 0.525
-9.62269020080566 0.53
-9.60453605651855 0.535
-9.57142734527588 0.54
-9.54028606414795 0.545
-9.52020454406738 0.55
-9.4996223449707 0.555
-9.46762752532959 0.56
-9.44324970245361 0.565
-9.41677188873291 0.57
-9.38731670379639 0.575
-9.37084293365479 0.58
-9.34316158294678 0.585
-9.31367969512939 0.59
-9.28578567504883 0.595
-9.26058483123779 0.6
-9.23387908935547 0.605
-9.20880889892578 0.61
-9.18808650970459 0.615
-9.16009044647217 0.62
-9.13559532165527 0.625
-9.10661697387695 0.63
-9.08556747436523 0.635
-9.05456733703613 0.64
-9.02233695983887 0.645
-8.99124431610107 0.65
-8.95778274536133 0.655
-8.91887283325195 0.66
-8.88428783416748 0.665
-8.855637550354 0.67
-8.82438373565674 0.675
-8.79563140869141 0.68
-8.75879764556885 0.685
-8.73389625549316 0.69
-8.69995021820068 0.695
-8.66313552856445 0.7
-8.62893676757812 0.705
-8.58725357055664 0.71
-8.55050849914551 0.715
-8.51135063171387 0.72
-8.48609161376953 0.725
-8.43193626403809 0.73
-8.40680885314941 0.735
-8.364182472229 0.74
-8.31487560272217 0.745
-8.25567436218262 0.75
-8.21747207641602 0.755
-8.17435455322266 0.76
-8.12188529968262 0.765
-8.08383750915527 0.77
-8.03828811645508 0.775
-7.98165130615234 0.78
-7.94325399398804 0.785
-7.90192651748657 0.79
-7.8502459526062 0.795
-7.80781030654907 0.8
-7.7580828666687 0.805
-7.69950008392334 0.81
-7.63460397720337 0.815
-7.55706691741943 0.82
-7.51689910888672 0.825
-7.44166469573975 0.83
-7.37338352203369 0.835
-7.30838203430176 0.84
-7.23246479034424 0.845
-7.15845012664795 0.85
-7.082350730896 0.855
-7.00301361083984 0.86
-6.89604568481445 0.865
-6.82816076278687 0.87
-6.72410011291504 0.875
-6.64645957946777 0.88
-6.56234216690063 0.885
-6.46578788757324 0.89
-6.38496685028076 0.895
-6.30378723144531 0.9
-6.18148803710938 0.905
-6.08664560317993 0.91
-5.99563646316528 0.915
-5.91224431991577 0.92
-5.8160285949707 0.925
-5.68375635147095 0.93
-5.5557804107666 0.935
-5.43237924575806 0.94
-5.29228162765503 0.945
-5.11679410934448 0.95
-4.99317264556885 0.955
-4.8750057220459 0.96
-4.67371368408203 0.965
-4.51384592056274 0.97
-4.19730806350708 0.975
-3.95668411254883 0.98
-3.64224576950073 0.985
-3.31587767601013 0.99
-2.87511205673218 0.995
-2.33548617362976 1
};
\addlegendentry{ND, B=512}
\addplot [thick, silver190174212, line width = 0.9pt]
table {%
-inf 0
-17.4276714324951 0.005
-15.1841259002686 0.01
-14.8511257171631 0.015
-14.6915988922119 0.02
-14.5715770721436 0.025
-14.4311561584473 0.03
-14.3387613296509 0.035
-14.2448749542236 0.04
-14.1657428741455 0.045
-14.0997295379639 0.05
-14.0254344940186 0.055
-13.9759101867676 0.06
-13.9198389053345 0.065
-13.8458814620972 0.07
-13.7876625061035 0.075
-13.7350997924805 0.08
-13.6851558685303 0.085
-13.6508026123047 0.09
-13.6169834136963 0.095
-13.5607442855835 0.1
-13.5132904052734 0.105
-13.4812831878662 0.11
-13.4391679763794 0.115
-13.4023723602295 0.12
-13.3729734420776 0.125
-13.3385610580444 0.13
-13.2996253967285 0.135
-13.2731008529663 0.14
-13.2368173599243 0.145
-13.2121391296387 0.15
-13.1823234558105 0.155
-13.1600017547607 0.16
-13.1326961517334 0.165
-13.1100692749023 0.17
-13.067268371582 0.175
-13.0417633056641 0.18
-13.0163116455078 0.185
-12.9921007156372 0.19
-12.9713640213013 0.195
-12.9433355331421 0.2
-12.9202270507812 0.205
-12.8907432556152 0.21
-12.8648862838745 0.215
-12.8399934768677 0.22
-12.8251857757568 0.225
-12.8024425506592 0.23
-12.7825622558594 0.235
-12.7601852416992 0.24
-12.7381906509399 0.245
-12.718729019165 0.25
-12.6946849822998 0.255
-12.6696166992188 0.26
-12.6538028717041 0.265
-12.6298942565918 0.27
-12.6138505935669 0.275
-12.5931549072266 0.28
-12.5681552886963 0.285
-12.5429258346558 0.29
-12.5232877731323 0.295
-12.5076208114624 0.3
-12.4873561859131 0.305
-12.4669895172119 0.31
-12.4443740844727 0.315
-12.4209356307983 0.32
-12.3966503143311 0.325
-12.3787860870361 0.33
-12.3600559234619 0.335
-12.3405685424805 0.34
-12.3194017410278 0.345
-12.3006477355957 0.35
-12.2811813354492 0.355
-12.2626504898071 0.36
-12.245231628418 0.365
-12.2255697250366 0.37
-12.2038125991821 0.375
-12.1787967681885 0.38
-12.1617317199707 0.385
-12.1465396881104 0.39
-12.1296806335449 0.395
-12.1135387420654 0.4
-12.0922794342041 0.405
-12.0736484527588 0.41
-12.0506744384766 0.415
-12.0304307937622 0.42
-12.0105075836182 0.425
-11.9957618713379 0.43
-11.972728729248 0.435
-11.9479999542236 0.44
-11.9241952896118 0.445
-11.9048862457275 0.45
-11.8854990005493 0.455
-11.8704652786255 0.46
-11.8549957275391 0.465
-11.8389358520508 0.47
-11.820143699646 0.475
-11.797082901001 0.48
-11.7748441696167 0.485
-11.7546787261963 0.49
-11.729061126709 0.495
-11.7131128311157 0.5
-11.6925249099731 0.505
-11.6722888946533 0.51
-11.6478624343872 0.515
-11.6227245330811 0.52
-11.6019191741943 0.525
-11.5857563018799 0.53
-11.5614547729492 0.535
-11.5342130661011 0.54
-11.5117015838623 0.545
-11.4910802841187 0.55
-11.4673280715942 0.555
-11.4401807785034 0.56
-11.4192667007446 0.565
-11.3918609619141 0.57
-11.3698654174805 0.575
-11.3432731628418 0.58
-11.3126201629639 0.585
-11.280125617981 0.59
-11.2565784454346 0.595
-11.2290964126587 0.6
-11.2041473388672 0.605
-11.1830596923828 0.61
-11.1520433425903 0.615
-11.1273965835571 0.62
-11.1055583953857 0.625
-11.0779762268066 0.63
-11.04967212677 0.635
-11.0256748199463 0.64
-10.9973344802856 0.645
-10.9656143188477 0.65
-10.9341249465942 0.655
-10.9109315872192 0.66
-10.8641128540039 0.665
-10.833927154541 0.67
-10.8079795837402 0.675
-10.7650833129883 0.68
-10.7353687286377 0.685
-10.7027254104614 0.69
-10.6589469909668 0.695
-10.6228122711182 0.7
-10.5939044952393 0.705
-10.555459022522 0.71
-10.514744758606 0.715
-10.4818992614746 0.72
-10.4505243301392 0.725
-10.4058351516724 0.73
-10.3510141372681 0.735
-10.3018436431885 0.74
-10.2538681030273 0.745
-10.2130527496338 0.75
-10.1677417755127 0.755
-10.1305208206177 0.76
-10.0807523727417 0.765
-10.0539302825928 0.77
-10.0142574310303 0.775
-9.9517240524292 0.78
-9.89635944366455 0.785
-9.84898090362549 0.79
-9.79609298706055 0.795
-9.75684642791748 0.8
-9.65928840637207 0.805
-9.60279083251953 0.81
-9.53884315490723 0.815
-9.47939586639404 0.82
-9.42481136322021 0.825
-9.35838794708252 0.83
-9.27379703521729 0.835
-9.18234634399414 0.84
-9.12245178222656 0.845
-9.06827068328857 0.85
-8.98800563812256 0.855
-8.91161632537842 0.86
-8.83140754699707 0.865
-8.76270771026611 0.87
-8.69716835021973 0.875
-8.58213138580322 0.88
-8.46363925933838 0.885
-8.39591693878174 0.89
-8.28356456756592 0.895
-8.18198299407959 0.9
-8.08065319061279 0.905
-7.96791934967041 0.91
-7.86730718612671 0.915
-7.73685264587402 0.92
-7.61572074890137 0.925
-7.48087596893311 0.93
-7.38876628875732 0.935
-7.24989318847656 0.94
-7.11717176437378 0.945
-6.96500778198242 0.95
-6.74695587158203 0.955
-6.61350011825562 0.96
-6.37087059020996 0.965
-6.18147420883179 0.97
-5.80758762359619 0.975
-5.45463991165161 0.98
-5.01800918579102 0.985
-4.65761137008667 0.99
-4.04061365127563 0.995
-3.28639841079712 1
};
\addlegendentry{AE~\cite{vari2021a}, B=768}
\addplot [thick, silver190174212, dashed, line width = 1.1pt]
table {%
-inf 0
-17.6583232879639 0.005
-15.820818901062 0.01
-15.5317649841309 0.015
-15.2951889038086 0.02
-15.1010522842407 0.025
-14.9525461196899 0.03
-14.8346157073975 0.035
-14.7548198699951 0.04
-14.6876964569092 0.045
-14.6190690994263 0.05
-14.5408744812012 0.055
-14.4757509231567 0.06
-14.4144687652588 0.065
-14.357889175415 0.07
-14.2972650527954 0.075
-14.2426538467407 0.08
-14.2007865905762 0.085
-14.1583442687988 0.09
-14.0956878662109 0.095
-14.0530109405518 0.1
-14.0170116424561 0.105
-13.9727125167847 0.11
-13.9376831054688 0.115
-13.9079236984253 0.12
-13.8647947311401 0.125
-13.8256034851074 0.13
-13.789945602417 0.135
-13.7661247253418 0.14
-13.7251472473145 0.145
-13.7055435180664 0.15
-13.6737976074219 0.155
-13.6430892944336 0.16
-13.6232938766479 0.165
-13.5881977081299 0.17
-13.5538654327393 0.175
-13.5211353302002 0.18
-13.4919452667236 0.185
-13.4648504257202 0.19
-13.4265518188477 0.195
-13.3984451293945 0.2
-13.3755493164062 0.205
-13.3551969528198 0.21
-13.3299684524536 0.215
-13.2965574264526 0.22
-13.2598075866699 0.225
-13.2413206100464 0.23
-13.2140922546387 0.235
-13.1861295700073 0.24
-13.1507692337036 0.245
-13.1250619888306 0.25
-13.1042003631592 0.255
-13.0825986862183 0.26
-13.0586032867432 0.265
-13.0262422561646 0.27
-13.0015935897827 0.275
-12.9804048538208 0.28
-12.9542684555054 0.285
-12.9308567047119 0.29
-12.9047298431396 0.295
-12.8756189346313 0.3
-12.851095199585 0.305
-12.8311443328857 0.31
-12.8137264251709 0.315
-12.7934217453003 0.32
-12.7699489593506 0.325
-12.7421607971191 0.33
-12.7263641357422 0.335
-12.7040491104126 0.34
-12.6748132705688 0.345
-12.6620616912842 0.35
-12.6360034942627 0.355
-12.6186447143555 0.36
-12.588547706604 0.365
-12.5697460174561 0.37
-12.5416622161865 0.375
-12.5195837020874 0.38
-12.4981060028076 0.385
-12.4779853820801 0.39
-12.4557867050171 0.395
-12.4300956726074 0.4
-12.4090423583984 0.405
-12.3781595230103 0.41
-12.354663848877 0.415
-12.3299007415771 0.42
-12.31272315979 0.425
-12.2954349517822 0.43
-12.2736377716064 0.435
-12.2494268417358 0.44
-12.2266302108765 0.445
-12.1989936828613 0.45
-12.1716318130493 0.455
-12.1481237411499 0.46
-12.1236248016357 0.465
-12.1002635955811 0.47
-12.0759830474854 0.475
-12.0553874969482 0.48
-12.0384883880615 0.485
-12.0174207687378 0.49
-11.9933500289917 0.495
-11.9750709533691 0.5
-11.9501123428345 0.505
-11.9215030670166 0.51
-11.9020071029663 0.515
-11.8803300857544 0.52
-11.8587245941162 0.525
-11.8374290466309 0.53
-11.8133201599121 0.535
-11.7852401733398 0.54
-11.7574329376221 0.545
-11.7282981872559 0.55
-11.7038497924805 0.555
-11.6792602539062 0.56
-11.6430578231812 0.565
-11.6186695098877 0.57
-11.5899810791016 0.575
-11.5597133636475 0.58
-11.5361881256104 0.585
-11.4978141784668 0.59
-11.468282699585 0.595
-11.4426622390747 0.6
-11.4179744720459 0.605
-11.3925457000732 0.61
-11.3548736572266 0.615
-11.3238801956177 0.62
-11.2863368988037 0.625
-11.2620029449463 0.63
-11.2402687072754 0.635
-11.2054767608643 0.64
-11.1784954071045 0.645
-11.1489219665527 0.65
-11.1090135574341 0.655
-11.0723791122437 0.66
-11.025185585022 0.665
-11.0091152191162 0.67
-10.9603996276855 0.675
-10.9366474151611 0.68
-10.9019804000854 0.685
-10.8733577728271 0.69
-10.8359441757202 0.695
-10.8018283843994 0.7
-10.7654943466187 0.705
-10.7182769775391 0.71
-10.6688776016235 0.715
-10.6350631713867 0.72
-10.580265045166 0.725
-10.536919593811 0.73
-10.4983339309692 0.735
-10.4580726623535 0.74
-10.4055604934692 0.745
-10.3578081130981 0.75
-10.3042364120483 0.755
-10.2503795623779 0.76
-10.1880340576172 0.765
-10.140887260437 0.77
-10.1068458557129 0.775
-10.0587043762207 0.78
-9.99041175842285 0.785
-9.92745590209961 0.79
-9.86448097229004 0.795
-9.78475666046143 0.8
-9.73059844970703 0.805
-9.66826629638672 0.81
-9.61641120910645 0.815
-9.54997539520264 0.82
-9.49499320983887 0.825
-9.39811897277832 0.83
-9.33209609985352 0.835
-9.25616359710693 0.84
-9.17581558227539 0.845
-9.08979606628418 0.85
-9.01816940307617 0.855
-8.89526081085205 0.86
-8.7994499206543 0.865
-8.71461200714111 0.87
-8.62561130523682 0.875
-8.51378059387207 0.88
-8.45093727111816 0.885
-8.30741500854492 0.89
-8.20229625701904 0.895
-8.0956859588623 0.9
-7.98571062088013 0.905
-7.88640737533569 0.91
-7.75876140594482 0.915
-7.64672565460205 0.92
-7.54220962524414 0.925
-7.39752388000488 0.93
-7.24374723434448 0.935
-7.11857748031616 0.94
-6.95211172103882 0.945
-6.81332302093506 0.95
-6.67062044143677 0.955
-6.43893337249756 0.96
-6.25423717498779 0.965
-5.93900394439697 0.97
-5.68525075912476 0.975
-5.29593706130981 0.98
-4.95076751708984 0.985
-4.51428747177124 0.99
-3.92696404457092 0.995
-3.25667023658752 1
};
\addlegendentry{ND, B=768}
\addplot [thick, burlywood253192134, line width = 0.9pt]
table {%
-inf 0
-20.6654586791992 0.005
-17.5177783966064 0.01
-17.1640205383301 0.015
-16.8658657073975 0.02
-16.7163848876953 0.025
-16.5099925994873 0.03
-16.3975200653076 0.035
-16.2861518859863 0.04
-16.1660938262939 0.045
-16.0784454345703 0.05
-16.009693145752 0.055
-15.955638885498 0.06
-15.8755578994751 0.065
-15.8052644729614 0.07
-15.7533645629883 0.075
-15.6914291381836 0.08
-15.6453399658203 0.085
-15.5922069549561 0.09
-15.5403423309326 0.095
-15.477952003479 0.1
-15.4246988296509 0.105
-15.3854732513428 0.11
-15.3452167510986 0.115
-15.3100957870483 0.12
-15.2763977050781 0.125
-15.2471370697021 0.13
-15.1947345733643 0.135
-15.1594257354736 0.14
-15.1204433441162 0.145
-15.0818901062012 0.15
-15.0398626327515 0.155
-15.005823135376 0.16
-14.9783630371094 0.165
-14.9425497055054 0.17
-14.9081230163574 0.175
-14.8745241165161 0.18
-14.8517179489136 0.185
-14.8223552703857 0.19
-14.7974834442139 0.195
-14.7701854705811 0.2
-14.7389965057373 0.205
-14.7106065750122 0.21
-14.6757650375366 0.215
-14.6490287780762 0.22
-14.6238117218018 0.225
-14.600396156311 0.23
-14.5705585479736 0.235
-14.5431346893311 0.24
-14.514760017395 0.245
-14.4935493469238 0.25
-14.4588661193848 0.255
-14.4267606735229 0.26
-14.3968000411987 0.265
-14.3597078323364 0.27
-14.3362331390381 0.275
-14.3039302825928 0.28
-14.2817840576172 0.285
-14.2631139755249 0.29
-14.2327032089233 0.295
-14.2019367218018 0.3
-14.1806488037109 0.305
-14.1569852828979 0.31
-14.131965637207 0.315
-14.110652923584 0.32
-14.085542678833 0.325
-14.0626544952393 0.33
-14.0464925765991 0.335
-14.0235185623169 0.34
-13.999979019165 0.345
-13.9735116958618 0.35
-13.9537668228149 0.355
-13.9329137802124 0.36
-13.9078226089478 0.365
-13.8861351013184 0.37
-13.8622817993164 0.375
-13.8366785049438 0.38
-13.8018665313721 0.385
-13.7739696502686 0.39
-13.7551593780518 0.395
-13.7325763702393 0.4
-13.7048063278198 0.405
-13.6802663803101 0.41
-13.6605167388916 0.415
-13.625807762146 0.42
-13.5887632369995 0.425
-13.5674276351929 0.43
-13.5536556243896 0.435
-13.5368900299072 0.44
-13.5130577087402 0.445
-13.4854364395142 0.45
-13.4629516601562 0.455
-13.4406929016113 0.46
-13.4195251464844 0.465
-13.39586353302 0.47
-13.3698568344116 0.475
-13.3494873046875 0.48
-13.3167667388916 0.485
-13.2842750549316 0.49
-13.2529592514038 0.495
-13.2303333282471 0.5
-13.212947845459 0.505
-13.1933546066284 0.51
-13.171236038208 0.515
-13.1486978530884 0.52
-13.1211957931519 0.525
-13.0889472961426 0.53
-13.0642776489258 0.535
-13.0381536483765 0.54
-13.0185165405273 0.545
-12.9977359771729 0.55
-12.9674301147461 0.555
-12.9353322982788 0.56
-12.9123678207397 0.565
-12.8774814605713 0.57
-12.8416328430176 0.575
-12.8121929168701 0.58
-12.7856197357178 0.585
-12.7541551589966 0.59
-12.7289600372314 0.595
-12.6939296722412 0.6
-12.6677322387695 0.605
-12.6299848556519 0.61
-12.5980577468872 0.615
-12.5675477981567 0.62
-12.5403966903687 0.625
-12.5036869049072 0.63
-12.4774913787842 0.635
-12.4424085617065 0.64
-12.412130355835 0.645
-12.3819265365601 0.65
-12.3394374847412 0.655
-12.3115396499634 0.66
-12.2696228027344 0.665
-12.2298393249512 0.67
-12.1749782562256 0.675
-12.1385850906372 0.68
-12.0999603271484 0.685
-12.0632400512695 0.69
-12.0214986801147 0.695
-11.9760847091675 0.7
-11.9271669387817 0.705
-11.8801555633545 0.71
-11.829683303833 0.715
-11.7897491455078 0.72
-11.7473077774048 0.725
-11.6962776184082 0.73
-11.6362771987915 0.735
-11.5951242446899 0.74
-11.5303058624268 0.745
-11.4815464019775 0.75
-11.4020309448242 0.755
-11.3563423156738 0.76
-11.3035907745361 0.765
-11.2471027374268 0.77
-11.1849012374878 0.775
-11.1176347732544 0.78
-11.0683937072754 0.785
-11.0001649856567 0.79
-10.920316696167 0.795
-10.8474674224854 0.8
-10.7510604858398 0.805
-10.7034158706665 0.81
-10.6199464797974 0.815
-10.5345935821533 0.82
-10.4231510162354 0.825
-10.3710098266602 0.83
-10.280912399292 0.835
-10.1973829269409 0.84
-10.1205787658691 0.845
-10.0528011322021 0.85
-9.97948741912842 0.855
-9.89543533325195 0.86
-9.82187271118164 0.865
-9.7073917388916 0.87
-9.62018203735352 0.875
-9.48043441772461 0.88
-9.35263156890869 0.885
-9.27169704437256 0.89
-9.18099784851074 0.895
-9.03842067718506 0.9
-8.89030075073242 0.905
-8.80382537841797 0.91
-8.66430759429932 0.915
-8.55612277984619 0.92
-8.42269420623779 0.925
-8.28262424468994 0.93
-8.1327953338623 0.935
-7.97690868377686 0.94
-7.80998611450195 0.945
-7.67189741134644 0.95
-7.47637701034546 0.955
-7.24666357040405 0.96
-7.05093431472778 0.965
-6.73514604568481 0.97
-6.41840505599976 0.975
-6.02737617492676 0.98
-5.57688045501709 0.985
-5.09897756576538 0.99
-4.41247940063477 0.995
-3.62999176979065 1
};
\addlegendentry{AE~\cite{vari2021a}, B=1024}
\addplot [thick, burlywood253192134, dashed, line width = 1.1pt]
table {%
-inf 0
-20.1240119934082 0.005
-17.8910102844238 0.01
-17.3443145751953 0.015
-17.0069046020508 0.02
-16.8303089141846 0.025
-16.7190818786621 0.03
-16.5932064056396 0.035
-16.4748210906982 0.04
-16.374532699585 0.045
-16.2884521484375 0.05
-16.2108249664307 0.055
-16.1504707336426 0.06
-16.1123390197754 0.065
-16.0326404571533 0.07
-15.9403219223022 0.075
-15.8467435836792 0.08
-15.8069705963135 0.085
-15.763144493103 0.09
-15.7205018997192 0.095
-15.6645221710205 0.1
-15.6287202835083 0.105
-15.5807342529297 0.11
-15.5201196670532 0.115
-15.4708881378174 0.12
-15.4299869537354 0.125
-15.3960647583008 0.13
-15.3606243133545 0.135
-15.3167419433594 0.14
-15.2811708450317 0.145
-15.2525672912598 0.15
-15.1960420608521 0.155
-15.1753606796265 0.16
-15.1475915908813 0.165
-15.1071681976318 0.17
-15.0733518600464 0.175
-15.0392799377441 0.18
-15.0131368637085 0.185
-14.978009223938 0.19
-14.9418630599976 0.195
-14.9096822738647 0.2
-14.8869953155518 0.205
-14.8538675308228 0.21
-14.8219289779663 0.215
-14.7934160232544 0.22
-14.7669982910156 0.225
-14.7352132797241 0.23
-14.7063980102539 0.235
-14.6768569946289 0.24
-14.6434125900269 0.245
-14.6025562286377 0.25
-14.5767841339111 0.255
-14.5577201843262 0.26
-14.5248699188232 0.265
-14.4996814727783 0.27
-14.4728221893311 0.275
-14.4481267929077 0.28
-14.4186735153198 0.285
-14.3876647949219 0.29
-14.3595323562622 0.295
-14.3337926864624 0.3
-14.3109874725342 0.305
-14.2778759002686 0.31
-14.2461452484131 0.315
-14.2229900360107 0.32
-14.1970052719116 0.325
-14.1624393463135 0.33
-14.12424659729 0.335
-14.0940771102905 0.34
-14.0744352340698 0.345
-14.0468864440918 0.35
-14.0160732269287 0.355
-13.9924240112305 0.36
-13.9651584625244 0.365
-13.9405717849731 0.37
-13.9179277420044 0.375
-13.8928232192993 0.38
-13.8721857070923 0.385
-13.8484716415405 0.39
-13.8294134140015 0.395
-13.8022794723511 0.4
-13.7683439254761 0.405
-13.744556427002 0.41
-13.7220668792725 0.415
-13.6927852630615 0.42
-13.6753282546997 0.425
-13.6538391113281 0.43
-13.6308612823486 0.435
-13.6138973236084 0.44
-13.5877275466919 0.445
-13.5539970397949 0.45
-13.5288600921631 0.455
-13.5017595291138 0.46
-13.4800901412964 0.465
-13.4612712860107 0.47
-13.435378074646 0.475
-13.4083385467529 0.48
-13.3686962127686 0.485
-13.3388414382935 0.49
-13.3150825500488 0.495
-13.2924928665161 0.5
-13.2700881958008 0.505
-13.2472429275513 0.51
-13.2193746566772 0.515
-13.1932048797607 0.52
-13.1669816970825 0.525
-13.1363792419434 0.53
-13.1142988204956 0.535
-13.0943698883057 0.54
-13.0552673339844 0.545
-13.0268402099609 0.55
-13.0063228607178 0.555
-12.9743013381958 0.56
-12.9486846923828 0.565
-12.9169187545776 0.57
-12.8903379440308 0.575
-12.8602809906006 0.58
-12.8160467147827 0.585
-12.7884960174561 0.59
-12.7645435333252 0.595
-12.7379417419434 0.6
-12.7097787857056 0.605
-12.6749725341797 0.61
-12.6455535888672 0.615
-12.5963726043701 0.62
-12.5635766983032 0.625
-12.5213384628296 0.63
-12.4817962646484 0.635
-12.4457740783691 0.64
-12.4148359298706 0.645
-12.3729028701782 0.65
-12.3466482162476 0.655
-12.3097696304321 0.66
-12.2772369384766 0.665
-12.2206583023071 0.67
-12.1887731552124 0.675
-12.1432199478149 0.68
-12.1109771728516 0.685
-12.0774478912354 0.69
-12.0352659225464 0.695
-11.9935188293457 0.7
-11.9481992721558 0.705
-11.9155979156494 0.71
-11.8592500686646 0.715
-11.8052768707275 0.72
-11.7396507263184 0.725
-11.7014636993408 0.73
-11.6621112823486 0.735
-11.6001787185669 0.74
-11.5578441619873 0.745
-11.4851942062378 0.75
-11.4331035614014 0.755
-11.3761329650879 0.76
-11.3183288574219 0.765
-11.2239532470703 0.77
-11.1640453338623 0.775
-11.0877027511597 0.78
-11.0408821105957 0.785
-10.9796915054321 0.79
-10.913646697998 0.795
-10.8520841598511 0.8
-10.7888689041138 0.805
-10.6963500976562 0.81
-10.6153573989868 0.815
-10.5318241119385 0.82
-10.4515027999878 0.825
-10.3457403182983 0.83
-10.2835102081299 0.835
-10.1881771087646 0.84
-10.0876960754395 0.845
-10.0212717056274 0.85
-9.94650077819824 0.855
-9.84386920928955 0.86
-9.7442626953125 0.865
-9.61091613769531 0.87
-9.51939105987549 0.875
-9.44195652008057 0.88
-9.30530738830566 0.885
-9.20701026916504 0.89
-9.0947904586792 0.895
-8.99923229217529 0.9
-8.82984256744385 0.905
-8.70573997497559 0.91
-8.57027053833008 0.915
-8.46138381958008 0.92
-8.3282585144043 0.925
-8.15821647644043 0.93
-8.06751441955566 0.935
-7.90097045898438 0.94
-7.70677661895752 0.945
-7.53704118728638 0.95
-7.36417007446289 0.955
-7.16732597351074 0.96
-6.87732887268066 0.965
-6.64145565032959 0.97
-6.30952930450439 0.975
-5.98495769500732 0.98
-5.38055467605591 0.985
-4.94198131561279 0.99
-4.34990453720093 0.995
-3.5358259677887 1
};
\addlegendentry{ND, B=1024}
\addplot [thick, darkseagreen127201127, dotted, line width = 1.3pt]
table {%
-inf 0
-18.5873012542725 0.005
-16.3953800201416 0.01
-15.9997406005859 0.015
-15.7252740859985 0.02
-15.5503215789795 0.025
-15.3852615356445 0.03
-15.2682342529297 0.035
-15.155689239502 0.04
-15.0673198699951 0.045
-14.9693822860718 0.05
-14.8919258117676 0.055
-14.8018941879272 0.06
-14.734281539917 0.065
-14.6477308273315 0.07
-14.5562057495117 0.075
-14.4991216659546 0.08
-14.4418516159058 0.085
-14.3907871246338 0.09
-14.3324766159058 0.095
-14.2774257659912 0.1
-14.2070293426514 0.105
-14.1507043838501 0.11
-14.1058673858643 0.115
-14.0605144500732 0.12
-14.0133857727051 0.125
-13.9737405776978 0.13
-13.9333896636963 0.135
-13.8808012008667 0.14
-13.8523540496826 0.145
-13.8096828460693 0.15
-13.7713804244995 0.155
-13.7347373962402 0.16
-13.690860748291 0.165
-13.6557874679565 0.17
-13.6126432418823 0.175
-13.5781211853027 0.18
-13.5325489044189 0.185
-13.5070114135742 0.19
-13.4657325744629 0.195
-13.4327306747437 0.2
-13.4026203155518 0.205
-13.3687210083008 0.21
-13.3418235778809 0.215
-13.3097763061523 0.22
-13.2740125656128 0.225
-13.2427368164062 0.23
-13.2097969055176 0.235
-13.1703939437866 0.24
-13.1343326568604 0.245
-13.1086626052856 0.25
-13.0723810195923 0.255
-13.0401754379272 0.26
-13.0110750198364 0.265
-12.971173286438 0.27
-12.9380397796631 0.275
-12.9072580337524 0.28
-12.8832483291626 0.285
-12.8464450836182 0.29
-12.8221969604492 0.295
-12.7915296554565 0.3
-12.7708444595337 0.305
-12.7389135360718 0.31
-12.6977596282959 0.315
-12.6556692123413 0.32
-12.6221370697021 0.325
-12.5855073928833 0.33
-12.5514116287231 0.335
-12.5281820297241 0.34
-12.4965839385986 0.345
-12.4715242385864 0.35
-12.4371662139893 0.355
-12.4077215194702 0.36
-12.3727245330811 0.365
-12.3381338119507 0.37
-12.313871383667 0.375
-12.2904062271118 0.38
-12.264386177063 0.385
-12.2334766387939 0.39
-12.1986303329468 0.395
-12.1778945922852 0.4
-12.1528806686401 0.405
-12.1181354522705 0.41
-12.0841398239136 0.415
-12.0612945556641 0.42
-12.0248374938965 0.425
-12.0038022994995 0.43
-11.9792947769165 0.435
-11.9506454467773 0.44
-11.9201107025146 0.445
-11.8888006210327 0.45
-11.8577489852905 0.455
-11.8238019943237 0.46
-11.7848958969116 0.465
-11.7565832138062 0.47
-11.7319250106812 0.475
-11.7014360427856 0.48
-11.6680536270142 0.485
-11.6411666870117 0.49
-11.5950021743774 0.495
-11.5661420822144 0.5
-11.5360527038574 0.505
-11.4967575073242 0.51
-11.4568281173706 0.515
-11.4254751205444 0.52
-11.3877248764038 0.525
-11.3591470718384 0.53
-11.3298244476318 0.535
-11.2761783599854 0.54
-11.235785484314 0.545
-11.1955966949463 0.55
-11.1626682281494 0.555
-11.1323747634888 0.56
-11.1020584106445 0.565
-11.0629501342773 0.57
-11.0234823226929 0.575
-10.978569984436 0.58
-10.9295463562012 0.585
-10.8863410949707 0.59
-10.8475828170776 0.595
-10.8039035797119 0.6
-10.7651147842407 0.605
-10.7143630981445 0.61
-10.6724977493286 0.615
-10.6325092315674 0.62
-10.5867481231689 0.625
-10.5294914245605 0.63
-10.4721145629883 0.635
-10.4252862930298 0.64
-10.3751182556152 0.645
-10.3172311782837 0.65
-10.2623119354248 0.655
-10.2251071929932 0.66
-10.1783561706543 0.665
-10.1378803253174 0.67
-10.0969905853271 0.675
-10.0555477142334 0.68
-10.016375541687 0.685
-9.95905780792236 0.69
-9.91597747802734 0.695
-9.87329769134521 0.7
-9.82663917541504 0.705
-9.77883052825928 0.71
-9.72100830078125 0.715
-9.67443084716797 0.72
-9.62513828277588 0.725
-9.58445930480957 0.73
-9.5264139175415 0.735
-9.4810619354248 0.74
-9.41484069824219 0.745
-9.37261962890625 0.75
-9.31408500671387 0.755
-9.25933837890625 0.76
-9.18456172943115 0.765
-9.12583637237549 0.77
-9.06521034240723 0.775
-9.01144123077393 0.78
-8.95757389068604 0.785
-8.89418506622314 0.79
-8.82490253448486 0.795
-8.76105690002441 0.8
-8.69203948974609 0.805
-8.62478923797607 0.81
-8.55675792694092 0.815
-8.47976303100586 0.82
-8.40416431427002 0.825
-8.3202018737793 0.83
-8.24838924407959 0.835
-8.18266296386719 0.84
-8.104905128479 0.845
-8.02889156341553 0.85
-7.94414567947388 0.855
-7.86449432373047 0.86
-7.80076503753662 0.865
-7.69940567016602 0.87
-7.60584592819214 0.875
-7.48550033569336 0.88
-7.38792943954468 0.885
-7.26576280593872 0.89
-7.15101432800293 0.895
-7.08025693893433 0.9
-6.96991443634033 0.905
-6.87216758728027 0.91
-6.75044012069702 0.915
-6.66671085357666 0.92
-6.56591463088989 0.925
-6.47286701202393 0.93
-6.36983871459961 0.935
-6.20870113372803 0.94
-6.05576705932617 0.945
-5.95515441894531 0.95
-5.78432655334473 0.955
-5.54810476303101 0.96
-5.32312822341919 0.965
-5.12206745147705 0.97
-4.90697002410889 0.975
-4.59045791625977 0.98
-4.22717046737671 0.985
-3.78177285194397 0.99
-3.21579217910767 0.995
-2.70954561233521 1
};
\addlegendentry{VQ-VAE, B=512}
\addplot [thick, silver190174212, dotted, line width = 1.3pt]
table {%
-inf 0
-20.0255088806152 0.005
-17.3858470916748 0.01
-17.0085735321045 0.015
-16.7650337219238 0.02
-16.5556259155273 0.025
-16.3970966339111 0.03
-16.2831287384033 0.035
-16.1629447937012 0.04
-16.0477561950684 0.045
-15.9498300552368 0.05
-15.8825254440308 0.055
-15.7999696731567 0.06
-15.7381200790405 0.065
-15.6603574752808 0.07
-15.5919351577759 0.075
-15.532488822937 0.08
-15.4704246520996 0.085
-15.4181537628174 0.09
-15.3595294952393 0.095
-15.3007888793945 0.1
-15.2313718795776 0.105
-15.1821241378784 0.11
-15.1376066207886 0.115
-15.1045017242432 0.12
-15.0584812164307 0.125
-15.0274295806885 0.13
-14.9954833984375 0.135
-14.9408674240112 0.14
-14.9045486450195 0.145
-14.8702802658081 0.15
-14.8371524810791 0.155
-14.7969331741333 0.16
-14.7582607269287 0.165
-14.7184362411499 0.17
-14.6647605895996 0.175
-14.6354637145996 0.18
-14.5986824035645 0.185
-14.5675983428955 0.19
-14.5350208282471 0.195
-14.5088109970093 0.2
-14.4882001876831 0.205
-14.4566173553467 0.21
-14.4303817749023 0.215
-14.4001274108887 0.22
-14.3659696578979 0.225
-14.3390712738037 0.23
-14.2996959686279 0.235
-14.2646455764771 0.24
-14.2370834350586 0.245
-14.2057800292969 0.25
-14.1721105575562 0.255
-14.1419734954834 0.26
-14.1177101135254 0.265
-14.0917863845825 0.27
-14.0579319000244 0.275
-14.0242977142334 0.28
-13.9914846420288 0.285
-13.9678106307983 0.29
-13.9408292770386 0.295
-13.9079370498657 0.3
-13.8881549835205 0.305
-13.8645153045654 0.31
-13.8408174514771 0.315
-13.8075351715088 0.32
-13.7836723327637 0.325
-13.7603855133057 0.33
-13.7276411056519 0.335
-13.6864147186279 0.34
-13.658561706543 0.345
-13.6326837539673 0.35
-13.6056804656982 0.355
-13.5757741928101 0.36
-13.5513591766357 0.365
-13.5203123092651 0.37
-13.4997005462646 0.375
-13.4734811782837 0.38
-13.4487142562866 0.385
-13.4285650253296 0.39
-13.4056587219238 0.395
-13.3852424621582 0.4
-13.3540487289429 0.405
-13.3361148834229 0.41
-13.3125114440918 0.415
-13.284649848938 0.42
-13.2671966552734 0.425
-13.2390213012695 0.43
-13.2190322875977 0.435
-13.1920223236084 0.44
-13.1634426116943 0.445
-13.1403675079346 0.45
-13.1100549697876 0.455
-13.0896577835083 0.46
-13.0632858276367 0.465
-13.0294151306152 0.47
-13.0076608657837 0.475
-12.9819669723511 0.48
-12.9520511627197 0.485
-12.9295740127563 0.49
-12.9071140289307 0.495
-12.8746137619019 0.5
-12.8440580368042 0.505
-12.8134822845459 0.51
-12.7921371459961 0.515
-12.7646675109863 0.52
-12.7344989776611 0.525
-12.7156496047974 0.53
-12.6861743927002 0.535
-12.6464939117432 0.54
-12.6135444641113 0.545
-12.5831336975098 0.55
-12.5543098449707 0.555
-12.5274314880371 0.56
-12.5034465789795 0.565
-12.4612436294556 0.57
-12.4367637634277 0.575
-12.3977642059326 0.58
-12.3677444458008 0.585
-12.3399267196655 0.59
-12.3069438934326 0.595
-12.274751663208 0.6
-12.2454986572266 0.605
-12.2227478027344 0.61
-12.1798982620239 0.615
-12.1514911651611 0.62
-12.1128730773926 0.625
-12.0665693283081 0.63
-12.034836769104 0.635
-12.0136213302612 0.64
-11.9737129211426 0.645
-11.9283199310303 0.65
-11.8962173461914 0.655
-11.8592882156372 0.66
-11.8197345733643 0.665
-11.7806520462036 0.67
-11.7430582046509 0.675
-11.6972208023071 0.68
-11.6492958068848 0.685
-11.608419418335 0.69
-11.5676288604736 0.695
-11.5278224945068 0.7
-11.4922275543213 0.705
-11.4415168762207 0.71
-11.3918409347534 0.715
-11.334132194519 0.72
-11.3014297485352 0.725
-11.2572298049927 0.73
-11.1994943618774 0.735
-11.1429176330566 0.74
-11.0807905197144 0.745
-11.0280628204346 0.75
-10.9801235198975 0.755
-10.9147930145264 0.76
-10.846040725708 0.765
-10.7889318466187 0.77
-10.7383108139038 0.775
-10.6672849655151 0.78
-10.5956087112427 0.785
-10.5447816848755 0.79
-10.467267036438 0.795
-10.4077806472778 0.8
-10.3384456634521 0.805
-10.2430515289307 0.81
-10.1588878631592 0.815
-10.0774593353271 0.82
-10.0062370300293 0.825
-9.92424869537354 0.83
-9.85393810272217 0.835
-9.76995849609375 0.84
-9.70971870422363 0.845
-9.63188743591309 0.85
-9.56257724761963 0.855
-9.46759414672852 0.86
-9.35433292388916 0.865
-9.25487327575684 0.87
-9.12986183166504 0.875
-8.99492073059082 0.88
-8.90707874298096 0.885
-8.79644298553467 0.89
-8.66377544403076 0.895
-8.5600471496582 0.9
-8.46404552459717 0.905
-8.35482501983643 0.91
-8.22043895721436 0.915
-8.08861637115479 0.92
-8.01143741607666 0.925
-7.87996339797974 0.93
-7.73410081863403 0.935
-7.59363746643066 0.94
-7.38539171218872 0.945
-7.25193214416504 0.95
-7.10818672180176 0.955
-6.89986228942871 0.96
-6.65825843811035 0.965
-6.37295722961426 0.97
-6.05874490737915 0.975
-5.71742582321167 0.98
-5.24360609054565 0.985
-4.83084011077881 0.99
-4.17383432388306 0.995
-3.41126894950867 1
};
\addlegendentry{VQ-VAE, B=768}
\addplot [thick, burlywood253192134, dotted, line width = 1.3pt]
table {%
-inf 0
-21.3042221069336 0.005
-18.1662578582764 0.01
-17.7415676116943 0.015
-17.4571743011475 0.02
-17.3155288696289 0.025
-17.141040802002 0.03
-17.0050411224365 0.035
-16.8726253509521 0.04
-16.786600112915 0.045
-16.6958675384521 0.05
-16.627836227417 0.055
-16.5417366027832 0.06
-16.466703414917 0.065
-16.411340713501 0.07
-16.3287124633789 0.075
-16.2736110687256 0.08
-16.2181358337402 0.085
-16.1525650024414 0.09
-16.1013317108154 0.095
-16.0381736755371 0.1
-15.9938344955444 0.105
-15.9564981460571 0.11
-15.9039974212646 0.115
-15.8516750335693 0.12
-15.8089866638184 0.125
-15.7741069793701 0.13
-15.7281103134155 0.135
-15.6948738098145 0.14
-15.6533164978027 0.145
-15.601053237915 0.15
-15.5637636184692 0.155
-15.5226306915283 0.16
-15.4737749099731 0.165
-15.4407920837402 0.17
-15.4113693237305 0.175
-15.3788528442383 0.18
-15.3427495956421 0.185
-15.3170690536499 0.19
-15.2895679473877 0.195
-15.2597846984863 0.2
-15.229884147644 0.205
-15.1995267868042 0.21
-15.1653709411621 0.215
-15.1319637298584 0.22
-15.1118049621582 0.225
-15.0801801681519 0.23
-15.051908493042 0.235
-15.0148477554321 0.24
-14.9817085266113 0.245
-14.9562225341797 0.25
-14.9302206039429 0.255
-14.903844833374 0.26
-14.8580207824707 0.265
-14.8232736587524 0.27
-14.7956581115723 0.275
-14.7597637176514 0.28
-14.7416229248047 0.285
-14.7078132629395 0.29
-14.6717891693115 0.295
-14.6546602249146 0.3
-14.6345157623291 0.305
-14.605507850647 0.31
-14.5841684341431 0.315
-14.5622816085815 0.32
-14.5315933227539 0.325
-14.5101203918457 0.33
-14.4917154312134 0.335
-14.4597263336182 0.34
-14.4243764877319 0.345
-14.3872156143188 0.35
-14.3566837310791 0.355
-14.3234424591064 0.36
-14.2935600280762 0.365
-14.2644395828247 0.37
-14.2443704605103 0.375
-14.2144374847412 0.38
-14.1885652542114 0.385
-14.1657829284668 0.39
-14.1332778930664 0.395
-14.1069965362549 0.4
-14.0867509841919 0.405
-14.0627193450928 0.41
-14.0366077423096 0.415
-14.0116367340088 0.42
-13.9830884933472 0.425
-13.9610004425049 0.43
-13.9320793151855 0.435
-13.9063377380371 0.44
-13.8704481124878 0.445
-13.8482189178467 0.45
-13.826132774353 0.455
-13.7985191345215 0.46
-13.7680377960205 0.465
-13.7488088607788 0.47
-13.725438117981 0.475
-13.7012586593628 0.48
-13.6809139251709 0.485
-13.656192779541 0.49
-13.6375026702881 0.495
-13.6037263870239 0.5
-13.5799751281738 0.505
-13.5605697631836 0.51
-13.5319004058838 0.515
-13.4984397888184 0.52
-13.4658517837524 0.525
-13.4341516494751 0.53
-13.4051141738892 0.535
-13.3809804916382 0.54
-13.3573732376099 0.545
-13.3306560516357 0.55
-13.3002080917358 0.555
-13.2562561035156 0.56
-13.2215347290039 0.565
-13.1877918243408 0.57
-13.1548175811768 0.575
-13.1170797348022 0.58
-13.0878944396973 0.585
-13.0549011230469 0.59
-13.0221042633057 0.595
-12.9934940338135 0.6
-12.9677143096924 0.605
-12.9333972930908 0.61
-12.9042339324951 0.615
-12.8702630996704 0.62
-12.8341245651245 0.625
-12.7960929870605 0.63
-12.7703142166138 0.635
-12.7293405532837 0.64
-12.6925954818726 0.645
-12.6614465713501 0.65
-12.6344728469849 0.655
-12.5819005966187 0.66
-12.5518035888672 0.665
-12.5214500427246 0.67
-12.472056388855 0.675
-12.4335289001465 0.68
-12.3782815933228 0.685
-12.3207473754883 0.69
-12.2822284698486 0.695
-12.2336940765381 0.7
-12.1897144317627 0.705
-12.1363468170166 0.71
-12.0915117263794 0.715
-12.0318717956543 0.72
-11.9787225723267 0.725
-11.9187145233154 0.73
-11.8671398162842 0.735
-11.8218021392822 0.74
-11.7653703689575 0.745
-11.7126083374023 0.75
-11.6361408233643 0.755
-11.583028793335 0.76
-11.5207586288452 0.765
-11.4672861099243 0.77
-11.3924169540405 0.775
-11.3045654296875 0.78
-11.2512149810791 0.785
-11.1765146255493 0.79
-11.1082458496094 0.795
-11.038179397583 0.8
-10.940746307373 0.805
-10.877799987793 0.81
-10.7751407623291 0.815
-10.6895923614502 0.82
-10.628438949585 0.825
-10.5434246063232 0.83
-10.4576435089111 0.835
-10.3765821456909 0.84
-10.2959623336792 0.845
-10.2215747833252 0.85
-10.1200151443481 0.855
-10.0391120910645 0.86
-9.94676399230957 0.865
-9.87146282196045 0.87
-9.77291679382324 0.875
-9.63746547698975 0.88
-9.5158519744873 0.885
-9.42670917510986 0.89
-9.305908203125 0.895
-9.17971229553223 0.9
-9.04661750793457 0.905
-8.92315196990967 0.91
-8.81547069549561 0.915
-8.67774868011475 0.92
-8.5320873260498 0.925
-8.40628337860107 0.93
-8.23355293273926 0.935
-8.07310485839844 0.94
-7.93234539031982 0.945
-7.7379994392395 0.95
-7.56461906433105 0.955
-7.41431713104248 0.96
-7.17199802398682 0.965
-6.87329864501953 0.97
-6.46159219741821 0.975
-6.16811847686768 0.98
-5.71221780776978 0.985
-5.22294807434082 0.99
-4.44291496276855 0.995
-3.75391340255737 1
};
\addlegendentry{VQ-VAE, B=1024}
\end{axis}
\spy[size=1.5cm,magnification=3] on (3.2,2.8) in node at (5.85,1.02);
\end{tikzpicture}


==> tikz_figures/groups_1_nmse_.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

% \definecolor{color0}{rgb}{0.254901960784314,0.745098039215686,1}
\definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
\definecolor{color1}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}
\definecolor{color2}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color3}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.67, transform shape},
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.00001,0.99999999)},
  anchor=north west,
  draw=black
},
tick align=outside,
tick pos=left,
grid = major,
x grid style={white!89.0196078431373!black},
xlabel={\(\displaystyle \varepsilon^2\)[dB]},
xmin=-24.4393087744713, xmax=-1.26252232789993,
xtick style={color=black},
y grid style={white!89.0196078431373!black},
ylabel={CDF(\(\displaystyle \varepsilon^2\)[dB])},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [thick, color0, line width=0.5pt]
table {%
-inf 0
-23.3858184814453 0.00499999988824129
-18.9679546356201 0.00999999977648258
-18.5722618103027 0.0149999996647239
-18.266902923584 0.0199999995529652
-18.0353355407715 0.025000000372529
-17.8684768676758 0.0299999993294477
-17.704439163208 0.0350000001490116
-17.5487823486328 0.0399999991059303
-17.4381332397461 0.0450000017881393
-17.3268718719482 0.0500000007450581
-17.2304878234863 0.0549999997019768
-17.1577301025391 0.0599999986588955
-17.0699863433838 0.0649999976158142
-16.9982242584229 0.0700000002980232
-16.9296875 0.0750000029802322
-16.8595275878906 0.0799999982118607
-16.7901039123535 0.0850000008940697
-16.7279071807861 0.0900000035762787
-16.6760101318359 0.0949999988079071
-16.6186676025391 0.100000001490116
-16.5575504302979 0.104999996721745
-16.5071506500244 0.109999999403954
-16.4593868255615 0.115000002086163
-16.3981075286865 0.119999997317791
-16.3490447998047 0.125
-16.3096675872803 0.129999995231628
-16.2703704833984 0.135000005364418
-16.225212097168 0.140000000596046
-16.1818923950195 0.144999995827675
-16.1423645019531 0.150000005960464
-16.1059265136719 0.155000001192093
-16.0699806213379 0.159999996423721
-16.0382709503174 0.165000006556511
-15.9846687316895 0.170000001788139
-15.9514665603638 0.174999997019768
-15.9133148193359 0.180000007152557
-15.8716716766357 0.185000002384186
-15.8360242843628 0.189999997615814
-15.8129367828369 0.194999992847443
-15.7794952392578 0.200000002980232
-15.7458295822144 0.204999998211861
-15.7111854553223 0.209999993443489
-15.6793260574341 0.215000003576279
-15.6563482284546 0.219999998807907
-15.6209077835083 0.224999994039536
-15.5882883071899 0.230000004172325
-15.5479774475098 0.234999999403954
-15.5219554901123 0.239999994635582
-15.4796266555786 0.245000004768372
-15.4513034820557 0.25
-15.4192686080933 0.254999995231628
-15.3889989852905 0.259999990463257
-15.3559532165527 0.264999985694885
-15.3300647735596 0.270000010728836
-15.3035774230957 0.275000005960464
-15.265380859375 0.280000001192093
-15.2342691421509 0.284999996423721
-15.1920986175537 0.28999999165535
-15.1582260131836 0.294999986886978
-15.1327314376831 0.300000011920929
-15.1105823516846 0.305000007152557
-15.0697078704834 0.310000002384186
-15.0386056900024 0.314999997615814
-15.0130157470703 0.319999992847443
-14.9878177642822 0.324999988079071
-14.9549674987793 0.330000013113022
-14.9248838424683 0.33500000834465
-14.9001607894897 0.340000003576279
-14.8725681304932 0.344999998807907
-14.8413696289062 0.349999994039536
-14.8104114532471 0.354999989271164
-14.7817707061768 0.360000014305115
-14.7571516036987 0.365000009536743
-14.7319355010986 0.370000004768372
-14.7070217132568 0.375
-14.6790218353271 0.379999995231628
-14.6470165252686 0.384999990463257
-14.6144723892212 0.389999985694885
-14.5831727981567 0.395000010728836
-14.55322265625 0.400000005960464
-14.5244693756104 0.405000001192093
-14.4993391036987 0.409999996423721
-14.4605741500854 0.41499999165535
-14.4249258041382 0.419999986886978
-14.4034633636475 0.425000011920929
-14.3813724517822 0.430000007152557
-14.355860710144 0.435000002384186
-14.3347730636597 0.439999997615814
-14.3140125274658 0.444999992847443
-14.2938480377197 0.449999988079071
-14.2639150619507 0.455000013113022
-14.2430257797241 0.46000000834465
-14.2159309387207 0.465000003576279
-14.1877183914185 0.469999998807907
-14.1572198867798 0.474999994039536
-14.1270742416382 0.479999989271164
-14.0961666107178 0.485000014305115
-14.0782070159912 0.490000009536743
-14.044319152832 0.495000004768372
-14.020486831665 0.5
-13.9939546585083 0.504999995231628
-13.9696273803711 0.509999990463257
-13.9426126480103 0.514999985694885
-13.905460357666 0.519999980926514
-13.8701829910278 0.524999976158142
-13.8414707183838 0.529999971389771
-13.810076713562 0.535000026226044
-13.7797527313232 0.540000021457672
-13.7498292922974 0.545000016689301
-13.7210750579834 0.550000011920929
-13.6929178237915 0.555000007152557
-13.6616649627686 0.560000002384186
-13.6373987197876 0.564999997615814
-13.6092281341553 0.569999992847443
-13.5707807540894 0.574999988079071
-13.5431461334229 0.579999983310699
-13.5010833740234 0.584999978542328
-13.4737386703491 0.589999973773956
-13.4342136383057 0.595000028610229
-13.3935222625732 0.600000023841858
-13.3631477355957 0.605000019073486
-13.3350419998169 0.610000014305115
-13.2981033325195 0.615000009536743
-13.2636451721191 0.620000004768372
-13.224440574646 0.625
-13.1911907196045 0.629999995231628
-13.1572322845459 0.634999990463257
-13.1254978179932 0.639999985694885
-13.0993642807007 0.644999980926514
-13.0584125518799 0.649999976158142
-13.013219833374 0.654999971389771
-12.9718132019043 0.660000026226044
-12.9315242767334 0.665000021457672
-12.8918266296387 0.670000016689301
-12.8573598861694 0.675000011920929
-12.8175811767578 0.680000007152557
-12.7666339874268 0.685000002384186
-12.7162704467773 0.689999997615814
-12.6856412887573 0.694999992847443
-12.6365232467651 0.699999988079071
-12.5894584655762 0.704999983310699
-12.5491094589233 0.709999978542328
-12.4824724197388 0.714999973773956
-12.4233875274658 0.720000028610229
-12.3402128219604 0.725000023841858
-12.2862253189087 0.730000019073486
-12.2315311431885 0.735000014305115
-12.1746501922607 0.740000009536743
-12.1140785217285 0.745000004768372
-12.0520696640015 0.75
-11.9882259368896 0.754999995231628
-11.9175548553467 0.759999990463257
-11.8571548461914 0.764999985694885
-11.7860679626465 0.769999980926514
-11.7355146408081 0.774999976158142
-11.6568517684937 0.779999971389771
-11.5928316116333 0.785000026226044
-11.5179147720337 0.790000021457672
-11.4240016937256 0.795000016689301
-11.3551616668701 0.800000011920929
-11.2721385955811 0.805000007152557
-11.193531036377 0.810000002384186
-11.1198949813843 0.814999997615814
-11.0374031066895 0.819999992847443
-10.9220657348633 0.824999988079071
-10.8208265304565 0.829999983310699
-10.7175970077515 0.834999978542328
-10.6427059173584 0.839999973773956
-10.5735664367676 0.845000028610229
-10.4855766296387 0.850000023841858
-10.3812446594238 0.855000019073486
-10.3057079315186 0.860000014305115
-10.2262268066406 0.865000009536743
-10.1307735443115 0.870000004768372
-10.0327310562134 0.875
-9.89926052093506 0.879999995231628
-9.74942302703857 0.884999990463257
-9.65064907073975 0.889999985694885
-9.53798770904541 0.894999980926514
-9.44879722595215 0.899999976158142
-9.35860252380371 0.904999971389771
-9.20447635650635 0.910000026226044
-9.05779933929443 0.915000021457672
-8.93231201171875 0.920000016689301
-8.79091167449951 0.925000011920929
-8.6028995513916 0.930000007152557
-8.43470573425293 0.935000002384186
-8.25929546356201 0.939999997615814
-8.11351871490479 0.944999992847443
-7.94074010848999 0.949999988079071
-7.75998830795288 0.954999983310699
-7.56974315643311 0.959999978542328
-7.29155445098877 0.964999973773956
-6.96723699569702 0.970000028610229
-6.64561080932617 0.975000023841858
-6.24439430236816 0.980000019073486
-5.72584390640259 0.985000014305115
-5.21712017059326 0.990000009536743
-4.53562068939209 0.995000004768372
-3.77191281318665 1
};
\addlegendentry{AE~\cite{vari2021a} no quantiz.}
\addplot [thick, color0, line width = 1.2pt, dashed]
table {%
-inf 0
-23.2507362365723 0.00499999988824129
-19.055606842041 0.00999999977648258
-18.5408248901367 0.0149999996647239
-18.2588920593262 0.0199999995529652
-18.026912689209 0.025000000372529
-17.8278312683105 0.0299999993294477
-17.6945457458496 0.0350000001490116
-17.5786380767822 0.0399999991059303
-17.4246406555176 0.0450000017881393
-17.3205680847168 0.0500000007450581
-17.2194805145264 0.0549999997019768
-17.1388320922852 0.0599999986588955
-17.0559005737305 0.0649999976158142
-16.9851417541504 0.0700000002980232
-16.9300632476807 0.0750000029802322
-16.8643207550049 0.0799999982118607
-16.7781372070312 0.0850000008940697
-16.7127494812012 0.0900000035762787
-16.6517543792725 0.0949999988079071
-16.5866680145264 0.100000001490116
-16.5207653045654 0.104999996721745
-16.4751167297363 0.109999999403954
-16.4296627044678 0.115000002086163
-16.3859539031982 0.119999997317791
-16.3387718200684 0.125
-16.2911796569824 0.129999995231628
-16.2576694488525 0.135000005364418
-16.1936378479004 0.140000000596046
-16.1557598114014 0.144999995827675
-16.1096801757812 0.150000005960464
-16.0805492401123 0.155000001192093
-16.0373516082764 0.159999996423721
-15.9974384307861 0.165000006556511
-15.9608821868896 0.170000001788139
-15.9247026443481 0.174999997019768
-15.8866271972656 0.180000007152557
-15.8501987457275 0.185000002384186
-15.8097553253174 0.189999997615814
-15.7856664657593 0.194999992847443
-15.7469606399536 0.200000002980232
-15.7166957855225 0.204999998211861
-15.6879768371582 0.209999993443489
-15.6632080078125 0.215000003576279
-15.6218681335449 0.219999998807907
-15.5973739624023 0.224999994039536
-15.56494140625 0.230000004172325
-15.5420169830322 0.234999999403954
-15.5003032684326 0.239999994635582
-15.4597463607788 0.245000004768372
-15.430890083313 0.25
-15.3926668167114 0.254999995231628
-15.3622999191284 0.259999990463257
-15.324517250061 0.264999985694885
-15.2839584350586 0.270000010728836
-15.2575206756592 0.275000005960464
-15.2184190750122 0.280000001192093
-15.1854553222656 0.284999996423721
-15.1587285995483 0.28999999165535
-15.1182174682617 0.294999986886978
-15.0953178405762 0.300000011920929
-15.0669813156128 0.305000007152557
-15.0374050140381 0.310000002384186
-15.0083789825439 0.314999997615814
-14.9801397323608 0.319999992847443
-14.949291229248 0.324999988079071
-14.9170484542847 0.330000013113022
-14.887170791626 0.33500000834465
-14.8606548309326 0.340000003576279
-14.8367004394531 0.344999998807907
-14.8157711029053 0.349999994039536
-14.7787761688232 0.354999989271164
-14.7526826858521 0.360000014305115
-14.7329845428467 0.365000009536743
-14.705041885376 0.370000004768372
-14.6566352844238 0.375
-14.6235466003418 0.379999995231628
-14.5973739624023 0.384999990463257
-14.5727615356445 0.389999985694885
-14.5336894989014 0.395000010728836
-14.5086822509766 0.400000005960464
-14.4849624633789 0.405000001192093
-14.4527397155762 0.409999996423721
-14.4263362884521 0.41499999165535
-14.3976879119873 0.419999986886978
-14.3748207092285 0.425000011920929
-14.3484325408936 0.430000007152557
-14.324857711792 0.435000002384186
-14.3036308288574 0.439999997615814
-14.2838382720947 0.444999992847443
-14.2602214813232 0.449999988079071
-14.2315673828125 0.455000013113022
-14.2043209075928 0.46000000834465
-14.1781854629517 0.465000003576279
-14.1532983779907 0.469999998807907
-14.1292810440063 0.474999994039536
-14.0875329971313 0.479999989271164
-14.0616321563721 0.485000014305115
-14.0299463272095 0.490000009536743
-14.0075206756592 0.495000004768372
-13.9815816879272 0.5
-13.9540176391602 0.504999995231628
-13.9317817687988 0.509999990463257
-13.896728515625 0.514999985694885
-13.8635311126709 0.519999980926514
-13.8298625946045 0.524999976158142
-13.7992763519287 0.529999971389771
-13.7729263305664 0.535000026226044
-13.7421560287476 0.540000021457672
-13.7174978256226 0.545000016689301
-13.6932992935181 0.550000011920929
-13.6604614257812 0.555000007152557
-13.6330127716064 0.560000002384186
-13.6047401428223 0.564999997615814
-13.5736885070801 0.569999992847443
-13.538179397583 0.574999988079071
-13.498517036438 0.579999983310699
-13.4675931930542 0.584999978542328
-13.427282333374 0.589999973773956
-13.3893432617188 0.595000028610229
-13.3567771911621 0.600000023841858
-13.3202495574951 0.605000019073486
-13.2870864868164 0.610000014305115
-13.2494649887085 0.615000009536743
-13.2123613357544 0.620000004768372
-13.1753063201904 0.625
-13.1363220214844 0.629999995231628
-13.1042499542236 0.634999990463257
-13.0762624740601 0.639999985694885
-13.0280160903931 0.644999980926514
-12.9973239898682 0.649999976158142
-12.9623975753784 0.654999971389771
-12.9182443618774 0.660000026226044
-12.8842926025391 0.665000021457672
-12.8505668640137 0.670000016689301
-12.8022594451904 0.675000011920929
-12.7548990249634 0.680000007152557
-12.7098541259766 0.685000002384186
-12.6622877120972 0.689999997615814
-12.6157140731812 0.694999992847443
-12.560019493103 0.699999988079071
-12.5093126296997 0.704999983310699
-12.4563970565796 0.709999978542328
-12.4149055480957 0.714999973773956
-12.3638763427734 0.720000028610229
-12.3033618927002 0.725000023841858
-12.2347946166992 0.730000019073486
-12.1886596679688 0.735000014305115
-12.1305313110352 0.740000009536743
-12.0646467208862 0.745000004768372
-12.0069456100464 0.75
-11.9535970687866 0.754999995231628
-11.8922433853149 0.759999990463257
-11.8147926330566 0.764999985694885
-11.7504453659058 0.769999980926514
-11.6894645690918 0.774999976158142
-11.5999240875244 0.779999971389771
-11.5234756469727 0.785000026226044
-11.4417171478271 0.790000021457672
-11.3913059234619 0.795000016689301
-11.3269271850586 0.800000011920929
-11.2330617904663 0.805000007152557
-11.1689796447754 0.810000002384186
-11.0949726104736 0.814999997615814
-11.016942024231 0.819999992847443
-10.923867225647 0.824999988079071
-10.8043746948242 0.829999983310699
-10.6876392364502 0.834999978542328
-10.6115322113037 0.839999973773956
-10.5243396759033 0.845000028610229
-10.4459972381592 0.850000023841858
-10.3317365646362 0.855000019073486
-10.2560567855835 0.860000014305115
-10.1713542938232 0.865000009536743
-10.0423383712769 0.870000004768372
-9.93431091308594 0.875
-9.81124114990234 0.879999995231628
-9.73551464080811 0.884999990463257
-9.61169242858887 0.889999985694885
-9.49424934387207 0.894999980926514
-9.40403175354004 0.899999976158142
-9.27488327026367 0.904999971389771
-9.13875389099121 0.910000026226044
-8.98980903625488 0.915000021457672
-8.85501766204834 0.920000016689301
-8.73525238037109 0.925000011920929
-8.54232597351074 0.930000007152557
-8.38220024108887 0.935000002384186
-8.18507957458496 0.939999997615814
-7.98198652267456 0.944999992847443
-7.8187141418457 0.949999988079071
-7.67066669464111 0.954999983310699
-7.46043968200684 0.959999978542328
-7.1930685043335 0.964999973773956
-6.91764116287231 0.970000028610229
-6.52692699432373 0.975000023841858
-6.23610210418701 0.980000019073486
-5.61727571487427 0.985000014305115
-5.16227626800537 0.990000009536743
-4.45169353485107 0.995000004768372
-3.6515326499939 1
};
\addlegendentry{ND, no quantiz.}
\addplot [thick, color1, line width=0.5pt]
table {%
-inf 0
-12.8575792312622 0.00499999988824129
-11.4904069900513 0.00999999977648258
-11.1941204071045 0.0149999996647239
-11.0334949493408 0.0199999995529652
-10.9238739013672 0.025000000372529
-10.8404674530029 0.0299999993294477
-10.7492942810059 0.0350000001490116
-10.6843042373657 0.0399999991059303
-10.607982635498 0.0450000017881393
-10.5475101470947 0.0500000007450581
-10.5056819915771 0.0549999997019768
-10.4485054016113 0.0599999986588955
-10.4033002853394 0.0649999976158142
-10.3563117980957 0.0700000002980232
-10.3203258514404 0.0750000029802322
-10.2829275131226 0.0799999982118607
-10.2571029663086 0.0850000008940697
-10.2215089797974 0.0900000035762787
-10.1809997558594 0.0949999988079071
-10.1425457000732 0.100000001490116
-10.1089296340942 0.104999996721745
-10.0877046585083 0.109999999403954
-10.067892074585 0.115000002086163
-10.0374965667725 0.119999997317791
-10.0168886184692 0.125
-9.98723602294922 0.129999995231628
-9.96251487731934 0.135000005364418
-9.94307422637939 0.140000000596046
-9.91478443145752 0.144999995827675
-9.88786602020264 0.150000005960464
-9.86354732513428 0.155000001192093
-9.84079265594482 0.159999996423721
-9.82132530212402 0.165000006556511
-9.79499053955078 0.170000001788139
-9.77779102325439 0.174999997019768
-9.75787734985352 0.180000007152557
-9.73361968994141 0.185000002384186
-9.70969581604004 0.189999997615814
-9.69296169281006 0.194999992847443
-9.67463302612305 0.200000002980232
-9.65538215637207 0.204999998211861
-9.63875007629395 0.209999993443489
-9.62089157104492 0.215000003576279
-9.59925079345703 0.219999998807907
-9.58052825927734 0.224999994039536
-9.56450843811035 0.230000004172325
-9.54995536804199 0.234999999403954
-9.53463459014893 0.239999994635582
-9.51648807525635 0.245000004768372
-9.49479484558105 0.25
-9.48362445831299 0.254999995231628
-9.46786022186279 0.259999990463257
-9.45317459106445 0.264999985694885
-9.43848419189453 0.270000010728836
-9.42520427703857 0.275000005960464
-9.40834617614746 0.280000001192093
-9.38533592224121 0.284999996423721
-9.3647632598877 0.28999999165535
-9.34875679016113 0.294999986886978
-9.32961273193359 0.300000011920929
-9.31978416442871 0.305000007152557
-9.3041296005249 0.310000002384186
-9.2884693145752 0.314999997615814
-9.26327896118164 0.319999992847443
-9.25224685668945 0.324999988079071
-9.23465538024902 0.330000013113022
-9.22055053710938 0.33500000834465
-9.20896530151367 0.340000003576279
-9.19166851043701 0.344999998807907
-9.17690181732178 0.349999994039536
-9.16425132751465 0.354999989271164
-9.14645385742188 0.360000014305115
-9.12798023223877 0.365000009536743
-9.10989379882812 0.370000004768372
-9.09724998474121 0.375
-9.07959747314453 0.379999995231628
-9.06624412536621 0.384999990463257
-9.04899215698242 0.389999985694885
-9.03221988677979 0.395000010728836
-9.01059341430664 0.400000005960464
-8.99398040771484 0.405000001192093
-8.97995471954346 0.409999996423721
-8.96564674377441 0.41499999165535
-8.95047378540039 0.419999986886978
-8.93572616577148 0.425000011920929
-8.92192840576172 0.430000007152557
-8.90805339813232 0.435000002384186
-8.89190101623535 0.439999997615814
-8.87411975860596 0.444999992847443
-8.85536956787109 0.449999988079071
-8.84077548980713 0.455000013113022
-8.82796192169189 0.46000000834465
-8.81255531311035 0.465000003576279
-8.79512214660645 0.469999998807907
-8.77947902679443 0.474999994039536
-8.7672061920166 0.479999989271164
-8.7462043762207 0.485000014305115
-8.73900318145752 0.490000009536743
-8.72296810150146 0.495000004768372
-8.70891952514648 0.5
-8.69535636901855 0.504999995231628
-8.68048763275146 0.509999990463257
-8.66413497924805 0.514999985694885
-8.64599323272705 0.519999980926514
-8.62389183044434 0.524999976158142
-8.60704231262207 0.529999971389771
-8.59407806396484 0.535000026226044
-8.58117580413818 0.540000021457672
-8.56280422210693 0.545000016689301
-8.54282283782959 0.550000011920929
-8.52772331237793 0.555000007152557
-8.51053619384766 0.560000002384186
-8.49389934539795 0.564999997615814
-8.48070049285889 0.569999992847443
-8.46455478668213 0.574999988079071
-8.4414176940918 0.579999983310699
-8.41769599914551 0.584999978542328
-8.39889812469482 0.589999973773956
-8.38268184661865 0.595000028610229
-8.36193180084229 0.600000023841858
-8.34097480773926 0.605000019073486
-8.32417488098145 0.610000014305115
-8.30563163757324 0.615000009536743
-8.28077411651611 0.620000004768372
-8.25819969177246 0.625
-8.23600292205811 0.629999995231628
-8.21230792999268 0.634999990463257
-8.18625545501709 0.639999985694885
-8.16578960418701 0.644999980926514
-8.14632511138916 0.649999976158142
-8.12939834594727 0.654999971389771
-8.10380744934082 0.660000026226044
-8.08141899108887 0.665000021457672
-8.06033515930176 0.670000016689301
-8.03622055053711 0.675000011920929
-8.00321197509766 0.680000007152557
-7.97929763793945 0.685000002384186
-7.95524978637695 0.689999997615814
-7.93336915969849 0.694999992847443
-7.90586948394775 0.699999988079071
-7.87208032608032 0.704999983310699
-7.84530067443848 0.709999978542328
-7.82064390182495 0.714999973773956
-7.79284381866455 0.720000028610229
-7.76118469238281 0.725000023841858
-7.73144483566284 0.730000019073486
-7.70298910140991 0.735000014305115
-7.67570972442627 0.740000009536743
-7.64395713806152 0.745000004768372
-7.59750556945801 0.75
-7.56258392333984 0.754999995231628
-7.53017854690552 0.759999990463257
-7.49701118469238 0.764999985694885
-7.47372722625732 0.769999980926514
-7.43320941925049 0.774999976158142
-7.40333652496338 0.779999971389771
-7.36155462265015 0.785000026226044
-7.32075500488281 0.790000021457672
-7.28374671936035 0.795000016689301
-7.23942852020264 0.800000011920929
-7.19195652008057 0.805000007152557
-7.137619972229 0.810000002384186
-7.09675359725952 0.814999997615814
-7.05372619628906 0.819999992847443
-7.01384735107422 0.824999988079071
-6.96883583068848 0.829999983310699
-6.93508338928223 0.834999978542328
-6.88405466079712 0.839999973773956
-6.84178400039673 0.845000028610229
-6.75942230224609 0.850000023841858
-6.71263885498047 0.855000019073486
-6.65462923049927 0.860000014305115
-6.60887432098389 0.865000009536743
-6.55584383010864 0.870000004768372
-6.4957070350647 0.875
-6.42683982849121 0.879999995231628
-6.38214778900146 0.884999990463257
-6.31985664367676 0.889999985694885
-6.25766468048096 0.894999980926514
-6.17069244384766 0.899999976158142
-6.07686567306519 0.904999971389771
-6.01031303405762 0.910000026226044
-5.92200756072998 0.915000021457672
-5.83582878112793 0.920000016689301
-5.76547622680664 0.925000011920929
-5.66819286346436 0.930000007152557
-5.54380035400391 0.935000002384186
-5.41862392425537 0.939999997615814
-5.31786203384399 0.944999992847443
-5.17805337905884 0.949999988079071
-5.05212688446045 0.954999983310699
-4.89852523803711 0.959999978542328
-4.71851778030396 0.964999973773956
-4.52380609512329 0.970000028610229
-4.38606929779053 0.975000023841858
-4.10907936096191 0.980000019073486
-3.7645115852356 0.985000014305115
-3.4367470741272 0.990000009536743
-2.94147920608521 0.995000004768372
-2.3160126209259 1
};
\addlegendentry{AE~\cite{vari2021a} B=512}
\addplot [thick, color1, line width = 1.2pt, dashed]
table {%
-inf 0
-15.1732788085938 0.00499999988824129
-13.5335168838501 0.00999999977648258
-13.2384595870972 0.0149999996647239
-13.0068817138672 0.0199999995529652
-12.8794574737549 0.025000000372529
-12.7278051376343 0.0299999993294477
-12.6443090438843 0.0350000001490116
-12.5471124649048 0.0399999991059303
-12.4595985412598 0.0450000017881393
-12.3644752502441 0.0500000007450581
-12.2939929962158 0.0549999997019768
-12.2430191040039 0.0599999986588955
-12.1986818313599 0.0649999976158142
-12.1220169067383 0.0700000002980232
-12.0777997970581 0.0750000029802322
-12.0234794616699 0.0799999982118607
-11.9677877426147 0.0850000008940697
-11.9232482910156 0.0900000035762787
-11.8815822601318 0.0949999988079071
-11.8323755264282 0.100000001490116
-11.7830638885498 0.104999996721745
-11.7417345046997 0.109999999403954
-11.7017126083374 0.115000002086163
-11.6552848815918 0.119999997317791
-11.6165075302124 0.125
-11.5861301422119 0.129999995231628
-11.5588932037354 0.135000005364418
-11.5237350463867 0.140000000596046
-11.4900569915771 0.144999995827675
-11.4505434036255 0.150000005960464
-11.4188585281372 0.155000001192093
-11.3787317276001 0.159999996423721
-11.3368511199951 0.165000006556511
-11.303653717041 0.170000001788139
-11.2830018997192 0.174999997019768
-11.2585983276367 0.180000007152557
-11.2286033630371 0.185000002384186
-11.2001132965088 0.189999997615814
-11.174430847168 0.194999992847443
-11.1448307037354 0.200000002980232
-11.1189308166504 0.204999998211861
-11.0937385559082 0.209999993443489
-11.0709819793701 0.215000003576279
-11.0479965209961 0.219999998807907
-11.0217456817627 0.224999994039536
-10.9950790405273 0.230000004172325
-10.9767770767212 0.234999999403954
-10.9512958526611 0.239999994635582
-10.9200811386108 0.245000004768372
-10.8927536010742 0.25
-10.8735370635986 0.254999995231628
-10.8516979217529 0.259999990463257
-10.8258399963379 0.264999985694885
-10.7982549667358 0.270000010728836
-10.7748317718506 0.275000005960464
-10.7563600540161 0.280000001192093
-10.7336616516113 0.284999996423721
-10.7082319259644 0.28999999165535
-10.680980682373 0.294999986886978
-10.6621541976929 0.300000011920929
-10.6470584869385 0.305000007152557
-10.6267499923706 0.310000002384186
-10.5946044921875 0.314999997615814
-10.5765399932861 0.319999992847443
-10.5507736206055 0.324999988079071
-10.5283308029175 0.330000013113022
-10.5108013153076 0.33500000834465
-10.4878044128418 0.340000003576279
-10.4567317962646 0.344999998807907
-10.4366226196289 0.349999994039536
-10.415958404541 0.354999989271164
-10.3933200836182 0.360000014305115
-10.3704948425293 0.365000009536743
-10.3529529571533 0.370000004768372
-10.338339805603 0.375
-10.3127155303955 0.379999995231628
-10.292552947998 0.384999990463257
-10.2650680541992 0.389999985694885
-10.2461538314819 0.395000010728836
-10.2232189178467 0.400000005960464
-10.201135635376 0.405000001192093
-10.1840152740479 0.409999996423721
-10.1655559539795 0.41499999165535
-10.1483964920044 0.419999986886978
-10.1239061355591 0.425000011920929
-10.104362487793 0.430000007152557
-10.077844619751 0.435000002384186
-10.0543308258057 0.439999997615814
-10.0321207046509 0.444999992847443
-10.0062236785889 0.449999988079071
-9.98401260375977 0.455000013113022
-9.96292591094971 0.46000000834465
-9.93804454803467 0.465000003576279
-9.90320014953613 0.469999998807907
-9.88345146179199 0.474999994039536
-9.86374282836914 0.479999989271164
-9.84183216094971 0.485000014305115
-9.8205451965332 0.490000009536743
-9.79302024841309 0.495000004768372
-9.76804637908936 0.5
-9.74402236938477 0.504999995231628
-9.72214889526367 0.509999990463257
-9.70318126678467 0.514999985694885
-9.67833518981934 0.519999980926514
-9.64543628692627 0.524999976158142
-9.62269020080566 0.529999971389771
-9.60453605651855 0.535000026226044
-9.57142734527588 0.540000021457672
-9.54028606414795 0.545000016689301
-9.52020454406738 0.550000011920929
-9.4996223449707 0.555000007152557
-9.46762752532959 0.560000002384186
-9.44324970245361 0.564999997615814
-9.41677188873291 0.569999992847443
-9.38731575012207 0.574999988079071
-9.37084293365479 0.579999983310699
-9.34316062927246 0.584999978542328
-9.31367969512939 0.589999973773956
-9.28578567504883 0.595000028610229
-9.26058483123779 0.600000023841858
-9.23387908935547 0.605000019073486
-9.20880889892578 0.610000014305115
-9.18808555603027 0.615000009536743
-9.16008949279785 0.620000004768372
-9.13559532165527 0.625
-9.10661697387695 0.629999995231628
-9.08556747436523 0.634999990463257
-9.05456638336182 0.639999985694885
-9.02233695983887 0.644999980926514
-8.99124431610107 0.649999976158142
-8.95778179168701 0.654999971389771
-8.91887283325195 0.660000026226044
-8.88428783416748 0.665000021457672
-8.855637550354 0.670000016689301
-8.82438373565674 0.675000011920929
-8.79563140869141 0.680000007152557
-8.75879764556885 0.685000002384186
-8.73389625549316 0.689999997615814
-8.69995021820068 0.694999992847443
-8.66313457489014 0.699999988079071
-8.62893581390381 0.704999983310699
-8.58725357055664 0.709999978542328
-8.55050849914551 0.714999973773956
-8.51135063171387 0.720000028610229
-8.48609161376953 0.725000023841858
-8.43193626403809 0.730000019073486
-8.40680885314941 0.735000014305115
-8.364182472229 0.740000009536743
-8.31487560272217 0.745000004768372
-8.25567436218262 0.75
-8.21747207641602 0.754999995231628
-8.17435455322266 0.759999990463257
-8.12188529968262 0.764999985694885
-8.08383750915527 0.769999980926514
-8.03828716278076 0.774999976158142
-7.98165130615234 0.779999971389771
-7.94325351715088 0.785000026226044
-7.90192651748657 0.790000021457672
-7.8502459526062 0.795000016689301
-7.80781030654907 0.800000011920929
-7.7580828666687 0.805000007152557
-7.69950008392334 0.810000002384186
-7.63460397720337 0.814999997615814
-7.55706691741943 0.819999992847443
-7.51689910888672 0.824999988079071
-7.44166469573975 0.829999983310699
-7.37338352203369 0.834999978542328
-7.30838203430176 0.839999973773956
-7.23246479034424 0.845000028610229
-7.15844917297363 0.850000023841858
-7.082350730896 0.855000019073486
-7.00301361083984 0.860000014305115
-6.89604520797729 0.865000009536743
-6.82816076278687 0.870000004768372
-6.72410011291504 0.875
-6.64645957946777 0.879999995231628
-6.56234169006348 0.884999990463257
-6.46578788757324 0.889999985694885
-6.38496685028076 0.894999980926514
-6.30378723144531 0.899999976158142
-6.18148756027222 0.904999971389771
-6.08664560317993 0.910000026226044
-5.99563694000244 0.915000021457672
-5.91224431991577 0.920000016689301
-5.81602811813354 0.925000011920929
-5.68375635147095 0.930000007152557
-5.5557804107666 0.935000002384186
-5.43237924575806 0.939999997615814
-5.29228162765503 0.944999992847443
-5.11679410934448 0.949999988079071
-4.99317264556885 0.954999983310699
-4.8750057220459 0.959999978542328
-4.67371368408203 0.964999973773956
-4.51384592056274 0.970000028610229
-4.19730806350708 0.975000023841858
-3.95668411254883 0.980000019073486
-3.64224553108215 0.985000014305115
-3.31587743759155 0.990000009536743
-2.87511205673218 0.995000004768372
-2.33548593521118 1
};
\addlegendentry{ND, B=512}
\addplot [thick, color2, line width=0.5pt]
table {%
-inf 0
-17.4276714324951 0.00499999988824129
-15.1841249465942 0.00999999977648258
-14.8511238098145 0.0149999996647239
-14.6915988922119 0.0199999995529652
-14.5715761184692 0.025000000372529
-14.4311542510986 0.0299999993294477
-14.3387603759766 0.0350000001490116
-14.244873046875 0.0399999991059303
-14.1657409667969 0.0450000017881393
-14.0997276306152 0.0500000007450581
-14.0254325866699 0.0549999997019768
-13.9759082794189 0.0599999986588955
-13.9198379516602 0.0649999976158142
-13.8458805084229 0.0700000002980232
-13.7876615524292 0.0750000029802322
-13.7350988388062 0.0799999982118607
-13.685154914856 0.0850000008940697
-13.6508007049561 0.0900000035762787
-13.616982460022 0.0949999988079071
-13.5607433319092 0.100000001490116
-13.5132894515991 0.104999996721745
-13.4812822341919 0.109999999403954
-13.4391679763794 0.115000002086163
-13.4023714065552 0.119999997317791
-13.3729724884033 0.125
-13.3385610580444 0.129999995231628
-13.2996234893799 0.135000005364418
-13.2731008529663 0.140000000596046
-13.2368173599243 0.144999995827675
-13.2121381759644 0.150000005960464
-13.1823215484619 0.155000001192093
-13.1600008010864 0.159999996423721
-13.1326951980591 0.165000006556511
-13.1100692749023 0.170000001788139
-13.067268371582 0.174999997019768
-13.0417623519897 0.180000007152557
-13.0163116455078 0.185000002384186
-12.9920997619629 0.189999997615814
-12.9713640213013 0.194999992847443
-12.9433355331421 0.200000002980232
-12.9202260971069 0.204999998211861
-12.8907432556152 0.209999993443489
-12.8648862838745 0.215000003576279
-12.8399925231934 0.219999998807907
-12.8251857757568 0.224999994039536
-12.8024406433105 0.230000004172325
-12.7825603485107 0.234999999403954
-12.7601833343506 0.239999994635582
-12.7381906509399 0.245000004768372
-12.7187271118164 0.25
-12.6946849822998 0.254999995231628
-12.6696157455444 0.259999990463257
-12.6538009643555 0.264999985694885
-12.6298942565918 0.270000010728836
-12.6138496398926 0.275000005960464
-12.5931549072266 0.280000001192093
-12.568154335022 0.284999996423721
-12.5429258346558 0.28999999165535
-12.523286819458 0.294999986886978
-12.5076208114624 0.300000011920929
-12.4873561859131 0.305000007152557
-12.4669885635376 0.310000002384186
-12.4443731307983 0.314999997615814
-12.420934677124 0.319999992847443
-12.3966493606567 0.324999988079071
-12.3787841796875 0.330000013113022
-12.3600559234619 0.33500000834465
-12.3405685424805 0.340000003576279
-12.3194007873535 0.344999998807907
-12.3006458282471 0.349999994039536
-12.2811803817749 0.354999989271164
-12.2626504898071 0.360000014305115
-12.2452306747437 0.365000009536743
-12.2255687713623 0.370000004768372
-12.2038116455078 0.375
-12.1787967681885 0.379999995231628
-12.1617317199707 0.384999990463257
-12.146538734436 0.389999985694885
-12.1296796798706 0.395000010728836
-12.1135377883911 0.400000005960464
-12.0922794342041 0.405000001192093
-12.0736484527588 0.409999996423721
-12.0506744384766 0.41499999165535
-12.0304307937622 0.419999986886978
-12.0105075836182 0.425000011920929
-11.9957618713379 0.430000007152557
-11.972728729248 0.435000002384186
-11.9479999542236 0.439999997615814
-11.9241943359375 0.444999992847443
-11.9048843383789 0.449999988079071
-11.8854990005493 0.455000013113022
-11.8704652786255 0.46000000834465
-11.8549957275391 0.465000003576279
-11.8389339447021 0.469999998807907
-11.8201427459717 0.474999994039536
-11.797082901001 0.479999989271164
-11.7748441696167 0.485000014305115
-11.7546768188477 0.490000009536743
-11.729061126709 0.495000004768372
-11.7131118774414 0.5
-11.6925239562988 0.504999995231628
-11.6722888946533 0.509999990463257
-11.6478624343872 0.514999985694885
-11.6227245330811 0.519999980926514
-11.6019191741943 0.524999976158142
-11.5857563018799 0.529999971389771
-11.5614547729492 0.535000026226044
-11.5342121124268 0.540000021457672
-11.5116996765137 0.545000016689301
-11.4910802841187 0.550000011920929
-11.4673271179199 0.555000007152557
-11.4401807785034 0.560000002384186
-11.4192657470703 0.564999997615814
-11.3918600082397 0.569999992847443
-11.3698654174805 0.574999988079071
-11.3432731628418 0.579999983310699
-11.3126201629639 0.584999978542328
-11.280125617981 0.589999973773956
-11.2565765380859 0.595000028610229
-11.2290954589844 0.600000023841858
-11.2041473388672 0.605000019073486
-11.1830596923828 0.610000014305115
-11.1520433425903 0.615000009536743
-11.1273965835571 0.620000004768372
-11.1055583953857 0.625
-11.0779752731323 0.629999995231628
-11.0496711730957 0.634999990463257
-11.0256729125977 0.639999985694885
-10.9973335266113 0.644999980926514
-10.9656133651733 0.649999976158142
-10.9341249465942 0.654999971389771
-10.9109306335449 0.660000026226044
-10.8641128540039 0.665000021457672
-10.833927154541 0.670000016689301
-10.8079795837402 0.675000011920929
-10.7650814056396 0.680000007152557
-10.7353687286377 0.685000002384186
-10.7027254104614 0.689999997615814
-10.6589469909668 0.694999992847443
-10.6228122711182 0.699999988079071
-10.5939044952393 0.704999983310699
-10.555459022522 0.709999978542328
-10.5147438049316 0.714999973773956
-10.4818992614746 0.720000028610229
-10.4505243301392 0.725000023841858
-10.405834197998 0.730000019073486
-10.3510131835938 0.735000014305115
-10.3018436431885 0.740000009536743
-10.2538681030273 0.745000004768372
-10.2130527496338 0.75
-10.1677417755127 0.754999995231628
-10.1305208206177 0.759999990463257
-10.0807523727417 0.764999985694885
-10.0539302825928 0.769999980926514
-10.0142574310303 0.774999976158142
-9.9517240524292 0.779999971389771
-9.89635944366455 0.785000026226044
-9.84898090362549 0.790000021457672
-9.79609298706055 0.795000016689301
-9.75684642791748 0.800000011920929
-9.65928840637207 0.805000007152557
-9.60279083251953 0.810000002384186
-9.53884315490723 0.814999997615814
-9.47939586639404 0.819999992847443
-9.42481136322021 0.824999988079071
-9.35838794708252 0.829999983310699
-9.27379608154297 0.834999978542328
-9.18234634399414 0.839999973773956
-9.12245178222656 0.845000028610229
-9.06827068328857 0.850000023841858
-8.98800563812256 0.855000019073486
-8.91161632537842 0.860000014305115
-8.83140754699707 0.865000009536743
-8.76270771026611 0.870000004768372
-8.69716739654541 0.875
-8.58213138580322 0.879999995231628
-8.46363925933838 0.884999990463257
-8.39591693878174 0.889999985694885
-8.28356456756592 0.894999980926514
-8.18198299407959 0.899999976158142
-8.08065319061279 0.904999971389771
-7.96791934967041 0.910000026226044
-7.86730718612671 0.915000021457672
-7.73685264587402 0.920000016689301
-7.61572074890137 0.925000011920929
-7.48087596893311 0.930000007152557
-7.38876581192017 0.935000002384186
-7.24989223480225 0.939999997615814
-7.11717128753662 0.944999992847443
-6.96500778198242 0.949999988079071
-6.74695539474487 0.954999983310699
-6.61350011825562 0.959999978542328
-6.37086963653564 0.964999973773956
-6.18147373199463 0.970000028610229
-5.80758666992188 0.975000023841858
-5.45463943481445 0.980000019073486
-5.01800918579102 0.985000014305115
-4.65761137008667 0.990000009536743
-4.04061317443848 0.995000004768372
-3.28639841079712 1
};
\addlegendentry{AE~\cite{vari2021a} B=768}
\addplot [thick, color2, line width = 1.2pt, dashed]
table {%
-inf 0
-17.6583232879639 0.00499999988824129
-15.8208179473877 0.00999999977648258
-15.5317640304565 0.0149999996647239
-15.29518699646 0.0199999995529652
-15.1010513305664 0.025000000372529
-14.9525451660156 0.0299999993294477
-14.8346157073975 0.0350000001490116
-14.7548198699951 0.0399999991059303
-14.6876955032349 0.0450000017881393
-14.6190690994263 0.0500000007450581
-14.5408735275269 0.0549999997019768
-14.4757499694824 0.0599999986588955
-14.4144678115845 0.0649999976158142
-14.3578872680664 0.0700000002980232
-14.2972640991211 0.0750000029802322
-14.2426528930664 0.0799999982118607
-14.2007846832275 0.0850000008940697
-14.1583433151245 0.0900000035762787
-14.0956869125366 0.0949999988079071
-14.0530109405518 0.100000001490116
-14.0170106887817 0.104999996721745
-13.9727115631104 0.109999999403954
-13.9376831054688 0.115000002086163
-13.9079236984253 0.119999997317791
-13.8647947311401 0.125
-13.8256025314331 0.129999995231628
-13.7899446487427 0.135000005364418
-13.7661228179932 0.140000000596046
-13.7251462936401 0.144999995827675
-13.7055416107178 0.150000005960464
-13.6737966537476 0.155000001192093
-13.6430883407593 0.159999996423721
-13.6232929229736 0.165000006556511
-13.5881958007812 0.170000001788139
-13.5538635253906 0.174999997019768
-13.5211334228516 0.180000007152557
-13.4919443130493 0.185000002384186
-13.4648494720459 0.189999997615814
-13.4265518188477 0.194999992847443
-13.3984432220459 0.200000002980232
-13.3755483627319 0.204999998211861
-13.3551959991455 0.209999993443489
-13.3299674987793 0.215000003576279
-13.2965564727783 0.219999998807907
-13.2598075866699 0.224999994039536
-13.2413196563721 0.230000004172325
-13.2140922546387 0.234999999403954
-13.186128616333 0.239999994635582
-13.1507692337036 0.245000004768372
-13.1250619888306 0.25
-13.1042003631592 0.254999995231628
-13.0825977325439 0.259999990463257
-13.0586032867432 0.264999985694885
-13.0262422561646 0.270000010728836
-13.0015935897827 0.275000005960464
-12.9804039001465 0.280000001192093
-12.9542675018311 0.284999996423721
-12.9308557510376 0.28999999165535
-12.9047298431396 0.294999986886978
-12.8756189346313 0.300000011920929
-12.851095199585 0.305000007152557
-12.8311443328857 0.310000002384186
-12.8137254714966 0.314999997615814
-12.7934217453003 0.319999992847443
-12.7699480056763 0.324999988079071
-12.7421607971191 0.330000013113022
-12.7263641357422 0.33500000834465
-12.7040481567383 0.340000003576279
-12.6748132705688 0.344999998807907
-12.6620597839355 0.349999994039536
-12.6360025405884 0.354999989271164
-12.6186428070068 0.360000014305115
-12.5885467529297 0.365000009536743
-12.5697441101074 0.370000004768372
-12.5416612625122 0.375
-12.5195837020874 0.379999995231628
-12.4981060028076 0.384999990463257
-12.4779844284058 0.389999985694885
-12.4557867050171 0.395000010728836
-12.4300956726074 0.400000005960464
-12.4090423583984 0.405000001192093
-12.3781585693359 0.409999996423721
-12.3546619415283 0.41499999165535
-12.3299007415771 0.419999986886978
-12.31272315979 0.425000011920929
-12.2954330444336 0.430000007152557
-12.2736377716064 0.435000002384186
-12.2494258880615 0.439999997615814
-12.2266302108765 0.444999992847443
-12.1989936828613 0.449999988079071
-12.171630859375 0.455000013113022
-12.1481227874756 0.46000000834465
-12.1236248016357 0.465000003576279
-12.1002635955811 0.469999998807907
-12.075982093811 0.474999994039536
-12.0553874969482 0.479999989271164
-12.0384883880615 0.485000014305115
-12.0174207687378 0.490000009536743
-11.9933490753174 0.495000004768372
-11.9750709533691 0.5
-11.9501113891602 0.504999995231628
-11.9215021133423 0.509999990463257
-11.9020071029663 0.514999985694885
-11.8803291320801 0.519999980926514
-11.8587226867676 0.524999976158142
-11.8374271392822 0.529999971389771
-11.8133201599121 0.535000026226044
-11.7852392196655 0.540000021457672
-11.7574329376221 0.545000016689301
-11.7282981872559 0.550000011920929
-11.7038488388062 0.555000007152557
-11.6792602539062 0.560000002384186
-11.6430568695068 0.564999997615814
-11.6186695098877 0.569999992847443
-11.5899810791016 0.574999988079071
-11.5597133636475 0.579999983310699
-11.5361881256104 0.584999978542328
-11.4978141784668 0.589999973773956
-11.4682817459106 0.595000028610229
-11.4426612854004 0.600000023841858
-11.4179744720459 0.605000019073486
-11.3925457000732 0.610000014305115
-11.3548736572266 0.615000009536743
-11.3238801956177 0.620000004768372
-11.2863359451294 0.625
-11.2620029449463 0.629999995231628
-11.2402687072754 0.634999990463257
-11.2054748535156 0.639999985694885
-11.1784954071045 0.644999980926514
-11.1489219665527 0.649999976158142
-11.1090135574341 0.654999971389771
-11.0723791122437 0.660000026226044
-11.025185585022 0.665000021457672
-11.0091133117676 0.670000016689301
-10.9603996276855 0.675000011920929
-10.9366464614868 0.680000007152557
-10.9019804000854 0.685000002384186
-10.8733568191528 0.689999997615814
-10.8359441757202 0.694999992847443
-10.8018283843994 0.699999988079071
-10.7654943466187 0.704999983310699
-10.7182769775391 0.709999978542328
-10.6688766479492 0.714999973773956
-10.6350631713867 0.720000028610229
-10.5802640914917 0.725000023841858
-10.536919593811 0.730000019073486
-10.4983339309692 0.735000014305115
-10.4580726623535 0.740000009536743
-10.4055604934692 0.745000004768372
-10.3578081130981 0.75
-10.304235458374 0.754999995231628
-10.2503795623779 0.759999990463257
-10.1880340576172 0.764999985694885
-10.140887260437 0.769999980926514
-10.1068458557129 0.774999976158142
-10.0587043762207 0.779999971389771
-9.99041175842285 0.785000026226044
-9.92745590209961 0.790000021457672
-9.86448097229004 0.795000016689301
-9.78475666046143 0.800000011920929
-9.73059844970703 0.805000007152557
-9.66826629638672 0.810000002384186
-9.61641120910645 0.814999997615814
-9.54997444152832 0.819999992847443
-9.49499320983887 0.824999988079071
-9.39811897277832 0.829999983310699
-9.33209609985352 0.834999978542328
-9.25616359710693 0.839999973773956
-9.17581558227539 0.845000028610229
-9.08979606628418 0.850000023841858
-9.01816940307617 0.855000019073486
-8.89526081085205 0.860000014305115
-8.7994499206543 0.865000009536743
-8.71461200714111 0.870000004768372
-8.62561130523682 0.875
-8.51378059387207 0.879999995231628
-8.45093727111816 0.884999990463257
-8.30741500854492 0.889999985694885
-8.20229625701904 0.894999980926514
-8.0956859588623 0.899999976158142
-7.98571062088013 0.904999971389771
-7.88640689849854 0.910000026226044
-7.75876140594482 0.915000021457672
-7.64672517776489 0.920000016689301
-7.54220962524414 0.925000011920929
-7.39752388000488 0.930000007152557
-7.24374723434448 0.935000002384186
-7.11857748031616 0.939999997615814
-6.95211124420166 0.944999992847443
-6.81332206726074 0.949999988079071
-6.67062044143677 0.954999983310699
-6.43893337249756 0.959999978542328
-6.25423717498779 0.964999973773956
-5.93900394439697 0.970000028610229
-5.68525075912476 0.975000023841858
-5.29593706130981 0.980000019073486
-4.95076704025269 0.985000014305115
-4.51428699493408 0.990000009536743
-3.92696380615234 0.995000004768372
-3.25666999816895 1
};
\addlegendentry{ND, B=768}
\addplot [thick, color3, line width=0.5pt]
table {%
-inf 0
-20.6654567718506 0.00499999988824129
-17.5177783966064 0.00999999977648258
-17.1640205383301 0.0149999996647239
-16.8658657073975 0.0199999995529652
-16.7163829803467 0.025000000372529
-16.5099925994873 0.0299999993294477
-16.3975200653076 0.0350000001490116
-16.2861518859863 0.0399999991059303
-16.1660919189453 0.0450000017881393
-16.0784435272217 0.0500000007450581
-16.009693145752 0.0549999997019768
-15.9556379318237 0.0599999986588955
-15.8755569458008 0.0649999976158142
-15.8052635192871 0.0700000002980232
-15.7533645629883 0.0750000029802322
-15.6914281845093 0.0799999982118607
-15.6453399658203 0.0850000008940697
-15.5922050476074 0.0900000035762787
-15.5403423309326 0.0949999988079071
-15.4779510498047 0.100000001490116
-15.4246978759766 0.104999996721745
-15.3854713439941 0.109999999403954
-15.3452157974243 0.115000002086163
-15.310094833374 0.119999997317791
-15.2763957977295 0.125
-15.2471361160278 0.129999995231628
-15.1947326660156 0.135000005364418
-15.1594247817993 0.140000000596046
-15.1204414367676 0.144999995827675
-15.0818901062012 0.150000005960464
-15.0398616790771 0.155000001192093
-15.0058221817017 0.159999996423721
-14.9783620834351 0.165000006556511
-14.9425487518311 0.170000001788139
-14.9081220626831 0.174999997019768
-14.8745231628418 0.180000007152557
-14.8517179489136 0.185000002384186
-14.8223543167114 0.189999997615814
-14.7974824905396 0.194999992847443
-14.7701845169067 0.200000002980232
-14.7389945983887 0.204999998211861
-14.7106056213379 0.209999993443489
-14.6757650375366 0.215000003576279
-14.6490278244019 0.219999998807907
-14.6238098144531 0.224999994039536
-14.600396156311 0.230000004172325
-14.570556640625 0.234999999403954
-14.5431346893311 0.239999994635582
-14.5147590637207 0.245000004768372
-14.4935474395752 0.25
-14.4588651657104 0.254999995231628
-14.4267597198486 0.259999990463257
-14.3967990875244 0.264999985694885
-14.3597068786621 0.270000010728836
-14.3362321853638 0.275000005960464
-14.3039283752441 0.280000001192093
-14.2817831039429 0.284999996423721
-14.2631130218506 0.28999999165535
-14.232702255249 0.294999986886978
-14.2019357681274 0.300000011920929
-14.1806468963623 0.305000007152557
-14.1569843292236 0.310000002384186
-14.1319646835327 0.314999997615814
-14.1106519699097 0.319999992847443
-14.0855417251587 0.324999988079071
-14.0626544952393 0.330000013113022
-14.0464916229248 0.33500000834465
-14.0235176086426 0.340000003576279
-13.9999780654907 0.344999998807907
-13.9735107421875 0.349999994039536
-13.9537658691406 0.354999989271164
-13.9329128265381 0.360000014305115
-13.9078216552734 0.365000009536743
-13.8861331939697 0.370000004768372
-13.8622808456421 0.375
-13.8366775512695 0.379999995231628
-13.8018655776978 0.384999990463257
-13.7739677429199 0.389999985694885
-13.7551584243774 0.395000010728836
-13.7325763702393 0.400000005960464
-13.7048053741455 0.405000001192093
-13.6802654266357 0.409999996423721
-13.6605157852173 0.41499999165535
-13.6258068084717 0.419999986886978
-13.5887622833252 0.425000011920929
-13.5674266815186 0.430000007152557
-13.553653717041 0.435000002384186
-13.5368900299072 0.439999997615814
-13.5130558013916 0.444999992847443
-13.4854364395142 0.449999988079071
-13.4629516601562 0.455000013113022
-13.4406909942627 0.46000000834465
-13.4195251464844 0.465000003576279
-13.3958625793457 0.469999998807907
-13.3698558807373 0.474999994039536
-13.3494863510132 0.479999989271164
-13.3167667388916 0.485000014305115
-13.2842741012573 0.490000009536743
-13.2529592514038 0.495000004768372
-13.2303333282471 0.5
-13.212947845459 0.504999995231628
-13.1933546066284 0.509999990463257
-13.1712350845337 0.514999985694885
-13.1486978530884 0.519999980926514
-13.1211948394775 0.524999976158142
-13.0889472961426 0.529999971389771
-13.0642757415771 0.535000026226044
-13.0381526947021 0.540000021457672
-13.0185146331787 0.545000016689301
-12.9977359771729 0.550000011920929
-12.9674301147461 0.555000007152557
-12.9353322982788 0.560000002384186
-12.9123678207397 0.564999997615814
-12.8774814605713 0.569999992847443
-12.8416309356689 0.574999988079071
-12.8121910095215 0.579999983310699
-12.7856197357178 0.584999978542328
-12.7541551589966 0.589999973773956
-12.7289600372314 0.595000028610229
-12.6939287185669 0.600000023841858
-12.6677322387695 0.605000019073486
-12.6299839019775 0.610000014305115
-12.5980577468872 0.615000009536743
-12.5675468444824 0.620000004768372
-12.5403966903687 0.625
-12.5036859512329 0.629999995231628
-12.4774913787842 0.634999990463257
-12.4424076080322 0.639999985694885
-12.412130355835 0.644999980926514
-12.3819255828857 0.649999976158142
-12.3394374847412 0.654999971389771
-12.3115386962891 0.660000026226044
-12.2696218490601 0.665000021457672
-12.2298383712769 0.670000016689301
-12.1749782562256 0.675000011920929
-12.1385850906372 0.680000007152557
-12.0999603271484 0.685000002384186
-12.0632400512695 0.689999997615814
-12.0214986801147 0.694999992847443
-11.9760847091675 0.699999988079071
-11.9271659851074 0.704999983310699
-11.8801555633545 0.709999978542328
-11.8296823501587 0.714999973773956
-11.7897472381592 0.720000028610229
-11.7473077774048 0.725000023841858
-11.6962776184082 0.730000019073486
-11.6362762451172 0.735000014305115
-11.5951232910156 0.740000009536743
-11.5303058624268 0.745000004768372
-11.4815444946289 0.75
-11.4020299911499 0.754999995231628
-11.3563404083252 0.759999990463257
-11.3035888671875 0.764999985694885
-11.2471027374268 0.769999980926514
-11.1849002838135 0.774999976158142
-11.1176338195801 0.779999971389771
-11.0683927536011 0.785000026226044
-11.0001640319824 0.790000021457672
-10.9203157424927 0.795000016689301
-10.8474655151367 0.800000011920929
-10.7510585784912 0.805000007152557
-10.7034158706665 0.810000002384186
-10.619945526123 0.814999997615814
-10.534592628479 0.819999992847443
-10.423150062561 0.824999988079071
-10.3710098266602 0.829999983310699
-10.2809104919434 0.834999978542328
-10.1973819732666 0.839999973773956
-10.1205787658691 0.845000028610229
-10.0528011322021 0.850000023841858
-9.97948741912842 0.855000019073486
-9.89543533325195 0.860000014305115
-9.82187271118164 0.865000009536743
-9.7073917388916 0.870000004768372
-9.6201810836792 0.875
-9.48043441772461 0.879999995231628
-9.35263156890869 0.884999990463257
-9.27169704437256 0.889999985694885
-9.18099784851074 0.894999980926514
-9.03842067718506 0.899999976158142
-8.89030075073242 0.904999971389771
-8.80382537841797 0.910000026226044
-8.66430759429932 0.915000021457672
-8.55612277984619 0.920000016689301
-8.42269420623779 0.925000011920929
-8.28262424468994 0.930000007152557
-8.1327953338623 0.935000002384186
-7.97690868377686 0.939999997615814
-7.80998611450195 0.944999992847443
-7.67189741134644 0.949999988079071
-7.47637701034546 0.954999983310699
-7.24666357040405 0.959999978542328
-7.05093431472778 0.964999973773956
-6.73514556884766 0.970000028610229
-6.4184045791626 0.975000023841858
-6.02737617492676 0.980000019073486
-5.57688045501709 0.985000014305115
-5.09897756576538 0.990000009536743
-4.41247892379761 0.995000004768372
-3.62999153137207 1
};
\addlegendentry{AE~\cite{vari2021a} B=1024}
\addplot [thick, color3, line width = 1.2pt, dashed]
table {%
-inf 0
-20.1240081787109 0.00499999988824129
-17.8910102844238 0.00999999977648258
-17.3443145751953 0.0149999996647239
-17.0069046020508 0.0199999995529652
-16.8303089141846 0.025000000372529
-16.7190818786621 0.0299999993294477
-16.5932064056396 0.0350000001490116
-16.4748210906982 0.0399999991059303
-16.374532699585 0.0450000017881393
-16.2884502410889 0.0500000007450581
-16.210823059082 0.0549999997019768
-16.1504688262939 0.0599999986588955
-16.1123390197754 0.0649999976158142
-16.0326385498047 0.0700000002980232
-15.9403209686279 0.0750000029802322
-15.8467426300049 0.0799999982118607
-15.8069705963135 0.0850000008940697
-15.7631435394287 0.0900000035762787
-15.7205009460449 0.0949999988079071
-15.6645212173462 0.100000001490116
-15.6287202835083 0.104999996721745
-15.5807323455811 0.109999999403954
-15.5201187133789 0.115000002086163
-15.4708871841431 0.119999997317791
-15.4299869537354 0.125
-15.3960647583008 0.129999995231628
-15.3606233596802 0.135000005364418
-15.3167400360107 0.140000000596046
-15.2811698913574 0.144999995827675
-15.2525663375854 0.150000005960464
-15.1960411071777 0.155000001192093
-15.1753597259521 0.159999996423721
-15.147590637207 0.165000006556511
-15.1071662902832 0.170000001788139
-15.0733509063721 0.174999997019768
-15.0392780303955 0.180000007152557
-15.0131359100342 0.185000002384186
-14.9780082702637 0.189999997615814
-14.9418621063232 0.194999992847443
-14.9096813201904 0.200000002980232
-14.8869943618774 0.204999998211861
-14.8538665771484 0.209999993443489
-14.8219289779663 0.215000003576279
-14.7934150695801 0.219999998807907
-14.7669973373413 0.224999994039536
-14.7352123260498 0.230000004172325
-14.7063980102539 0.234999999403954
-14.6768560409546 0.239999994635582
-14.6434125900269 0.245000004768372
-14.6025562286377 0.25
-14.5767831802368 0.254999995231628
-14.5577192306519 0.259999990463257
-14.5248689651489 0.264999985694885
-14.4996814727783 0.270000010728836
-14.4728202819824 0.275000005960464
-14.4481258392334 0.280000001192093
-14.4186735153198 0.284999996423721
-14.3876638412476 0.28999999165535
-14.3595314025879 0.294999986886978
-14.3337917327881 0.300000011920929
-14.3109855651855 0.305000007152557
-14.2778739929199 0.310000002384186
-14.2461442947388 0.314999997615814
-14.2229890823364 0.319999992847443
-14.1970043182373 0.324999988079071
-14.1624393463135 0.330000013113022
-14.1242456436157 0.33500000834465
-14.0940761566162 0.340000003576279
-14.0744342803955 0.344999998807907
-14.0468845367432 0.349999994039536
-14.0160713195801 0.354999989271164
-13.9924230575562 0.360000014305115
-13.9651575088501 0.365000009536743
-13.9405708312988 0.370000004768372
-13.9179267883301 0.375
-13.892822265625 0.379999995231628
-13.8721857070923 0.384999990463257
-13.8484706878662 0.389999985694885
-13.8294124603271 0.395000010728836
-13.8022785186768 0.400000005960464
-13.7683429718018 0.405000001192093
-13.744556427002 0.409999996423721
-13.7220668792725 0.41499999165535
-13.6927843093872 0.419999986886978
-13.6753273010254 0.425000011920929
-13.6538372039795 0.430000007152557
-13.6308612823486 0.435000002384186
-13.6138963699341 0.439999997615814
-13.5877265930176 0.444999992847443
-13.5539970397949 0.449999988079071
-13.5288581848145 0.455000013113022
-13.5017585754395 0.46000000834465
-13.4800901412964 0.465000003576279
-13.4612703323364 0.469999998807907
-13.4353771209717 0.474999994039536
-13.4083385467529 0.479999989271164
-13.3686943054199 0.485000014305115
-13.3388404846191 0.490000009536743
-13.3150815963745 0.495000004768372
-13.2924919128418 0.5
-13.2700872421265 0.504999995231628
-13.2472429275513 0.509999990463257
-13.2193746566772 0.514999985694885
-13.1932029724121 0.519999980926514
-13.1669807434082 0.524999976158142
-13.136378288269 0.529999971389771
-13.1142978668213 0.535000026226044
-13.0943698883057 0.540000021457672
-13.0552663803101 0.545000016689301
-13.0268402099609 0.550000011920929
-13.0063209533691 0.555000007152557
-12.9743013381958 0.560000002384186
-12.9486837387085 0.564999997615814
-12.9169187545776 0.569999992847443
-12.8903369903564 0.574999988079071
-12.8602809906006 0.579999983310699
-12.8160457611084 0.584999978542328
-12.7884960174561 0.589999973773956
-12.7645435333252 0.595000028610229
-12.7379417419434 0.600000023841858
-12.7097787857056 0.605000019073486
-12.6749715805054 0.610000014305115
-12.6455535888672 0.615000009536743
-12.5963706970215 0.620000004768372
-12.5635757446289 0.625
-12.5213384628296 0.629999995231628
-12.4817953109741 0.634999990463257
-12.4457740783691 0.639999985694885
-12.4148359298706 0.644999980926514
-12.3729019165039 0.649999976158142
-12.3466472625732 0.654999971389771
-12.3097696304321 0.660000026226044
-12.2772369384766 0.665000021457672
-12.2206583023071 0.670000016689301
-12.1887731552124 0.675000011920929
-12.1432189941406 0.680000007152557
-12.1109771728516 0.685000002384186
-12.077446937561 0.689999997615814
-12.0352649688721 0.694999992847443
-11.9935178756714 0.699999988079071
-11.9481992721558 0.704999983310699
-11.9155979156494 0.709999978542328
-11.8592500686646 0.714999973773956
-11.8052759170532 0.720000028610229
-11.7396507263184 0.725000023841858
-11.7014636993408 0.730000019073486
-11.6621103286743 0.735000014305115
-11.6001777648926 0.740000009536743
-11.5578441619873 0.745000004768372
-11.4851942062378 0.75
-11.4331035614014 0.754999995231628
-11.3761320114136 0.759999990463257
-11.3183288574219 0.764999985694885
-11.2239513397217 0.769999980926514
-11.1640453338623 0.774999976158142
-11.0877027511597 0.779999971389771
-11.0408821105957 0.785000026226044
-10.9796905517578 0.790000021457672
-10.913646697998 0.795000016689301
-10.8520841598511 0.800000011920929
-10.7888689041138 0.805000007152557
-10.6963491439819 0.810000002384186
-10.6153564453125 0.814999997615814
-10.5318241119385 0.819999992847443
-10.4515027999878 0.824999988079071
-10.3457403182983 0.829999983310699
-10.2835092544556 0.834999978542328
-10.1881771087646 0.839999973773956
-10.0876960754395 0.845000028610229
-10.0212717056274 0.850000023841858
-9.94650077819824 0.855000019073486
-9.84386825561523 0.860000014305115
-9.74426174163818 0.865000009536743
-9.61091613769531 0.870000004768372
-9.51939010620117 0.875
-9.44195652008057 0.879999995231628
-9.30530738830566 0.884999990463257
-9.20701026916504 0.889999985694885
-9.0947904586792 0.894999980926514
-8.99923229217529 0.899999976158142
-8.82984256744385 0.904999971389771
-8.70573997497559 0.910000026226044
-8.57027053833008 0.915000021457672
-8.46138381958008 0.920000016689301
-8.3282585144043 0.925000011920929
-8.15821552276611 0.930000007152557
-8.06751441955566 0.935000002384186
-7.90097045898438 0.939999997615814
-7.70677661895752 0.944999992847443
-7.53704118728638 0.949999988079071
-7.36417007446289 0.954999983310699
-7.16732597351074 0.959999978542328
-6.87732791900635 0.964999973773956
-6.64145517349243 0.970000028610229
-6.30952930450439 0.975000023841858
-5.98495864868164 0.980000019073486
-5.38055419921875 0.985000014305115
-4.94198131561279 0.990000009536743
-4.34990406036377 0.995000004768372
-3.5358259677887 1
};
\addlegendentry{ND, B=1024}
\addplot [thick, color1, line width = 1.2pt, dotted]
table {%
-inf 0
-15.5643062591553 0.00499999988824129
-13.9945793151855 0.00999999977648258
-13.7130699157715 0.0149999996647239
-13.4146785736084 0.0199999995529652
-13.2089319229126 0.025000000372529
-13.0891695022583 0.0299999993294477
-12.9511814117432 0.0350000001490116
-12.8491544723511 0.0399999991059303
-12.7547931671143 0.0450000017881393
-12.6585369110107 0.0500000007450581
-12.572564125061 0.0549999997019768
-12.497465133667 0.0599999986588955
-12.4385356903076 0.0649999976158142
-12.371678352356 0.0700000002980232
-12.3023462295532 0.0750000029802322
-12.2415065765381 0.0799999982118607
-12.1853809356689 0.0850000008940697
-12.1348686218262 0.0900000035762787
-12.0890092849731 0.0949999988079071
-12.0466251373291 0.100000001490116
-12.0016870498657 0.104999996721745
-11.9570350646973 0.109999999403954
-11.9202747344971 0.115000002086163
-11.875786781311 0.119999997317791
-11.8454341888428 0.125
-11.8131303787231 0.129999995231628
-11.780291557312 0.135000005364418
-11.7506446838379 0.140000000596046
-11.7120447158813 0.144999995827675
-11.6819581985474 0.150000005960464
-11.6420421600342 0.155000001192093
-11.6049880981445 0.159999996423721
-11.5801753997803 0.165000006556511
-11.5559396743774 0.170000001788139
-11.5147762298584 0.174999997019768
-11.4813537597656 0.180000007152557
-11.4418525695801 0.185000002384186
-11.4096336364746 0.189999997615814
-11.3774890899658 0.194999992847443
-11.3505363464355 0.200000002980232
-11.319787979126 0.204999998211861
-11.2856197357178 0.209999993443489
-11.2550716400146 0.215000003576279
-11.2350511550903 0.219999998807907
-11.2075700759888 0.224999994039536
-11.18044090271 0.230000004172325
-11.1427412033081 0.234999999403954
-11.1101322174072 0.239999994635582
-11.0892953872681 0.245000004768372
-11.0648164749146 0.25
-11.039249420166 0.254999995231628
-11.0209550857544 0.259999990463257
-10.9854307174683 0.264999985694885
-10.9564018249512 0.270000010728836
-10.9328727722168 0.275000005960464
-10.910551071167 0.280000001192093
-10.8839998245239 0.284999996423721
-10.8602895736694 0.28999999165535
-10.8331689834595 0.294999986886978
-10.8117589950562 0.300000011920929
-10.7825708389282 0.305000007152557
-10.7589998245239 0.310000002384186
-10.7375354766846 0.314999997615814
-10.7169532775879 0.319999992847443
-10.6977157592773 0.324999988079071
-10.6674900054932 0.330000013113022
-10.6461353302002 0.33500000834465
-10.6274147033691 0.340000003576279
-10.6044502258301 0.344999998807907
-10.5802326202393 0.349999994039536
-10.5563068389893 0.354999989271164
-10.5325403213501 0.360000014305115
-10.5064535140991 0.365000009536743
-10.4862861633301 0.370000004768372
-10.4599647521973 0.375
-10.4326772689819 0.379999995231628
-10.4059753417969 0.384999990463257
-10.3797912597656 0.389999985694885
-10.3518981933594 0.395000010728836
-10.3223361968994 0.400000005960464
-10.2945194244385 0.405000001192093
-10.2661790847778 0.409999996423721
-10.2414321899414 0.41499999165535
-10.2192802429199 0.419999986886978
-10.1973552703857 0.425000011920929
-10.1755199432373 0.430000007152557
-10.1383800506592 0.435000002384186
-10.1105699539185 0.439999997615814
-10.0871133804321 0.444999992847443
-10.0644102096558 0.449999988079071
-10.0342044830322 0.455000013113022
-10.0139656066895 0.46000000834465
-9.98677539825439 0.465000003576279
-9.96690559387207 0.469999998807907
-9.94299125671387 0.474999994039536
-9.92255973815918 0.479999989271164
-9.90443897247314 0.485000014305115
-9.88554382324219 0.490000009536743
-9.86099338531494 0.495000004768372
-9.84401702880859 0.5
-9.81820201873779 0.504999995231628
-9.79735088348389 0.509999990463257
-9.77853202819824 0.514999985694885
-9.75964736938477 0.519999980926514
-9.73667812347412 0.524999976158142
-9.7035608291626 0.529999971389771
-9.67937088012695 0.535000026226044
-9.6582145690918 0.540000021457672
-9.63938426971436 0.545000016689301
-9.61341667175293 0.550000011920929
-9.58658409118652 0.555000007152557
-9.55911540985107 0.560000002384186
-9.53945541381836 0.564999997615814
-9.51212024688721 0.569999992847443
-9.48528289794922 0.574999988079071
-9.45824813842773 0.579999983310699
-9.43281841278076 0.584999978542328
-9.40803146362305 0.589999973773956
-9.38842105865479 0.595000028610229
-9.35819816589355 0.600000023841858
-9.33346176147461 0.605000019073486
-9.30815124511719 0.610000014305115
-9.27086448669434 0.615000009536743
-9.24044895172119 0.620000004768372
-9.21211910247803 0.625
-9.18192768096924 0.629999995231628
-9.16017532348633 0.634999990463257
-9.11712646484375 0.639999985694885
-9.0869026184082 0.644999980926514
-9.0524435043335 0.649999976158142
-9.02647399902344 0.654999971389771
-8.99793720245361 0.660000026226044
-8.96362686157227 0.665000021457672
-8.93075561523438 0.670000016689301
-8.90358829498291 0.675000011920929
-8.87264060974121 0.680000007152557
-8.84157752990723 0.685000002384186
-8.8169584274292 0.689999997615814
-8.77920150756836 0.694999992847443
-8.75801277160645 0.699999988079071
-8.7272834777832 0.704999983310699
-8.68991374969482 0.709999978542328
-8.6533145904541 0.714999973773956
-8.62712097167969 0.720000028610229
-8.58933353424072 0.725000023841858
-8.5598611831665 0.730000019073486
-8.52634811401367 0.735000014305115
-8.49014091491699 0.740000009536743
-8.46349239349365 0.745000004768372
-8.43144512176514 0.75
-8.39010620117188 0.754999995231628
-8.34295082092285 0.759999990463257
-8.3124361038208 0.764999985694885
-8.28321075439453 0.769999980926514
-8.22883319854736 0.774999976158142
-8.19419574737549 0.779999971389771
-8.14788627624512 0.785000026226044
-8.10743427276611 0.790000021457672
-8.06444072723389 0.795000016689301
-8.01797676086426 0.800000011920929
-7.96462297439575 0.805000007152557
-7.923264503479 0.810000002384186
-7.86339378356934 0.814999997615814
-7.82977485656738 0.819999992847443
-7.78371858596802 0.824999988079071
-7.72034215927124 0.829999983310699
-7.67168521881104 0.834999978542328
-7.6082763671875 0.839999973773956
-7.54462146759033 0.845000028610229
-7.49289131164551 0.850000023841858
-7.42117214202881 0.855000019073486
-7.3703236579895 0.860000014305115
-7.29020595550537 0.865000009536743
-7.18144989013672 0.870000004768372
-7.08656549453735 0.875
-7.03749179840088 0.879999995231628
-6.96703433990479 0.884999990463257
-6.91412353515625 0.889999985694885
-6.84565258026123 0.894999980926514
-6.76993846893311 0.899999976158142
-6.69478607177734 0.904999971389771
-6.6075325012207 0.910000026226044
-6.5202260017395 0.915000021457672
-6.41978168487549 0.920000016689301
-6.34734630584717 0.925000011920929
-6.21586847305298 0.930000007152557
-6.10622930526733 0.935000002384186
-6.02860069274902 0.939999997615814
-5.88678598403931 0.944999992847443
-5.77742338180542 0.949999988079071
-5.63792991638184 0.954999983310699
-5.47977066040039 0.959999978542328
-5.31947565078735 0.964999973773956
-5.14165306091309 0.970000028610229
-4.94075107574463 0.975000023841858
-4.59791374206543 0.980000019073486
-4.37144947052002 0.985000014305115
-3.88595771789551 0.990000009536743
-3.39903616905212 0.995000004768372
-2.88429045677185 1
};
\addlegendentry{VQ-VAE, B=512}
\addplot [thick, color2, line width = 1.2pt, dotted]
table {%
-inf 0
-18.386251449585 0.00499999988824129
-16.2669410705566 0.00999999977648258
-15.9856262207031 0.0149999996647239
-15.7683134078979 0.0199999995529652
-15.6351356506348 0.025000000372529
-15.5193672180176 0.0299999993294477
-15.3612518310547 0.0350000001490116
-15.2420949935913 0.0399999991059303
-15.1813898086548 0.0450000017881393
-15.1040086746216 0.0500000007450581
-15.0124053955078 0.0549999997019768
-14.9376659393311 0.0599999986588955
-14.8536701202393 0.0649999976158142
-14.7918167114258 0.0700000002980232
-14.7220134735107 0.0750000029802322
-14.6584491729736 0.0799999982118607
-14.5917224884033 0.0850000008940697
-14.5435466766357 0.0900000035762787
-14.4956970214844 0.0949999988079071
-14.4428644180298 0.100000001490116
-14.3893756866455 0.104999996721745
-14.3529319763184 0.109999999403954
-14.2979297637939 0.115000002086163
-14.2600803375244 0.119999997317791
-14.2217597961426 0.125
-14.1862010955811 0.129999995231628
-14.1481971740723 0.135000005364418
-14.1155729293823 0.140000000596046
-14.0873413085938 0.144999995827675
-14.0651054382324 0.150000005960464
-14.0251588821411 0.155000001192093
-13.9940299987793 0.159999996423721
-13.9676275253296 0.165000006556511
-13.9332447052002 0.170000001788139
-13.8991270065308 0.174999997019768
-13.8688278198242 0.180000007152557
-13.8330841064453 0.185000002384186
-13.8101530075073 0.189999997615814
-13.7823448181152 0.194999992847443
-13.7473630905151 0.200000002980232
-13.7188329696655 0.204999998211861
-13.6915636062622 0.209999993443489
-13.6594429016113 0.215000003576279
-13.6319618225098 0.219999998807907
-13.6082172393799 0.224999994039536
-13.5711460113525 0.230000004172325
-13.5509376525879 0.234999999403954
-13.5148706436157 0.239999994635582
-13.4849796295166 0.245000004768372
-13.4502935409546 0.25
-13.4176826477051 0.254999995231628
-13.3920841217041 0.259999990463257
-13.3717069625854 0.264999985694885
-13.3466911315918 0.270000010728836
-13.3203077316284 0.275000005960464
-13.2977962493896 0.280000001192093
-13.2724370956421 0.284999996423721
-13.2382154464722 0.28999999165535
-13.2193145751953 0.294999986886978
-13.1920042037964 0.300000011920929
-13.1588611602783 0.305000007152557
-13.1346054077148 0.310000002384186
-13.1079273223877 0.314999997615814
-13.0872716903687 0.319999992847443
-13.0666370391846 0.324999988079071
-13.0280895233154 0.330000013113022
-12.9997367858887 0.33500000834465
-12.9675350189209 0.340000003576279
-12.9415626525879 0.344999998807907
-12.9196443557739 0.349999994039536
-12.9036340713501 0.354999989271164
-12.8818330764771 0.360000014305115
-12.8617057800293 0.365000009536743
-12.8381958007812 0.370000004768372
-12.8200044631958 0.375
-12.8001394271851 0.379999995231628
-12.7792072296143 0.384999990463257
-12.7548389434814 0.389999985694885
-12.7345132827759 0.395000010728836
-12.7121839523315 0.400000005960464
-12.6926136016846 0.405000001192093
-12.6638584136963 0.409999996423721
-12.6347541809082 0.41499999165535
-12.6156826019287 0.419999986886978
-12.5936231613159 0.425000011920929
-12.570032119751 0.430000007152557
-12.5422582626343 0.435000002384186
-12.5208330154419 0.439999997615814
-12.5037145614624 0.444999992847443
-12.4759435653687 0.449999988079071
-12.4488830566406 0.455000013113022
-12.4244537353516 0.46000000834465
-12.4007654190063 0.465000003576279
-12.3728942871094 0.469999998807907
-12.3410511016846 0.474999994039536
-12.3158979415894 0.479999989271164
-12.2915554046631 0.485000014305115
-12.2647171020508 0.490000009536743
-12.2452487945557 0.495000004768372
-12.2161340713501 0.5
-12.1874628067017 0.504999995231628
-12.1538581848145 0.509999990463257
-12.1196660995483 0.514999985694885
-12.0934953689575 0.519999980926514
-12.0734987258911 0.524999976158142
-12.0468339920044 0.529999971389771
-12.0204467773438 0.535000026226044
-11.9919033050537 0.540000021457672
-11.9629955291748 0.545000016689301
-11.947172164917 0.550000011920929
-11.9246683120728 0.555000007152557
-11.8871669769287 0.560000002384186
-11.8575201034546 0.564999997615814
-11.8268814086914 0.569999992847443
-11.7900648117065 0.574999988079071
-11.7618227005005 0.579999983310699
-11.7365207672119 0.584999978542328
-11.7118062973022 0.589999973773956
-11.6857223510742 0.595000028610229
-11.6559324264526 0.600000023841858
-11.6354198455811 0.605000019073486
-11.6107540130615 0.610000014305115
-11.5857086181641 0.615000009536743
-11.5582695007324 0.620000004768372
-11.5277328491211 0.625
-11.4934673309326 0.629999995231628
-11.4659748077393 0.634999990463257
-11.4388408660889 0.639999985694885
-11.4002904891968 0.644999980926514
-11.3620929718018 0.649999976158142
-11.3279228210449 0.654999971389771
-11.2971792221069 0.660000026226044
-11.2635555267334 0.665000021457672
-11.2256908416748 0.670000016689301
-11.1827840805054 0.675000011920929
-11.14439868927 0.680000007152557
-11.0982980728149 0.685000002384186
-11.0631484985352 0.689999997615814
-11.023551940918 0.694999992847443
-10.989893913269 0.699999988079071
-10.9498319625854 0.704999983310699
-10.9100608825684 0.709999978542328
-10.8583822250366 0.714999973773956
-10.817156791687 0.720000028610229
-10.7693691253662 0.725000023841858
-10.718864440918 0.730000019073486
-10.6823453903198 0.735000014305115
-10.6301107406616 0.740000009536743
-10.5922613143921 0.745000004768372
-10.5556354522705 0.75
-10.5116729736328 0.754999995231628
-10.4622535705566 0.759999990463257
-10.4110889434814 0.764999985694885
-10.3573083877563 0.769999980926514
-10.2989292144775 0.774999976158142
-10.2626323699951 0.779999971389771
-10.1921472549438 0.785000026226044
-10.1294479370117 0.790000021457672
-10.0609111785889 0.795000016689301
-10.0166749954224 0.800000011920929
-9.96239280700684 0.805000007152557
-9.89159488677979 0.810000002384186
-9.81218719482422 0.814999997615814
-9.74821472167969 0.819999992847443
-9.66881561279297 0.824999988079071
-9.60900592803955 0.829999983310699
-9.52645111083984 0.834999978542328
-9.46218013763428 0.839999973773956
-9.38868522644043 0.845000028610229
-9.31721305847168 0.850000023841858
-9.25902843475342 0.855000019073486
-9.19209671020508 0.860000014305115
-9.09134960174561 0.865000009536743
-8.97974109649658 0.870000004768372
-8.87415885925293 0.875
-8.79039859771729 0.879999995231628
-8.68350410461426 0.884999990463257
-8.56240177154541 0.889999985694885
-8.48269271850586 0.894999980926514
-8.37263202667236 0.899999976158142
-8.2649974822998 0.904999971389771
-8.13687038421631 0.910000026226044
-8.02846336364746 0.915000021457672
-7.91799783706665 0.920000016689301
-7.78696775436401 0.925000011920929
-7.65128087997437 0.930000007152557
-7.56570625305176 0.935000002384186
-7.44904899597168 0.939999997615814
-7.3030834197998 0.944999992847443
-7.1178092956543 0.949999988079071
-6.94461441040039 0.954999983310699
-6.77482128143311 0.959999978542328
-6.56208801269531 0.964999973773956
-6.31624031066895 0.970000028610229
-5.99865674972534 0.975000023841858
-5.67639112472534 0.980000019073486
-5.30050659179688 0.985000014305115
-4.84958696365356 0.990000009536743
-4.12963819503784 0.995000004768372
-3.62748193740845 1
};
\addlegendentry{VQ-VAE, B=768}
\addplot [thick, color3, line width = 1.2pt, dotted]
table {%
-inf 0
-21.2228679656982 0.00499999988824129
-17.8633918762207 0.00999999977648258
-17.5457210540771 0.0149999996647239
-17.2992267608643 0.0199999995529652
-17.0776710510254 0.025000000372529
-16.9179515838623 0.0299999993294477
-16.7558784484863 0.0350000001490116
-16.6476402282715 0.0399999991059303
-16.5524711608887 0.0450000017881393
-16.4489517211914 0.0500000007450581
-16.3807716369629 0.0549999997019768
-16.2959480285645 0.0599999986588955
-16.2212905883789 0.0649999976158142
-16.1666431427002 0.0700000002980232
-16.0971183776855 0.0750000029802322
-16.0484466552734 0.0799999982118607
-15.9737663269043 0.0850000008940697
-15.9375171661377 0.0900000035762787
-15.8848476409912 0.0949999988079071
-15.8230066299438 0.100000001490116
-15.7842350006104 0.104999996721745
-15.7316598892212 0.109999999403954
-15.6803092956543 0.115000002086163
-15.6267938613892 0.119999997317791
-15.5703144073486 0.125
-15.5267152786255 0.129999995231628
-15.4765329360962 0.135000005364418
-15.4453639984131 0.140000000596046
-15.4156055450439 0.144999995827675
-15.382568359375 0.150000005960464
-15.3437652587891 0.155000001192093
-15.3003988265991 0.159999996423721
-15.2732181549072 0.165000006556511
-15.2377262115479 0.170000001788139
-15.2120447158813 0.174999997019768
-15.1783132553101 0.180000007152557
-15.1518135070801 0.185000002384186
-15.1139106750488 0.189999997615814
-15.078239440918 0.194999992847443
-15.0407085418701 0.200000002980232
-15.0121021270752 0.204999998211861
-14.9836616516113 0.209999993443489
-14.9587936401367 0.215000003576279
-14.9316215515137 0.219999998807907
-14.8956289291382 0.224999994039536
-14.8649005889893 0.230000004172325
-14.8317413330078 0.234999999403954
-14.8054676055908 0.239999994635582
-14.773551940918 0.245000004768372
-14.7319431304932 0.25
-14.7087469100952 0.254999995231628
-14.6806955337524 0.259999990463257
-14.6482105255127 0.264999985694885
-14.6110439300537 0.270000010728836
-14.5801200866699 0.275000005960464
-14.5541524887085 0.280000001192093
-14.5334777832031 0.284999996423721
-14.5044326782227 0.28999999165535
-14.4754133224487 0.294999986886978
-14.4430303573608 0.300000011920929
-14.4151496887207 0.305000007152557
-14.3957061767578 0.310000002384186
-14.3741683959961 0.314999997615814
-14.3445062637329 0.319999992847443
-14.3233165740967 0.324999988079071
-14.2825489044189 0.330000013113022
-14.2495594024658 0.33500000834465
-14.2288064956665 0.340000003576279
-14.2095966339111 0.344999998807907
-14.1864242553711 0.349999994039536
-14.1576566696167 0.354999989271164
-14.126033782959 0.360000014305115
-14.0992450714111 0.365000009536743
-14.065616607666 0.370000004768372
-14.0421180725098 0.375
-14.0142688751221 0.379999995231628
-13.9870557785034 0.384999990463257
-13.9614315032959 0.389999985694885
-13.9399681091309 0.395000010728836
-13.9164457321167 0.400000005960464
-13.8862133026123 0.405000001192093
-13.8641443252563 0.409999996423721
-13.8433017730713 0.41499999165535
-13.8198833465576 0.419999986886978
-13.794397354126 0.425000011920929
-13.7641572952271 0.430000007152557
-13.7472267150879 0.435000002384186
-13.722357749939 0.439999997615814
-13.699164390564 0.444999992847443
-13.6726474761963 0.449999988079071
-13.644627571106 0.455000013113022
-13.6233892440796 0.46000000834465
-13.6067819595337 0.465000003576279
-13.5778560638428 0.469999998807907
-13.5565910339355 0.474999994039536
-13.5263843536377 0.479999989271164
-13.4991693496704 0.485000014305115
-13.4753646850586 0.490000009536743
-13.452000617981 0.495000004768372
-13.4283361434937 0.5
-13.4078226089478 0.504999995231628
-13.3669567108154 0.509999990463257
-13.3431262969971 0.514999985694885
-13.3160219192505 0.519999980926514
-13.2825756072998 0.524999976158142
-13.256368637085 0.529999971389771
-13.2235527038574 0.535000026226044
-13.1923751831055 0.540000021457672
-13.1706190109253 0.545000016689301
-13.1474285125732 0.550000011920929
-13.1246194839478 0.555000007152557
-13.0885753631592 0.560000002384186
-13.063045501709 0.564999997615814
-13.0226821899414 0.569999992847443
-12.9958267211914 0.574999988079071
-12.9730272293091 0.579999983310699
-12.9391555786133 0.584999978542328
-12.9111490249634 0.589999973773956
-12.8758068084717 0.595000028610229
-12.8396778106689 0.600000023841858
-12.8100757598877 0.605000019073486
-12.7807884216309 0.610000014305115
-12.7551755905151 0.615000009536743
-12.7197589874268 0.620000004768372
-12.6685953140259 0.625
-12.635404586792 0.629999995231628
-12.6084976196289 0.634999990463257
-12.5692129135132 0.639999985694885
-12.5419034957886 0.644999980926514
-12.5074424743652 0.649999976158142
-12.4668827056885 0.654999971389771
-12.4407148361206 0.660000026226044
-12.3998870849609 0.665000021457672
-12.3693523406982 0.670000016689301
-12.331995010376 0.675000011920929
-12.2975654602051 0.680000007152557
-12.2396240234375 0.685000002384186
-12.1952629089355 0.689999997615814
-12.1361656188965 0.694999992847443
-12.0908966064453 0.699999988079071
-12.0534915924072 0.704999983310699
-12.0068054199219 0.709999978542328
-11.9469499588013 0.714999973773956
-11.8925724029541 0.720000028610229
-11.8306770324707 0.725000023841858
-11.794225692749 0.730000019073486
-11.7443828582764 0.735000014305115
-11.7042684555054 0.740000009536743
-11.6368913650513 0.745000004768372
-11.5868091583252 0.75
-11.529691696167 0.754999995231628
-11.4766750335693 0.759999990463257
-11.4299278259277 0.764999985694885
-11.350736618042 0.769999980926514
-11.2804126739502 0.774999976158142
-11.2352962493896 0.779999971389771
-11.1783323287964 0.785000026226044
-11.1020393371582 0.790000021457672
-11.005316734314 0.795000016689301
-10.9415397644043 0.800000011920929
-10.8693552017212 0.805000007152557
-10.81178855896 0.810000002384186
-10.7385778427124 0.814999997615814
-10.6487808227539 0.819999992847443
-10.5273447036743 0.824999988079071
-10.457088470459 0.829999983310699
-10.3819093704224 0.834999978542328
-10.3003787994385 0.839999973773956
-10.2270498275757 0.845000028610229
-10.1541242599487 0.850000023841858
-10.0328044891357 0.855000019073486
-9.92283725738525 0.860000014305115
-9.82994651794434 0.865000009536743
-9.75524711608887 0.870000004768372
-9.6491117477417 0.875
-9.53850173950195 0.879999995231628
-9.38920307159424 0.884999990463257
-9.31238269805908 0.889999985694885
-9.22640514373779 0.894999980926514
-9.12383651733398 0.899999976158142
-9.0004243850708 0.904999971389771
-8.8856201171875 0.910000026226044
-8.77042579650879 0.915000021457672
-8.58475494384766 0.920000016689301
-8.43032741546631 0.925000011920929
-8.3074779510498 0.930000007152557
-8.18586254119873 0.935000002384186
-7.99908876419067 0.939999997615814
-7.83217000961304 0.944999992847443
-7.69640064239502 0.949999988079071
-7.47823715209961 0.954999983310699
-7.29215621948242 0.959999978542328
-7.10104560852051 0.964999973773956
-6.75361204147339 0.970000028610229
-6.43108367919922 0.975000023841858
-6.07787418365479 0.980000019073486
-5.57021045684814 0.985000014305115
-5.12484264373779 0.990000009536743
-4.43109846115112 0.995000004768372
-3.80061650276184 1
};
\addlegendentry{VQ-VAE, B=1024}
\end{axis}
\spy[size=1.5cm,magnification=3] on (3.2,2.8) in node at (5.85,1.02);
\end{tikzpicture}


==> tikz_figures/groups_2_nmse_.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

  \definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
\definecolor{color1}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}
\definecolor{color2}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color3}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.71, transform shape},
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.68,0.618)},
  anchor=north west,
  draw=black
},
tick align=outside,
tick pos=left,
grid = major,
x grid style={white!89.0196078431373!black},
xlabel={\(\displaystyle \varepsilon^2\)[dB]},
xmin=-24.3097237467766, xmax=-1.01199852228165,
xtick style={color=black},
y grid style={white!89.0196078431373!black},
ylabel={CDF(\(\displaystyle \varepsilon^2\)[dB])},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [thick, color0, line width=0.5pt]
table {%
-inf 0
-23.2507362365723 0.00499999988824129
-19.055606842041 0.00999999977648258
-18.5408248901367 0.0149999996647239
-18.2588920593262 0.0199999995529652
-18.026912689209 0.025000000372529
-17.8278312683105 0.0299999993294477
-17.6945457458496 0.0350000001490116
-17.5786380767822 0.0399999991059303
-17.4246406555176 0.0450000017881393
-17.3205680847168 0.0500000007450581
-17.2194805145264 0.0549999997019768
-17.1388320922852 0.0599999986588955
-17.0559005737305 0.0649999976158142
-16.9851417541504 0.0700000002980232
-16.9300632476807 0.0750000029802322
-16.8643207550049 0.0799999982118607
-16.7781372070312 0.0850000008940697
-16.7127494812012 0.0900000035762787
-16.6517543792725 0.0949999988079071
-16.5866680145264 0.100000001490116
-16.5207653045654 0.104999996721745
-16.4751167297363 0.109999999403954
-16.4296627044678 0.115000002086163
-16.3859539031982 0.119999997317791
-16.3387718200684 0.125
-16.2911796569824 0.129999995231628
-16.2576694488525 0.135000005364418
-16.1936378479004 0.140000000596046
-16.1557598114014 0.144999995827675
-16.1096801757812 0.150000005960464
-16.0805492401123 0.155000001192093
-16.0373516082764 0.159999996423721
-15.9974384307861 0.165000006556511
-15.9608821868896 0.170000001788139
-15.9247026443481 0.174999997019768
-15.8866271972656 0.180000007152557
-15.8501987457275 0.185000002384186
-15.8097553253174 0.189999997615814
-15.7856664657593 0.194999992847443
-15.7469606399536 0.200000002980232
-15.7166957855225 0.204999998211861
-15.6879768371582 0.209999993443489
-15.6632080078125 0.215000003576279
-15.6218681335449 0.219999998807907
-15.5973739624023 0.224999994039536
-15.56494140625 0.230000004172325
-15.5420169830322 0.234999999403954
-15.5003032684326 0.239999994635582
-15.4597463607788 0.245000004768372
-15.430890083313 0.25
-15.3926668167114 0.254999995231628
-15.3622999191284 0.259999990463257
-15.324517250061 0.264999985694885
-15.2839584350586 0.270000010728836
-15.2575206756592 0.275000005960464
-15.2184190750122 0.280000001192093
-15.1854553222656 0.284999996423721
-15.1587285995483 0.28999999165535
-15.1182174682617 0.294999986886978
-15.0953178405762 0.300000011920929
-15.0669813156128 0.305000007152557
-15.0374050140381 0.310000002384186
-15.0083789825439 0.314999997615814
-14.9801397323608 0.319999992847443
-14.949291229248 0.324999988079071
-14.9170484542847 0.330000013113022
-14.887170791626 0.33500000834465
-14.8606548309326 0.340000003576279
-14.8367004394531 0.344999998807907
-14.8157711029053 0.349999994039536
-14.7787761688232 0.354999989271164
-14.7526826858521 0.360000014305115
-14.7329845428467 0.365000009536743
-14.705041885376 0.370000004768372
-14.6566352844238 0.375
-14.6235466003418 0.379999995231628
-14.5973739624023 0.384999990463257
-14.5727615356445 0.389999985694885
-14.5336894989014 0.395000010728836
-14.5086822509766 0.400000005960464
-14.4849624633789 0.405000001192093
-14.4527397155762 0.409999996423721
-14.4263362884521 0.41499999165535
-14.3976879119873 0.419999986886978
-14.3748207092285 0.425000011920929
-14.3484325408936 0.430000007152557
-14.324857711792 0.435000002384186
-14.3036308288574 0.439999997615814
-14.2838382720947 0.444999992847443
-14.2602214813232 0.449999988079071
-14.2315673828125 0.455000013113022
-14.2043209075928 0.46000000834465
-14.1781854629517 0.465000003576279
-14.1532983779907 0.469999998807907
-14.1292810440063 0.474999994039536
-14.0875329971313 0.479999989271164
-14.0616321563721 0.485000014305115
-14.0299463272095 0.490000009536743
-14.0075206756592 0.495000004768372
-13.9815816879272 0.5
-13.9540176391602 0.504999995231628
-13.9317817687988 0.509999990463257
-13.896728515625 0.514999985694885
-13.8635311126709 0.519999980926514
-13.8298625946045 0.524999976158142
-13.7992763519287 0.529999971389771
-13.7729263305664 0.535000026226044
-13.7421560287476 0.540000021457672
-13.7174978256226 0.545000016689301
-13.6932992935181 0.550000011920929
-13.6604614257812 0.555000007152557
-13.6330127716064 0.560000002384186
-13.6047401428223 0.564999997615814
-13.5736885070801 0.569999992847443
-13.538179397583 0.574999988079071
-13.498517036438 0.579999983310699
-13.4675931930542 0.584999978542328
-13.427282333374 0.589999973773956
-13.3893432617188 0.595000028610229
-13.3567771911621 0.600000023841858
-13.3202495574951 0.605000019073486
-13.2870864868164 0.610000014305115
-13.2494649887085 0.615000009536743
-13.2123613357544 0.620000004768372
-13.1753063201904 0.625
-13.1363220214844 0.629999995231628
-13.1042499542236 0.634999990463257
-13.0762624740601 0.639999985694885
-13.0280160903931 0.644999980926514
-12.9973239898682 0.649999976158142
-12.9623975753784 0.654999971389771
-12.9182443618774 0.660000026226044
-12.8842926025391 0.665000021457672
-12.8505668640137 0.670000016689301
-12.8022594451904 0.675000011920929
-12.7548990249634 0.680000007152557
-12.7098541259766 0.685000002384186
-12.6622877120972 0.689999997615814
-12.6157140731812 0.694999992847443
-12.560019493103 0.699999988079071
-12.5093126296997 0.704999983310699
-12.4563970565796 0.709999978542328
-12.4149055480957 0.714999973773956
-12.3638763427734 0.720000028610229
-12.3033618927002 0.725000023841858
-12.2347946166992 0.730000019073486
-12.1886596679688 0.735000014305115
-12.1305313110352 0.740000009536743
-12.0646467208862 0.745000004768372
-12.0069456100464 0.75
-11.9535970687866 0.754999995231628
-11.8922433853149 0.759999990463257
-11.8147926330566 0.764999985694885
-11.7504453659058 0.769999980926514
-11.6894645690918 0.774999976158142
-11.5999240875244 0.779999971389771
-11.5234756469727 0.785000026226044
-11.4417171478271 0.790000021457672
-11.3913059234619 0.795000016689301
-11.3269271850586 0.800000011920929
-11.2330617904663 0.805000007152557
-11.1689796447754 0.810000002384186
-11.0949726104736 0.814999997615814
-11.016942024231 0.819999992847443
-10.923867225647 0.824999988079071
-10.8043746948242 0.829999983310699
-10.6876392364502 0.834999978542328
-10.6115322113037 0.839999973773956
-10.5243396759033 0.845000028610229
-10.4459972381592 0.850000023841858
-10.3317365646362 0.855000019073486
-10.2560567855835 0.860000014305115
-10.1713542938232 0.865000009536743
-10.0423383712769 0.870000004768372
-9.93431091308594 0.875
-9.81124114990234 0.879999995231628
-9.73551464080811 0.884999990463257
-9.61169242858887 0.889999985694885
-9.49424934387207 0.894999980926514
-9.40403175354004 0.899999976158142
-9.27488327026367 0.904999971389771
-9.13875389099121 0.910000026226044
-8.98980903625488 0.915000021457672
-8.85501766204834 0.920000016689301
-8.73525238037109 0.925000011920929
-8.54232597351074 0.930000007152557
-8.38220024108887 0.935000002384186
-8.18507957458496 0.939999997615814
-7.98198652267456 0.944999992847443
-7.8187141418457 0.949999988079071
-7.67066669464111 0.954999983310699
-7.46043968200684 0.959999978542328
-7.1930685043335 0.964999973773956
-6.91764116287231 0.970000028610229
-6.52692699432373 0.975000023841858
-6.23610210418701 0.980000019073486
-5.61727571487427 0.985000014305115
-5.16227626800537 0.990000009536743
-4.45169353485107 0.995000004768372
-3.6515326499939 1
};
\addlegendentry{ND, no quantiz.}
\addplot [thick, color0, line width = 1.2pt, dashed]
table {%
-inf 0
-23.2035865783691 0.00499999988824129
-20.5539684295654 0.00999999977648258
-20.1761283874512 0.0149999996647239
-19.847900390625 0.0199999995529652
-19.6437320709229 0.025000000372529
-19.4423637390137 0.0299999993294477
-19.2813377380371 0.0350000001490116
-19.1806831359863 0.0399999991059303
-19.0345211029053 0.0450000017881393
-18.9255561828613 0.0500000007450581
-18.8405494689941 0.0549999997019768
-18.7548675537109 0.0599999986588955
-18.6753807067871 0.0649999976158142
-18.5970802307129 0.0700000002980232
-18.4940643310547 0.0750000029802322
-18.4114151000977 0.0799999982118607
-18.3455429077148 0.0850000008940697
-18.2959060668945 0.0900000035762787
-18.2273902893066 0.0949999988079071
-18.1580352783203 0.100000001490116
-18.0902919769287 0.104999996721745
-18.0374603271484 0.109999999403954
-17.9750537872314 0.115000002086163
-17.9130687713623 0.119999997317791
-17.8497829437256 0.125
-17.7927684783936 0.129999995231628
-17.7274513244629 0.135000005364418
-17.6708297729492 0.140000000596046
-17.640380859375 0.144999995827675
-17.5931720733643 0.150000005960464
-17.5422992706299 0.155000001192093
-17.5003471374512 0.159999996423721
-17.4593830108643 0.165000006556511
-17.4245262145996 0.170000001788139
-17.3899688720703 0.174999997019768
-17.3429489135742 0.180000007152557
-17.3098087310791 0.185000002384186
-17.2711582183838 0.189999997615814
-17.2145328521729 0.194999992847443
-17.1753787994385 0.200000002980232
-17.1384696960449 0.204999998211861
-17.1008758544922 0.209999993443489
-17.0667781829834 0.215000003576279
-17.0394535064697 0.219999998807907
-17.0090560913086 0.224999994039536
-16.9550666809082 0.230000004172325
-16.909423828125 0.234999999403954
-16.8707160949707 0.239999994635582
-16.8348350524902 0.245000004768372
-16.7917900085449 0.25
-16.7463531494141 0.254999995231628
-16.6995410919189 0.259999990463257
-16.6607685089111 0.264999985694885
-16.624080657959 0.270000010728836
-16.5796165466309 0.275000005960464
-16.5478096008301 0.280000001192093
-16.5106754302979 0.284999996423721
-16.4758224487305 0.28999999165535
-16.4426002502441 0.294999986886978
-16.4040699005127 0.300000011920929
-16.371280670166 0.305000007152557
-16.3373489379883 0.310000002384186
-16.2998676300049 0.314999997615814
-16.2617378234863 0.319999992847443
-16.216724395752 0.324999988079071
-16.17458152771 0.330000013113022
-16.151762008667 0.33500000834465
-16.112060546875 0.340000003576279
-16.0679588317871 0.344999998807907
-16.0361042022705 0.349999994039536
-15.9992752075195 0.354999989271164
-15.9664392471313 0.360000014305115
-15.9332418441772 0.365000009536743
-15.889196395874 0.370000004768372
-15.8575105667114 0.375
-15.8133220672607 0.379999995231628
-15.7815599441528 0.384999990463257
-15.7449331283569 0.389999985694885
-15.7149906158447 0.395000010728836
-15.6837453842163 0.400000005960464
-15.6529150009155 0.405000001192093
-15.6109895706177 0.409999996423721
-15.582691192627 0.41499999165535
-15.5496807098389 0.419999986886978
-15.5221557617188 0.425000011920929
-15.4682197570801 0.430000007152557
-15.4374580383301 0.435000002384186
-15.4009304046631 0.439999997615814
-15.3601541519165 0.444999992847443
-15.3345251083374 0.449999988079071
-15.3034248352051 0.455000013113022
-15.2720746994019 0.46000000834465
-15.2422294616699 0.465000003576279
-15.2103433609009 0.469999998807907
-15.1556987762451 0.474999994039536
-15.1188077926636 0.479999989271164
-15.0745983123779 0.485000014305115
-15.0371408462524 0.490000009536743
-14.9971437454224 0.495000004768372
-14.9398193359375 0.5
-14.8868274688721 0.504999995231628
-14.8573579788208 0.509999990463257
-14.8065233230591 0.514999985694885
-14.7680616378784 0.519999980926514
-14.7090158462524 0.524999976158142
-14.6509695053101 0.529999971389771
-14.6042051315308 0.535000026226044
-14.5540790557861 0.540000021457672
-14.5209121704102 0.545000016689301
-14.4729156494141 0.550000011920929
-14.4215250015259 0.555000007152557
-14.3687610626221 0.560000002384186
-14.3207445144653 0.564999997615814
-14.2692756652832 0.569999992847443
-14.2082061767578 0.574999988079071
-14.1666784286499 0.579999983310699
-14.1073884963989 0.584999978542328
-14.0446681976318 0.589999973773956
-13.9960632324219 0.595000028610229
-13.9416999816895 0.600000023841858
-13.8892402648926 0.605000019073486
-13.8381977081299 0.610000014305115
-13.7954883575439 0.615000009536743
-13.7395877838135 0.620000004768372
-13.6853866577148 0.625
-13.6219110488892 0.629999995231628
-13.5786266326904 0.634999990463257
-13.5154676437378 0.639999985694885
-13.4495363235474 0.644999980926514
-13.3757781982422 0.649999976158142
-13.3283243179321 0.654999971389771
-13.2580842971802 0.660000026226044
-13.1945934295654 0.665000021457672
-13.1477890014648 0.670000016689301
-13.1132526397705 0.675000011920929
-13.0457191467285 0.680000007152557
-12.9753122329712 0.685000002384186
-12.9180755615234 0.689999997615814
-12.8395843505859 0.694999992847443
-12.7857284545898 0.699999988079071
-12.7248954772949 0.704999983310699
-12.6526718139648 0.709999978542328
-12.5900640487671 0.714999973773956
-12.50816822052 0.720000028610229
-12.4185743331909 0.725000023841858
-12.3626823425293 0.730000019073486
-12.3096008300781 0.735000014305115
-12.2481479644775 0.740000009536743
-12.1699857711792 0.745000004768372
-12.0962238311768 0.75
-12.028359413147 0.754999995231628
-11.9396858215332 0.759999990463257
-11.8562698364258 0.764999985694885
-11.7884311676025 0.769999980926514
-11.6966609954834 0.774999976158142
-11.6301717758179 0.779999971389771
-11.575439453125 0.785000026226044
-11.4842491149902 0.790000021457672
-11.3983325958252 0.795000016689301
-11.3168277740479 0.800000011920929
-11.2312021255493 0.805000007152557
-11.1362705230713 0.810000002384186
-11.0437602996826 0.814999997615814
-10.9670963287354 0.819999992847443
-10.8735294342041 0.824999988079071
-10.8032808303833 0.829999983310699
-10.6943683624268 0.834999978542328
-10.5904722213745 0.839999973773956
-10.4921054840088 0.845000028610229
-10.3950252532959 0.850000023841858
-10.2915840148926 0.855000019073486
-10.2267217636108 0.860000014305115
-10.1122665405273 0.865000009536743
-9.99940013885498 0.870000004768372
-9.90704250335693 0.875
-9.80086708068848 0.879999995231628
-9.68447780609131 0.884999990463257
-9.57645606994629 0.889999985694885
-9.40237808227539 0.894999980926514
-9.26839351654053 0.899999976158142
-9.15229415893555 0.904999971389771
-9.020339012146 0.910000026226044
-8.87165260314941 0.915000021457672
-8.71266937255859 0.920000016689301
-8.56677055358887 0.925000011920929
-8.39106369018555 0.930000007152557
-8.2464771270752 0.935000002384186
-7.98812437057495 0.939999997615814
-7.81549644470215 0.944999992847443
-7.68426895141602 0.949999988079071
-7.49345541000366 0.954999983310699
-7.24837350845337 0.959999978542328
-6.9939112663269 0.964999973773956
-6.68645000457764 0.970000028610229
-6.37017822265625 0.975000023841858
-5.89896440505981 0.980000019073486
-5.40210962295532 0.985000014305115
-5.02388286590576 0.990000009536743
-4.31661796569824 0.995000004768372
-3.4015851020813 1
};
\addlegendentry{ND, g=2, no quantiz.}
\addplot [thick, color1, line width=0.5pt]
table {%
-inf 0
-15.1732788085938 0.00499999988824129
-13.5335168838501 0.00999999977648258
-13.2384595870972 0.0149999996647239
-13.0068817138672 0.0199999995529652
-12.8794574737549 0.025000000372529
-12.7278051376343 0.0299999993294477
-12.6443090438843 0.0350000001490116
-12.5471124649048 0.0399999991059303
-12.4595985412598 0.0450000017881393
-12.3644752502441 0.0500000007450581
-12.2939929962158 0.0549999997019768
-12.2430191040039 0.0599999986588955
-12.1986818313599 0.0649999976158142
-12.1220169067383 0.0700000002980232
-12.0777997970581 0.0750000029802322
-12.0234794616699 0.0799999982118607
-11.9677877426147 0.0850000008940697
-11.9232482910156 0.0900000035762787
-11.8815822601318 0.0949999988079071
-11.8323755264282 0.100000001490116
-11.7830638885498 0.104999996721745
-11.7417345046997 0.109999999403954
-11.7017126083374 0.115000002086163
-11.6552848815918 0.119999997317791
-11.6165075302124 0.125
-11.5861301422119 0.129999995231628
-11.5588932037354 0.135000005364418
-11.5237350463867 0.140000000596046
-11.4900569915771 0.144999995827675
-11.4505434036255 0.150000005960464
-11.4188585281372 0.155000001192093
-11.3787317276001 0.159999996423721
-11.3368511199951 0.165000006556511
-11.303653717041 0.170000001788139
-11.2830018997192 0.174999997019768
-11.2585983276367 0.180000007152557
-11.2286033630371 0.185000002384186
-11.2001132965088 0.189999997615814
-11.174430847168 0.194999992847443
-11.1448307037354 0.200000002980232
-11.1189308166504 0.204999998211861
-11.0937385559082 0.209999993443489
-11.0709819793701 0.215000003576279
-11.0479965209961 0.219999998807907
-11.0217456817627 0.224999994039536
-10.9950790405273 0.230000004172325
-10.9767770767212 0.234999999403954
-10.9512958526611 0.239999994635582
-10.9200811386108 0.245000004768372
-10.8927536010742 0.25
-10.8735370635986 0.254999995231628
-10.8516979217529 0.259999990463257
-10.8258399963379 0.264999985694885
-10.7982549667358 0.270000010728836
-10.7748317718506 0.275000005960464
-10.7563600540161 0.280000001192093
-10.7336616516113 0.284999996423721
-10.7082319259644 0.28999999165535
-10.680980682373 0.294999986886978
-10.6621541976929 0.300000011920929
-10.6470584869385 0.305000007152557
-10.6267499923706 0.310000002384186
-10.5946044921875 0.314999997615814
-10.5765399932861 0.319999992847443
-10.5507736206055 0.324999988079071
-10.5283308029175 0.330000013113022
-10.5108013153076 0.33500000834465
-10.4878044128418 0.340000003576279
-10.4567317962646 0.344999998807907
-10.4366226196289 0.349999994039536
-10.415958404541 0.354999989271164
-10.3933200836182 0.360000014305115
-10.3704948425293 0.365000009536743
-10.3529529571533 0.370000004768372
-10.338339805603 0.375
-10.3127155303955 0.379999995231628
-10.292552947998 0.384999990463257
-10.2650680541992 0.389999985694885
-10.2461538314819 0.395000010728836
-10.2232189178467 0.400000005960464
-10.201135635376 0.405000001192093
-10.1840152740479 0.409999996423721
-10.1655559539795 0.41499999165535
-10.1483964920044 0.419999986886978
-10.1239061355591 0.425000011920929
-10.104362487793 0.430000007152557
-10.077844619751 0.435000002384186
-10.0543308258057 0.439999997615814
-10.0321207046509 0.444999992847443
-10.0062236785889 0.449999988079071
-9.98401260375977 0.455000013113022
-9.96292591094971 0.46000000834465
-9.93804454803467 0.465000003576279
-9.90320014953613 0.469999998807907
-9.88345146179199 0.474999994039536
-9.86374282836914 0.479999989271164
-9.84183216094971 0.485000014305115
-9.8205451965332 0.490000009536743
-9.79302024841309 0.495000004768372
-9.76804637908936 0.5
-9.74402236938477 0.504999995231628
-9.72214889526367 0.509999990463257
-9.70318126678467 0.514999985694885
-9.67833518981934 0.519999980926514
-9.64543628692627 0.524999976158142
-9.62269020080566 0.529999971389771
-9.60453605651855 0.535000026226044
-9.57142734527588 0.540000021457672
-9.54028606414795 0.545000016689301
-9.52020454406738 0.550000011920929
-9.4996223449707 0.555000007152557
-9.46762752532959 0.560000002384186
-9.44324970245361 0.564999997615814
-9.41677188873291 0.569999992847443
-9.38731575012207 0.574999988079071
-9.37084293365479 0.579999983310699
-9.34316062927246 0.584999978542328
-9.31367969512939 0.589999973773956
-9.28578567504883 0.595000028610229
-9.26058483123779 0.600000023841858
-9.23387908935547 0.605000019073486
-9.20880889892578 0.610000014305115
-9.18808555603027 0.615000009536743
-9.16008949279785 0.620000004768372
-9.13559532165527 0.625
-9.10661697387695 0.629999995231628
-9.08556747436523 0.634999990463257
-9.05456638336182 0.639999985694885
-9.02233695983887 0.644999980926514
-8.99124431610107 0.649999976158142
-8.95778179168701 0.654999971389771
-8.91887283325195 0.660000026226044
-8.88428783416748 0.665000021457672
-8.855637550354 0.670000016689301
-8.82438373565674 0.675000011920929
-8.79563140869141 0.680000007152557
-8.75879764556885 0.685000002384186
-8.73389625549316 0.689999997615814
-8.69995021820068 0.694999992847443
-8.66313457489014 0.699999988079071
-8.62893581390381 0.704999983310699
-8.58725357055664 0.709999978542328
-8.55050849914551 0.714999973773956
-8.51135063171387 0.720000028610229
-8.48609161376953 0.725000023841858
-8.43193626403809 0.730000019073486
-8.40680885314941 0.735000014305115
-8.364182472229 0.740000009536743
-8.31487560272217 0.745000004768372
-8.25567436218262 0.75
-8.21747207641602 0.754999995231628
-8.17435455322266 0.759999990463257
-8.12188529968262 0.764999985694885
-8.08383750915527 0.769999980926514
-8.03828716278076 0.774999976158142
-7.98165130615234 0.779999971389771
-7.94325351715088 0.785000026226044
-7.90192651748657 0.790000021457672
-7.8502459526062 0.795000016689301
-7.80781030654907 0.800000011920929
-7.7580828666687 0.805000007152557
-7.69950008392334 0.810000002384186
-7.63460397720337 0.814999997615814
-7.55706691741943 0.819999992847443
-7.51689910888672 0.824999988079071
-7.44166469573975 0.829999983310699
-7.37338352203369 0.834999978542328
-7.30838203430176 0.839999973773956
-7.23246479034424 0.845000028610229
-7.15844917297363 0.850000023841858
-7.082350730896 0.855000019073486
-7.00301361083984 0.860000014305115
-6.89604520797729 0.865000009536743
-6.82816076278687 0.870000004768372
-6.72410011291504 0.875
-6.64645957946777 0.879999995231628
-6.56234169006348 0.884999990463257
-6.46578788757324 0.889999985694885
-6.38496685028076 0.894999980926514
-6.30378723144531 0.899999976158142
-6.18148756027222 0.904999971389771
-6.08664560317993 0.910000026226044
-5.99563694000244 0.915000021457672
-5.91224431991577 0.920000016689301
-5.81602811813354 0.925000011920929
-5.68375635147095 0.930000007152557
-5.5557804107666 0.935000002384186
-5.43237924575806 0.939999997615814
-5.29228162765503 0.944999992847443
-5.11679410934448 0.949999988079071
-4.99317264556885 0.954999983310699
-4.8750057220459 0.959999978542328
-4.67371368408203 0.964999973773956
-4.51384592056274 0.970000028610229
-4.19730806350708 0.975000023841858
-3.95668411254883 0.980000019073486
-3.64224553108215 0.985000014305115
-3.31587743759155 0.990000009536743
-2.87511205673218 0.995000004768372
-2.33548593521118 1
};
\addlegendentry{ND, B=512}
\addplot [thick, color1, line width = 1.2pt, dashed]
table {%
-inf 0
-15.4386720657349 0.00499999988824129
-14.0105772018433 0.00999999977648258
-13.5783243179321 0.0149999996647239
-13.3952960968018 0.0199999995529652
-13.1824827194214 0.025000000372529
-13.0853252410889 0.0299999993294477
-12.9678897857666 0.0350000001490116
-12.8411121368408 0.0399999991059303
-12.7396183013916 0.0450000017881393
-12.6688404083252 0.0500000007450581
-12.6032867431641 0.0549999997019768
-12.5335559844971 0.0599999986588955
-12.455906867981 0.0649999976158142
-12.4102096557617 0.0700000002980232
-12.329475402832 0.0750000029802322
-12.2881546020508 0.0799999982118607
-12.2291669845581 0.0850000008940697
-12.1803607940674 0.0900000035762787
-12.1385898590088 0.0949999988079071
-12.1090517044067 0.100000001490116
-12.0531902313232 0.104999996721745
-12.0025243759155 0.109999999403954
-11.9666862487793 0.115000002086163
-11.9205932617188 0.119999997317791
-11.8897323608398 0.125
-11.8449392318726 0.129999995231628
-11.8190383911133 0.135000005364418
-11.7786226272583 0.140000000596046
-11.7440509796143 0.144999995827675
-11.7095756530762 0.150000005960464
-11.6790342330933 0.155000001192093
-11.6465606689453 0.159999996423721
-11.609260559082 0.165000006556511
-11.5680065155029 0.170000001788139
-11.5379571914673 0.174999997019768
-11.5084762573242 0.180000007152557
-11.4749326705933 0.185000002384186
-11.4466438293457 0.189999997615814
-11.4180965423584 0.194999992847443
-11.3827276229858 0.200000002980232
-11.3492412567139 0.204999998211861
-11.322808265686 0.209999993443489
-11.2879076004028 0.215000003576279
-11.2672500610352 0.219999998807907
-11.2338447570801 0.224999994039536
-11.204327583313 0.230000004172325
-11.1805353164673 0.234999999403954
-11.1505527496338 0.239999994635582
-11.12255859375 0.245000004768372
-11.0927448272705 0.25
-11.0610189437866 0.254999995231628
-11.0373830795288 0.259999990463257
-11.0145397186279 0.264999985694885
-10.9868955612183 0.270000010728836
-10.95583152771 0.275000005960464
-10.9272441864014 0.280000001192093
-10.9029693603516 0.284999996423721
-10.8736591339111 0.28999999165535
-10.8355655670166 0.294999986886978
-10.8159198760986 0.300000011920929
-10.7846345901489 0.305000007152557
-10.7670421600342 0.310000002384186
-10.7476215362549 0.314999997615814
-10.7188758850098 0.319999992847443
-10.6934947967529 0.324999988079071
-10.6695346832275 0.330000013113022
-10.6551475524902 0.33500000834465
-10.6272106170654 0.340000003576279
-10.5921573638916 0.344999998807907
-10.5693302154541 0.349999994039536
-10.5474624633789 0.354999989271164
-10.5152311325073 0.360000014305115
-10.4905014038086 0.365000009536743
-10.4684715270996 0.370000004768372
-10.450159072876 0.375
-10.4302167892456 0.379999995231628
-10.4044609069824 0.384999990463257
-10.3804597854614 0.389999985694885
-10.3590126037598 0.395000010728836
-10.3335456848145 0.400000005960464
-10.3035879135132 0.405000001192093
-10.2810173034668 0.409999996423721
-10.2458477020264 0.41499999165535
-10.2200469970703 0.419999986886978
-10.1999778747559 0.425000011920929
-10.1763954162598 0.430000007152557
-10.1566972732544 0.435000002384186
-10.130090713501 0.439999997615814
-10.107515335083 0.444999992847443
-10.0728940963745 0.449999988079071
-10.0515747070312 0.455000013113022
-10.0185689926147 0.46000000834465
-9.99377632141113 0.465000003576279
-9.97149085998535 0.469999998807907
-9.9479923248291 0.474999994039536
-9.91914653778076 0.479999989271164
-9.89601516723633 0.485000014305115
-9.87459850311279 0.490000009536743
-9.84829902648926 0.495000004768372
-9.82491683959961 0.5
-9.80702781677246 0.504999995231628
-9.77295780181885 0.509999990463257
-9.75428676605225 0.514999985694885
-9.7192497253418 0.519999980926514
-9.68595123291016 0.524999976158142
-9.65927982330322 0.529999971389771
-9.6377067565918 0.535000026226044
-9.61024570465088 0.540000021457672
-9.57886219024658 0.545000016689301
-9.55119132995605 0.550000011920929
-9.51986789703369 0.555000007152557
-9.48788738250732 0.560000002384186
-9.45683097839355 0.564999997615814
-9.41329288482666 0.569999992847443
-9.37284374237061 0.574999988079071
-9.35108852386475 0.579999983310699
-9.31594276428223 0.584999978542328
-9.28854179382324 0.589999973773956
-9.25594806671143 0.595000028610229
-9.22306156158447 0.600000023841858
-9.19721794128418 0.605000019073486
-9.16530132293701 0.610000014305115
-9.143385887146 0.615000009536743
-9.10499954223633 0.620000004768372
-9.07335567474365 0.625
-9.04399490356445 0.629999995231628
-9.01689338684082 0.634999990463257
-8.99016857147217 0.639999985694885
-8.9592809677124 0.644999980926514
-8.93451499938965 0.649999976158142
-8.8933629989624 0.654999971389771
-8.85160541534424 0.660000026226044
-8.81167888641357 0.665000021457672
-8.76621437072754 0.670000016689301
-8.7324161529541 0.675000011920929
-8.69558715820312 0.680000007152557
-8.66065406799316 0.685000002384186
-8.63000965118408 0.689999997615814
-8.60200500488281 0.694999992847443
-8.57261562347412 0.699999988079071
-8.54598999023438 0.704999983310699
-8.50710487365723 0.709999978542328
-8.48032760620117 0.714999973773956
-8.45196723937988 0.720000028610229
-8.41518211364746 0.725000023841858
-8.37342262268066 0.730000019073486
-8.33473873138428 0.735000014305115
-8.29502010345459 0.740000009536743
-8.2391529083252 0.745000004768372
-8.19742393493652 0.75
-8.15772342681885 0.754999995231628
-8.11783981323242 0.759999990463257
-8.07106399536133 0.764999985694885
-8.03611660003662 0.769999980926514
-7.98406553268433 0.774999976158142
-7.93174457550049 0.779999971389771
-7.88290500640869 0.785000026226044
-7.82841730117798 0.790000021457672
-7.77640724182129 0.795000016689301
-7.71940135955811 0.800000011920929
-7.64726114273071 0.805000007152557
-7.58772850036621 0.810000002384186
-7.52552938461304 0.814999997615814
-7.47248077392578 0.819999992847443
-7.39969635009766 0.824999988079071
-7.3360767364502 0.829999983310699
-7.26705598831177 0.834999978542328
-7.20546627044678 0.839999973773956
-7.11787605285645 0.845000028610229
-7.05257797241211 0.850000023841858
-6.9687123298645 0.855000019073486
-6.89941692352295 0.860000014305115
-6.81940507888794 0.865000009536743
-6.7564492225647 0.870000004768372
-6.67075538635254 0.875
-6.57588577270508 0.879999995231628
-6.51134395599365 0.884999990463257
-6.42498016357422 0.889999985694885
-6.33768463134766 0.894999980926514
-6.22833013534546 0.899999976158142
-6.13422584533691 0.904999971389771
-6.01831483840942 0.910000026226044
-5.91722249984741 0.915000021457672
-5.79999256134033 0.920000016689301
-5.70312309265137 0.925000011920929
-5.5773663520813 0.930000007152557
-5.42734384536743 0.935000002384186
-5.28842544555664 0.939999997615814
-5.16429042816162 0.944999992847443
-5.04379034042358 0.949999988079071
-4.91115665435791 0.954999983310699
-4.74025774002075 0.959999978542328
-4.57809638977051 0.964999973773956
-4.41620254516602 0.970000028610229
-4.15550518035889 0.975000023841858
-3.91954374313354 0.980000019073486
-3.54120779037476 0.985000014305115
-3.22075724601746 0.990000009536743
-2.75927090644836 0.995000004768372
-2.07098603248596 1
};
\addlegendentry{ND, g=2 B=512}
\addplot [thick, color2, line width=0.5pt]
table {%
-inf 0
-17.6583232879639 0.00499999988824129
-15.8208179473877 0.00999999977648258
-15.5317640304565 0.0149999996647239
-15.29518699646 0.0199999995529652
-15.1010513305664 0.025000000372529
-14.9525451660156 0.0299999993294477
-14.8346157073975 0.0350000001490116
-14.7548198699951 0.0399999991059303
-14.6876955032349 0.0450000017881393
-14.6190690994263 0.0500000007450581
-14.5408735275269 0.0549999997019768
-14.4757499694824 0.0599999986588955
-14.4144678115845 0.0649999976158142
-14.3578872680664 0.0700000002980232
-14.2972640991211 0.0750000029802322
-14.2426528930664 0.0799999982118607
-14.2007846832275 0.0850000008940697
-14.1583433151245 0.0900000035762787
-14.0956869125366 0.0949999988079071
-14.0530109405518 0.100000001490116
-14.0170106887817 0.104999996721745
-13.9727115631104 0.109999999403954
-13.9376831054688 0.115000002086163
-13.9079236984253 0.119999997317791
-13.8647947311401 0.125
-13.8256025314331 0.129999995231628
-13.7899446487427 0.135000005364418
-13.7661228179932 0.140000000596046
-13.7251462936401 0.144999995827675
-13.7055416107178 0.150000005960464
-13.6737966537476 0.155000001192093
-13.6430883407593 0.159999996423721
-13.6232929229736 0.165000006556511
-13.5881958007812 0.170000001788139
-13.5538635253906 0.174999997019768
-13.5211334228516 0.180000007152557
-13.4919443130493 0.185000002384186
-13.4648494720459 0.189999997615814
-13.4265518188477 0.194999992847443
-13.3984432220459 0.200000002980232
-13.3755483627319 0.204999998211861
-13.3551959991455 0.209999993443489
-13.3299674987793 0.215000003576279
-13.2965564727783 0.219999998807907
-13.2598075866699 0.224999994039536
-13.2413196563721 0.230000004172325
-13.2140922546387 0.234999999403954
-13.186128616333 0.239999994635582
-13.1507692337036 0.245000004768372
-13.1250619888306 0.25
-13.1042003631592 0.254999995231628
-13.0825977325439 0.259999990463257
-13.0586032867432 0.264999985694885
-13.0262422561646 0.270000010728836
-13.0015935897827 0.275000005960464
-12.9804039001465 0.280000001192093
-12.9542675018311 0.284999996423721
-12.9308557510376 0.28999999165535
-12.9047298431396 0.294999986886978
-12.8756189346313 0.300000011920929
-12.851095199585 0.305000007152557
-12.8311443328857 0.310000002384186
-12.8137254714966 0.314999997615814
-12.7934217453003 0.319999992847443
-12.7699480056763 0.324999988079071
-12.7421607971191 0.330000013113022
-12.7263641357422 0.33500000834465
-12.7040481567383 0.340000003576279
-12.6748132705688 0.344999998807907
-12.6620597839355 0.349999994039536
-12.6360025405884 0.354999989271164
-12.6186428070068 0.360000014305115
-12.5885467529297 0.365000009536743
-12.5697441101074 0.370000004768372
-12.5416612625122 0.375
-12.5195837020874 0.379999995231628
-12.4981060028076 0.384999990463257
-12.4779844284058 0.389999985694885
-12.4557867050171 0.395000010728836
-12.4300956726074 0.400000005960464
-12.4090423583984 0.405000001192093
-12.3781585693359 0.409999996423721
-12.3546619415283 0.41499999165535
-12.3299007415771 0.419999986886978
-12.31272315979 0.425000011920929
-12.2954330444336 0.430000007152557
-12.2736377716064 0.435000002384186
-12.2494258880615 0.439999997615814
-12.2266302108765 0.444999992847443
-12.1989936828613 0.449999988079071
-12.171630859375 0.455000013113022
-12.1481227874756 0.46000000834465
-12.1236248016357 0.465000003576279
-12.1002635955811 0.469999998807907
-12.075982093811 0.474999994039536
-12.0553874969482 0.479999989271164
-12.0384883880615 0.485000014305115
-12.0174207687378 0.490000009536743
-11.9933490753174 0.495000004768372
-11.9750709533691 0.5
-11.9501113891602 0.504999995231628
-11.9215021133423 0.509999990463257
-11.9020071029663 0.514999985694885
-11.8803291320801 0.519999980926514
-11.8587226867676 0.524999976158142
-11.8374271392822 0.529999971389771
-11.8133201599121 0.535000026226044
-11.7852392196655 0.540000021457672
-11.7574329376221 0.545000016689301
-11.7282981872559 0.550000011920929
-11.7038488388062 0.555000007152557
-11.6792602539062 0.560000002384186
-11.6430568695068 0.564999997615814
-11.6186695098877 0.569999992847443
-11.5899810791016 0.574999988079071
-11.5597133636475 0.579999983310699
-11.5361881256104 0.584999978542328
-11.4978141784668 0.589999973773956
-11.4682817459106 0.595000028610229
-11.4426612854004 0.600000023841858
-11.4179744720459 0.605000019073486
-11.3925457000732 0.610000014305115
-11.3548736572266 0.615000009536743
-11.3238801956177 0.620000004768372
-11.2863359451294 0.625
-11.2620029449463 0.629999995231628
-11.2402687072754 0.634999990463257
-11.2054748535156 0.639999985694885
-11.1784954071045 0.644999980926514
-11.1489219665527 0.649999976158142
-11.1090135574341 0.654999971389771
-11.0723791122437 0.660000026226044
-11.025185585022 0.665000021457672
-11.0091133117676 0.670000016689301
-10.9603996276855 0.675000011920929
-10.9366464614868 0.680000007152557
-10.9019804000854 0.685000002384186
-10.8733568191528 0.689999997615814
-10.8359441757202 0.694999992847443
-10.8018283843994 0.699999988079071
-10.7654943466187 0.704999983310699
-10.7182769775391 0.709999978542328
-10.6688766479492 0.714999973773956
-10.6350631713867 0.720000028610229
-10.5802640914917 0.725000023841858
-10.536919593811 0.730000019073486
-10.4983339309692 0.735000014305115
-10.4580726623535 0.740000009536743
-10.4055604934692 0.745000004768372
-10.3578081130981 0.75
-10.304235458374 0.754999995231628
-10.2503795623779 0.759999990463257
-10.1880340576172 0.764999985694885
-10.140887260437 0.769999980926514
-10.1068458557129 0.774999976158142
-10.0587043762207 0.779999971389771
-9.99041175842285 0.785000026226044
-9.92745590209961 0.790000021457672
-9.86448097229004 0.795000016689301
-9.78475666046143 0.800000011920929
-9.73059844970703 0.805000007152557
-9.66826629638672 0.810000002384186
-9.61641120910645 0.814999997615814
-9.54997444152832 0.819999992847443
-9.49499320983887 0.824999988079071
-9.39811897277832 0.829999983310699
-9.33209609985352 0.834999978542328
-9.25616359710693 0.839999973773956
-9.17581558227539 0.845000028610229
-9.08979606628418 0.850000023841858
-9.01816940307617 0.855000019073486
-8.89526081085205 0.860000014305115
-8.7994499206543 0.865000009536743
-8.71461200714111 0.870000004768372
-8.62561130523682 0.875
-8.51378059387207 0.879999995231628
-8.45093727111816 0.884999990463257
-8.30741500854492 0.889999985694885
-8.20229625701904 0.894999980926514
-8.0956859588623 0.899999976158142
-7.98571062088013 0.904999971389771
-7.88640689849854 0.910000026226044
-7.75876140594482 0.915000021457672
-7.64672517776489 0.920000016689301
-7.54220962524414 0.925000011920929
-7.39752388000488 0.930000007152557
-7.24374723434448 0.935000002384186
-7.11857748031616 0.939999997615814
-6.95211124420166 0.944999992847443
-6.81332206726074 0.949999988079071
-6.67062044143677 0.954999983310699
-6.43893337249756 0.959999978542328
-6.25423717498779 0.964999973773956
-5.93900394439697 0.970000028610229
-5.68525075912476 0.975000023841858
-5.29593706130981 0.980000019073486
-4.95076704025269 0.985000014305115
-4.51428699493408 0.990000009536743
-3.92696380615234 0.995000004768372
-3.25666999816895 1
};
\addlegendentry{ND, B=768}
\addplot [thick, color2, line width = 1.2pt, dashed]
table {%
-inf 0
-18.6473445892334 0.00499999988824129
-16.6203098297119 0.00999999977648258
-16.2830638885498 0.0149999996647239
-16.0348091125488 0.0199999995529652
-15.8621845245361 0.025000000372529
-15.7080459594727 0.0299999993294477
-15.6121311187744 0.0350000001490116
-15.515814781189 0.0399999991059303
-15.427225112915 0.0450000017881393
-15.3672227859497 0.0500000007450581
-15.2872753143311 0.0549999997019768
-15.2089672088623 0.0599999986588955
-15.1170768737793 0.0649999976158142
-15.0622692108154 0.0700000002980232
-15.0115299224854 0.0750000029802322
-14.9533805847168 0.0799999982118607
-14.9146747589111 0.0850000008940697
-14.8566837310791 0.0900000035762787
-14.8203582763672 0.0949999988079071
-14.7666730880737 0.100000001490116
-14.7317981719971 0.104999996721745
-14.6924772262573 0.109999999403954
-14.6520214080811 0.115000002086163
-14.6092844009399 0.119999997317791
-14.5631742477417 0.125
-14.5239591598511 0.129999995231628
-14.4813480377197 0.135000005364418
-14.4483642578125 0.140000000596046
-14.4163665771484 0.144999995827675
-14.3860301971436 0.150000005960464
-14.341212272644 0.155000001192093
-14.3152704238892 0.159999996423721
-14.2755689620972 0.165000006556511
-14.2404327392578 0.170000001788139
-14.2079257965088 0.174999997019768
-14.1737184524536 0.180000007152557
-14.1466245651245 0.185000002384186
-14.1171436309814 0.189999997615814
-14.0920343399048 0.194999992847443
-14.0562334060669 0.200000002980232
-14.0240783691406 0.204999998211861
-13.9975700378418 0.209999993443489
-13.9584369659424 0.215000003576279
-13.9294710159302 0.219999998807907
-13.9076328277588 0.224999994039536
-13.8771133422852 0.230000004172325
-13.8514623641968 0.234999999403954
-13.8299036026001 0.239999994635582
-13.7998676300049 0.245000004768372
-13.767689704895 0.25
-13.742751121521 0.254999995231628
-13.7113437652588 0.259999990463257
-13.6745529174805 0.264999985694885
-13.6450576782227 0.270000010728836
-13.6054534912109 0.275000005960464
-13.5788831710815 0.280000001192093
-13.5506572723389 0.284999996423721
-13.5193643569946 0.28999999165535
-13.4908142089844 0.294999986886978
-13.4569406509399 0.300000011920929
-13.4334392547607 0.305000007152557
-13.4051685333252 0.310000002384186
-13.3856115341187 0.314999997615814
-13.3596382141113 0.319999992847443
-13.3269872665405 0.324999988079071
-13.3005809783936 0.330000013113022
-13.2731914520264 0.33500000834465
-13.2400999069214 0.340000003576279
-13.2089443206787 0.344999998807907
-13.1892499923706 0.349999994039536
-13.170804977417 0.354999989271164
-13.1511631011963 0.360000014305115
-13.1233110427856 0.365000009536743
-13.0972108840942 0.370000004768372
-13.0722389221191 0.375
-13.0525321960449 0.379999995231628
-13.0218887329102 0.384999990463257
-12.9971961975098 0.389999985694885
-12.9707479476929 0.395000010728836
-12.9447450637817 0.400000005960464
-12.9190368652344 0.405000001192093
-12.8965339660645 0.409999996423721
-12.8750228881836 0.41499999165535
-12.8498563766479 0.419999986886978
-12.8295564651489 0.425000011920929
-12.793065071106 0.430000007152557
-12.7620973587036 0.435000002384186
-12.7251319885254 0.439999997615814
-12.6958904266357 0.444999992847443
-12.6527452468872 0.449999988079071
-12.6205492019653 0.455000013113022
-12.5937700271606 0.46000000834465
-12.5626678466797 0.465000003576279
-12.5332555770874 0.469999998807907
-12.5016460418701 0.474999994039536
-12.4750232696533 0.479999989271164
-12.4516468048096 0.485000014305115
-12.4158754348755 0.490000009536743
-12.3882846832275 0.495000004768372
-12.3591222763062 0.5
-12.3278713226318 0.504999995231628
-12.300181388855 0.509999990463257
-12.2658710479736 0.514999985694885
-12.2459602355957 0.519999980926514
-12.2080020904541 0.524999976158142
-12.1768226623535 0.529999971389771
-12.15212059021 0.535000026226044
-12.1221723556519 0.540000021457672
-12.0932970046997 0.545000016689301
-12.0639095306396 0.550000011920929
-12.0308895111084 0.555000007152557
-11.9872150421143 0.560000002384186
-11.9587059020996 0.564999997615814
-11.9249629974365 0.569999992847443
-11.8918313980103 0.574999988079071
-11.8534326553345 0.579999983310699
-11.8200664520264 0.584999978542328
-11.7818584442139 0.589999973773956
-11.7489433288574 0.595000028610229
-11.7080345153809 0.600000023841858
-11.6783380508423 0.605000019073486
-11.638162612915 0.610000014305115
-11.6056632995605 0.615000009536743
-11.5507373809814 0.620000004768372
-11.4981927871704 0.625
-11.4563694000244 0.629999995231628
-11.4021511077881 0.634999990463257
-11.3599014282227 0.639999985694885
-11.3115167617798 0.644999980926514
-11.2778272628784 0.649999976158142
-11.2392225265503 0.654999971389771
-11.1933240890503 0.660000026226044
-11.142894744873 0.665000021457672
-11.0974416732788 0.670000016689301
-11.0654964447021 0.675000011920929
-11.020845413208 0.680000007152557
-10.9798946380615 0.685000002384186
-10.9241399765015 0.689999997615814
-10.8851003646851 0.694999992847443
-10.8318319320679 0.699999988079071
-10.7929916381836 0.704999983310699
-10.7510433197021 0.709999978542328
-10.6956996917725 0.714999973773956
-10.6417865753174 0.720000028610229
-10.5971832275391 0.725000023841858
-10.5624332427979 0.730000019073486
-10.5101261138916 0.735000014305115
-10.4721946716309 0.740000009536743
-10.4235286712646 0.745000004768372
-10.3870487213135 0.75
-10.3260345458984 0.754999995231628
-10.2888822555542 0.759999990463257
-10.220890045166 0.764999985694885
-10.1512432098389 0.769999980926514
-10.097038269043 0.774999976158142
-10.0375747680664 0.779999971389771
-9.97006893157959 0.785000026226044
-9.89927387237549 0.790000021457672
-9.84255504608154 0.795000016689301
-9.75882053375244 0.800000011920929
-9.69517135620117 0.805000007152557
-9.62604427337646 0.810000002384186
-9.55691432952881 0.814999997615814
-9.48008918762207 0.819999992847443
-9.40198612213135 0.824999988079071
-9.33109188079834 0.829999983310699
-9.27221393585205 0.834999978542328
-9.20398616790771 0.839999973773956
-9.12462425231934 0.845000028610229
-9.04824161529541 0.850000023841858
-8.95524406433105 0.855000019073486
-8.87890625 0.860000014305115
-8.75464057922363 0.865000009536743
-8.68451499938965 0.870000004768372
-8.60367870330811 0.875
-8.48205661773682 0.879999995231628
-8.35073089599609 0.884999990463257
-8.22629451751709 0.889999985694885
-8.14250087738037 0.894999980926514
-8.04412269592285 0.899999976158142
-7.91716003417969 0.904999971389771
-7.79370498657227 0.910000026226044
-7.68020439147949 0.915000021457672
-7.53797769546509 0.920000016689301
-7.42049121856689 0.925000011920929
-7.32303857803345 0.930000007152557
-7.10933780670166 0.935000002384186
-6.95552444458008 0.939999997615814
-6.82067489624023 0.944999992847443
-6.6671199798584 0.949999988079071
-6.48157167434692 0.954999983310699
-6.2518162727356 0.959999978542328
-6.07957172393799 0.964999973773956
-5.85979413986206 0.970000028610229
-5.60688591003418 0.975000023841858
-5.19507169723511 0.980000019073486
-4.7368311882019 0.985000014305115
-4.35512781143188 0.990000009536743
-3.78136038780212 0.995000004768372
-2.94077491760254 1
};
\addlegendentry{ND, g=2 B=768}
\addplot [thick, color3, line width=0.5pt]
table {%
-inf 0
-20.1240081787109 0.00499999988824129
-17.8910102844238 0.00999999977648258
-17.3443145751953 0.0149999996647239
-17.0069046020508 0.0199999995529652
-16.8303089141846 0.025000000372529
-16.7190818786621 0.0299999993294477
-16.5932064056396 0.0350000001490116
-16.4748210906982 0.0399999991059303
-16.374532699585 0.0450000017881393
-16.2884502410889 0.0500000007450581
-16.210823059082 0.0549999997019768
-16.1504688262939 0.0599999986588955
-16.1123390197754 0.0649999976158142
-16.0326385498047 0.0700000002980232
-15.9403209686279 0.0750000029802322
-15.8467426300049 0.0799999982118607
-15.8069705963135 0.0850000008940697
-15.7631435394287 0.0900000035762787
-15.7205009460449 0.0949999988079071
-15.6645212173462 0.100000001490116
-15.6287202835083 0.104999996721745
-15.5807323455811 0.109999999403954
-15.5201187133789 0.115000002086163
-15.4708871841431 0.119999997317791
-15.4299869537354 0.125
-15.3960647583008 0.129999995231628
-15.3606233596802 0.135000005364418
-15.3167400360107 0.140000000596046
-15.2811698913574 0.144999995827675
-15.2525663375854 0.150000005960464
-15.1960411071777 0.155000001192093
-15.1753597259521 0.159999996423721
-15.147590637207 0.165000006556511
-15.1071662902832 0.170000001788139
-15.0733509063721 0.174999997019768
-15.0392780303955 0.180000007152557
-15.0131359100342 0.185000002384186
-14.9780082702637 0.189999997615814
-14.9418621063232 0.194999992847443
-14.9096813201904 0.200000002980232
-14.8869943618774 0.204999998211861
-14.8538665771484 0.209999993443489
-14.8219289779663 0.215000003576279
-14.7934150695801 0.219999998807907
-14.7669973373413 0.224999994039536
-14.7352123260498 0.230000004172325
-14.7063980102539 0.234999999403954
-14.6768560409546 0.239999994635582
-14.6434125900269 0.245000004768372
-14.6025562286377 0.25
-14.5767831802368 0.254999995231628
-14.5577192306519 0.259999990463257
-14.5248689651489 0.264999985694885
-14.4996814727783 0.270000010728836
-14.4728202819824 0.275000005960464
-14.4481258392334 0.280000001192093
-14.4186735153198 0.284999996423721
-14.3876638412476 0.28999999165535
-14.3595314025879 0.294999986886978
-14.3337917327881 0.300000011920929
-14.3109855651855 0.305000007152557
-14.2778739929199 0.310000002384186
-14.2461442947388 0.314999997615814
-14.2229890823364 0.319999992847443
-14.1970043182373 0.324999988079071
-14.1624393463135 0.330000013113022
-14.1242456436157 0.33500000834465
-14.0940761566162 0.340000003576279
-14.0744342803955 0.344999998807907
-14.0468845367432 0.349999994039536
-14.0160713195801 0.354999989271164
-13.9924230575562 0.360000014305115
-13.9651575088501 0.365000009536743
-13.9405708312988 0.370000004768372
-13.9179267883301 0.375
-13.892822265625 0.379999995231628
-13.8721857070923 0.384999990463257
-13.8484706878662 0.389999985694885
-13.8294124603271 0.395000010728836
-13.8022785186768 0.400000005960464
-13.7683429718018 0.405000001192093
-13.744556427002 0.409999996423721
-13.7220668792725 0.41499999165535
-13.6927843093872 0.419999986886978
-13.6753273010254 0.425000011920929
-13.6538372039795 0.430000007152557
-13.6308612823486 0.435000002384186
-13.6138963699341 0.439999997615814
-13.5877265930176 0.444999992847443
-13.5539970397949 0.449999988079071
-13.5288581848145 0.455000013113022
-13.5017585754395 0.46000000834465
-13.4800901412964 0.465000003576279
-13.4612703323364 0.469999998807907
-13.4353771209717 0.474999994039536
-13.4083385467529 0.479999989271164
-13.3686943054199 0.485000014305115
-13.3388404846191 0.490000009536743
-13.3150815963745 0.495000004768372
-13.2924919128418 0.5
-13.2700872421265 0.504999995231628
-13.2472429275513 0.509999990463257
-13.2193746566772 0.514999985694885
-13.1932029724121 0.519999980926514
-13.1669807434082 0.524999976158142
-13.136378288269 0.529999971389771
-13.1142978668213 0.535000026226044
-13.0943698883057 0.540000021457672
-13.0552663803101 0.545000016689301
-13.0268402099609 0.550000011920929
-13.0063209533691 0.555000007152557
-12.9743013381958 0.560000002384186
-12.9486837387085 0.564999997615814
-12.9169187545776 0.569999992847443
-12.8903369903564 0.574999988079071
-12.8602809906006 0.579999983310699
-12.8160457611084 0.584999978542328
-12.7884960174561 0.589999973773956
-12.7645435333252 0.595000028610229
-12.7379417419434 0.600000023841858
-12.7097787857056 0.605000019073486
-12.6749715805054 0.610000014305115
-12.6455535888672 0.615000009536743
-12.5963706970215 0.620000004768372
-12.5635757446289 0.625
-12.5213384628296 0.629999995231628
-12.4817953109741 0.634999990463257
-12.4457740783691 0.639999985694885
-12.4148359298706 0.644999980926514
-12.3729019165039 0.649999976158142
-12.3466472625732 0.654999971389771
-12.3097696304321 0.660000026226044
-12.2772369384766 0.665000021457672
-12.2206583023071 0.670000016689301
-12.1887731552124 0.675000011920929
-12.1432189941406 0.680000007152557
-12.1109771728516 0.685000002384186
-12.077446937561 0.689999997615814
-12.0352649688721 0.694999992847443
-11.9935178756714 0.699999988079071
-11.9481992721558 0.704999983310699
-11.9155979156494 0.709999978542328
-11.8592500686646 0.714999973773956
-11.8052759170532 0.720000028610229
-11.7396507263184 0.725000023841858
-11.7014636993408 0.730000019073486
-11.6621103286743 0.735000014305115
-11.6001777648926 0.740000009536743
-11.5578441619873 0.745000004768372
-11.4851942062378 0.75
-11.4331035614014 0.754999995231628
-11.3761320114136 0.759999990463257
-11.3183288574219 0.764999985694885
-11.2239513397217 0.769999980926514
-11.1640453338623 0.774999976158142
-11.0877027511597 0.779999971389771
-11.0408821105957 0.785000026226044
-10.9796905517578 0.790000021457672
-10.913646697998 0.795000016689301
-10.8520841598511 0.800000011920929
-10.7888689041138 0.805000007152557
-10.6963491439819 0.810000002384186
-10.6153564453125 0.814999997615814
-10.5318241119385 0.819999992847443
-10.4515027999878 0.824999988079071
-10.3457403182983 0.829999983310699
-10.2835092544556 0.834999978542328
-10.1881771087646 0.839999973773956
-10.0876960754395 0.845000028610229
-10.0212717056274 0.850000023841858
-9.94650077819824 0.855000019073486
-9.84386825561523 0.860000014305115
-9.74426174163818 0.865000009536743
-9.61091613769531 0.870000004768372
-9.51939010620117 0.875
-9.44195652008057 0.879999995231628
-9.30530738830566 0.884999990463257
-9.20701026916504 0.889999985694885
-9.0947904586792 0.894999980926514
-8.99923229217529 0.899999976158142
-8.82984256744385 0.904999971389771
-8.70573997497559 0.910000026226044
-8.57027053833008 0.915000021457672
-8.46138381958008 0.920000016689301
-8.3282585144043 0.925000011920929
-8.15821552276611 0.930000007152557
-8.06751441955566 0.935000002384186
-7.90097045898438 0.939999997615814
-7.70677661895752 0.944999992847443
-7.53704118728638 0.949999988079071
-7.36417007446289 0.954999983310699
-7.16732597351074 0.959999978542328
-6.87732791900635 0.964999973773956
-6.64145517349243 0.970000028610229
-6.30952930450439 0.975000023841858
-5.98495864868164 0.980000019073486
-5.38055419921875 0.985000014305115
-4.94198131561279 0.990000009536743
-4.34990406036377 0.995000004768372
-3.5358259677887 1
};
\addlegendentry{ND, B=1024}
\addplot [thick, color3, line width = 1.2pt, dashed]
table {%
-inf 0
-21.2981052398682 0.00499999988824129
-18.8700695037842 0.00999999977648258
-18.4475402832031 0.0149999996647239
-18.2288150787354 0.0199999995529652
-17.9909534454346 0.025000000372529
-17.8728199005127 0.0299999993294477
-17.7645606994629 0.0350000001490116
-17.6415843963623 0.0399999991059303
-17.5090026855469 0.0450000017881393
-17.430944442749 0.0500000007450581
-17.3560180664062 0.0549999997019768
-17.2877159118652 0.0599999986588955
-17.2191886901855 0.0649999976158142
-17.1425170898438 0.0700000002980232
-17.0606346130371 0.0750000029802322
-16.9933433532715 0.0799999982118607
-16.9391498565674 0.0850000008940697
-16.8938674926758 0.0900000035762787
-16.8436660766602 0.0949999988079071
-16.7987670898438 0.100000001490116
-16.7445259094238 0.104999996721745
-16.7063388824463 0.109999999403954
-16.6402454376221 0.115000002086163
-16.6019554138184 0.119999997317791
-16.5521411895752 0.125
-16.5131359100342 0.129999995231628
-16.4573707580566 0.135000005364418
-16.4128322601318 0.140000000596046
-16.3636474609375 0.144999995827675
-16.3187026977539 0.150000005960464
-16.2779121398926 0.155000001192093
-16.2495498657227 0.159999996423721
-16.209981918335 0.165000006556511
-16.1825523376465 0.170000001788139
-16.1400184631348 0.174999997019768
-16.1024036407471 0.180000007152557
-16.0654239654541 0.185000002384186
-16.0323123931885 0.189999997615814
-15.9983367919922 0.194999992847443
-15.969913482666 0.200000002980232
-15.9351940155029 0.204999998211861
-15.8932685852051 0.209999993443489
-15.8587169647217 0.215000003576279
-15.8297424316406 0.219999998807907
-15.7865705490112 0.224999994039536
-15.7471580505371 0.230000004172325
-15.7169189453125 0.234999999403954
-15.6838188171387 0.239999994635582
-15.6424369812012 0.245000004768372
-15.6119737625122 0.25
-15.5714206695557 0.254999995231628
-15.5404710769653 0.259999990463257
-15.5177593231201 0.264999985694885
-15.4900598526001 0.270000010728836
-15.4511251449585 0.275000005960464
-15.4155521392822 0.280000001192093
-15.3755712509155 0.284999996423721
-15.347448348999 0.28999999165535
-15.3135643005371 0.294999986886978
-15.2813386917114 0.300000011920929
-15.25084400177 0.305000007152557
-15.2218103408813 0.310000002384186
-15.1959476470947 0.314999997615814
-15.1483736038208 0.319999992847443
-15.1221675872803 0.324999988079071
-15.0850162506104 0.330000013113022
-15.0588665008545 0.33500000834465
-15.0276765823364 0.340000003576279
-15.0028667449951 0.344999998807907
-14.9811420440674 0.349999994039536
-14.9475288391113 0.354999989271164
-14.9258518218994 0.360000014305115
-14.8943786621094 0.365000009536743
-14.857271194458 0.370000004768372
-14.8227367401123 0.375
-14.7989377975464 0.379999995231628
-14.7590341567993 0.384999990463257
-14.7314262390137 0.389999985694885
-14.7012615203857 0.395000010728836
-14.6733303070068 0.400000005960464
-14.6374950408936 0.405000001192093
-14.606743812561 0.409999996423721
-14.5732517242432 0.41499999165535
-14.5505857467651 0.419999986886978
-14.5153665542603 0.425000011920929
-14.4769191741943 0.430000007152557
-14.4474039077759 0.435000002384186
-14.4081573486328 0.439999997615814
-14.3787536621094 0.444999992847443
-14.340030670166 0.449999988079071
-14.3007698059082 0.455000013113022
-14.2652711868286 0.46000000834465
-14.2332820892334 0.465000003576279
-14.2026348114014 0.469999998807907
-14.1675052642822 0.474999994039536
-14.1277008056641 0.479999989271164
-14.1006708145142 0.485000014305115
-14.0689764022827 0.490000009536743
-14.0310611724854 0.495000004768372
-14.0071620941162 0.5
-13.9686336517334 0.504999995231628
-13.9308547973633 0.509999990463257
-13.9002885818481 0.514999985694885
-13.8618183135986 0.519999980926514
-13.8289279937744 0.524999976158142
-13.7798385620117 0.529999971389771
-13.7364683151245 0.535000026226044
-13.6876449584961 0.540000021457672
-13.6503963470459 0.545000016689301
-13.5923862457275 0.550000011920929
-13.5472211837769 0.555000007152557
-13.5077676773071 0.560000002384186
-13.4605398178101 0.564999997615814
-13.4254837036133 0.569999992847443
-13.3806476593018 0.574999988079071
-13.3354797363281 0.579999983310699
-13.286452293396 0.584999978542328
-13.2474365234375 0.589999973773956
-13.1972875595093 0.595000028610229
-13.14879322052 0.600000023841858
-13.1048603057861 0.605000019073486
-13.0518808364868 0.610000014305115
-13.016224861145 0.615000009536743
-12.9714412689209 0.620000004768372
-12.9347562789917 0.625
-12.8790664672852 0.629999995231628
-12.8257637023926 0.634999990463257
-12.7730712890625 0.639999985694885
-12.7134141921997 0.644999980926514
-12.6767110824585 0.649999976158142
-12.6316070556641 0.654999971389771
-12.5775146484375 0.660000026226044
-12.5139026641846 0.665000021457672
-12.4612531661987 0.670000016689301
-12.4067516326904 0.675000011920929
-12.319845199585 0.680000007152557
-12.2851419448853 0.685000002384186
-12.2440910339355 0.689999997615814
-12.1694793701172 0.694999992847443
-12.1030807495117 0.699999988079071
-12.0535278320312 0.704999983310699
-11.9920845031738 0.709999978542328
-11.9247531890869 0.714999973773956
-11.8506355285645 0.720000028610229
-11.7921237945557 0.725000023841858
-11.7393379211426 0.730000019073486
-11.6871204376221 0.735000014305115
-11.6307535171509 0.740000009536743
-11.5466222763062 0.745000004768372
-11.5031509399414 0.75
-11.4259452819824 0.754999995231628
-11.3790330886841 0.759999990463257
-11.3071136474609 0.764999985694885
-11.2400770187378 0.769999980926514
-11.1696014404297 0.774999976158142
-11.1201114654541 0.779999971389771
-11.0420780181885 0.785000026226044
-10.9632158279419 0.790000021457672
-10.8820552825928 0.795000016689301
-10.8157825469971 0.800000011920929
-10.7525997161865 0.805000007152557
-10.6683683395386 0.810000002384186
-10.5718479156494 0.814999997615814
-10.4842662811279 0.819999992847443
-10.3745517730713 0.824999988079071
-10.277624130249 0.829999983310699
-10.2052593231201 0.834999978542328
-10.1296129226685 0.839999973773956
-10.0481033325195 0.845000028610229
-9.93154525756836 0.850000023841858
-9.86770439147949 0.855000019073486
-9.7977409362793 0.860000014305115
-9.69401741027832 0.865000009536743
-9.58398151397705 0.870000004768372
-9.45537757873535 0.875
-9.3477840423584 0.879999995231628
-9.23536777496338 0.884999990463257
-9.11212921142578 0.889999985694885
-8.99260425567627 0.894999980926514
-8.88887405395508 0.899999976158142
-8.75889205932617 0.904999971389771
-8.62093925476074 0.910000026226044
-8.48055267333984 0.915000021457672
-8.34877777099609 0.920000016689301
-8.20552444458008 0.925000011920929
-8.05049896240234 0.930000007152557
-7.91199493408203 0.935000002384186
-7.70696067810059 0.939999997615814
-7.49359846115112 0.944999992847443
-7.33708429336548 0.949999988079071
-7.1712474822998 0.954999983310699
-6.94508981704712 0.959999978542328
-6.68640565872192 0.964999973773956
-6.42863035202026 0.970000028610229
-6.12534141540527 0.975000023841858
-5.71565628051758 0.980000019073486
-5.22260093688965 0.985000014305115
-4.84011840820312 0.990000009536743
-4.11786460876465 0.995000004768372
-3.30025339126587 1
};
\addlegendentry{ND, g=2 B=1024}
\addplot [thick, color1, line width = 1.2pt, dotted]
table {%
-inf 0
-15.2696495056152 0.00499999988824129
-13.6664581298828 0.00999999977648258
-13.3032703399658 0.0149999996647239
-13.1401681900024 0.0199999995529652
-12.9882822036743 0.025000000372529
-12.8743734359741 0.0299999993294477
-12.7722339630127 0.0350000001490116
-12.6888999938965 0.0399999991059303
-12.6125431060791 0.0450000017881393
-12.5357112884521 0.0500000007450581
-12.4424266815186 0.0549999997019768
-12.3595151901245 0.0599999986588955
-12.302264213562 0.0649999976158142
-12.2360954284668 0.0700000002980232
-12.188401222229 0.0750000029802322
-12.1211347579956 0.0799999982118607
-12.0554456710815 0.0850000008940697
-12.0138854980469 0.0900000035762787
-11.9606094360352 0.0949999988079071
-11.9002475738525 0.100000001490116
-11.8544368743896 0.104999996721745
-11.8035640716553 0.109999999403954
-11.7510080337524 0.115000002086163
-11.7123327255249 0.119999997317791
-11.680290222168 0.125
-11.6503028869629 0.129999995231628
-11.5987701416016 0.135000005364418
-11.5668058395386 0.140000000596046
-11.5396881103516 0.144999995827675
-11.5133428573608 0.150000005960464
-11.4803647994995 0.155000001192093
-11.4448833465576 0.159999996423721
-11.4170417785645 0.165000006556511
-11.3889198303223 0.170000001788139
-11.3629674911499 0.174999997019768
-11.3321685791016 0.180000007152557
-11.3021802902222 0.185000002384186
-11.2726230621338 0.189999997615814
-11.2482252120972 0.194999992847443
-11.2194967269897 0.200000002980232
-11.1974382400513 0.204999998211861
-11.1701822280884 0.209999993443489
-11.1389427185059 0.215000003576279
-11.1175527572632 0.219999998807907
-11.0947647094727 0.224999994039536
-11.0657510757446 0.230000004172325
-11.0392551422119 0.234999999403954
-11.0017309188843 0.239999994635582
-10.9810352325439 0.245000004768372
-10.9620141983032 0.25
-10.9311103820801 0.254999995231628
-10.9021482467651 0.259999990463257
-10.8632392883301 0.264999985694885
-10.8383331298828 0.270000010728836
-10.8148717880249 0.275000005960464
-10.7835788726807 0.280000001192093
-10.7632522583008 0.284999996423721
-10.7369937896729 0.28999999165535
-10.7139873504639 0.294999986886978
-10.687183380127 0.300000011920929
-10.6538410186768 0.305000007152557
-10.6264228820801 0.310000002384186
-10.6043605804443 0.314999997615814
-10.5779190063477 0.319999992847443
-10.5431232452393 0.324999988079071
-10.5242147445679 0.330000013113022
-10.4984521865845 0.33500000834465
-10.4724750518799 0.340000003576279
-10.4491577148438 0.344999998807907
-10.4225158691406 0.349999994039536
-10.4035520553589 0.354999989271164
-10.3815174102783 0.360000014305115
-10.3510513305664 0.365000009536743
-10.3361034393311 0.370000004768372
-10.3168020248413 0.375
-10.2946510314941 0.379999995231628
-10.2703523635864 0.384999990463257
-10.2475643157959 0.389999985694885
-10.2154502868652 0.395000010728836
-10.1915941238403 0.400000005960464
-10.1703014373779 0.405000001192093
-10.145959854126 0.409999996423721
-10.1246881484985 0.41499999165535
-10.1013374328613 0.419999986886978
-10.0798206329346 0.425000011920929
-10.0575456619263 0.430000007152557
-10.0320386886597 0.435000002384186
-10.0059623718262 0.439999997615814
-9.98012351989746 0.444999992847443
-9.95837783813477 0.449999988079071
-9.9404411315918 0.455000013113022
-9.92038345336914 0.46000000834465
-9.89203262329102 0.465000003576279
-9.87492084503174 0.469999998807907
-9.84585094451904 0.474999994039536
-9.82234859466553 0.479999989271164
-9.7948055267334 0.485000014305115
-9.76957702636719 0.490000009536743
-9.74203586578369 0.495000004768372
-9.71387481689453 0.5
-9.69851398468018 0.504999995231628
-9.68082618713379 0.509999990463257
-9.6521053314209 0.514999985694885
-9.62621116638184 0.519999980926514
-9.60100078582764 0.524999976158142
-9.57829189300537 0.529999971389771
-9.54892730712891 0.535000026226044
-9.52602481842041 0.540000021457672
-9.50231456756592 0.545000016689301
-9.48110485076904 0.550000011920929
-9.46055507659912 0.555000007152557
-9.44403839111328 0.560000002384186
-9.42050170898438 0.564999997615814
-9.39192295074463 0.569999992847443
-9.36623859405518 0.574999988079071
-9.3460807800293 0.579999983310699
-9.32584857940674 0.584999978542328
-9.28734302520752 0.589999973773956
-9.26420116424561 0.595000028610229
-9.23309230804443 0.600000023841858
-9.20478248596191 0.605000019073486
-9.17971801757812 0.610000014305115
-9.15941524505615 0.615000009536743
-9.12682914733887 0.620000004768372
-9.10537815093994 0.625
-9.07137775421143 0.629999995231628
-9.04793357849121 0.634999990463257
-9.02377796173096 0.639999985694885
-8.98224449157715 0.644999980926514
-8.9512996673584 0.649999976158142
-8.92045497894287 0.654999971389771
-8.89120197296143 0.660000026226044
-8.87224674224854 0.665000021457672
-8.83765029907227 0.670000016689301
-8.81800556182861 0.675000011920929
-8.79417514801025 0.680000007152557
-8.76886463165283 0.685000002384186
-8.73572540283203 0.689999997615814
-8.70417404174805 0.694999992847443
-8.6751594543457 0.699999988079071
-8.64444065093994 0.704999983310699
-8.61082553863525 0.709999978542328
-8.56758213043213 0.714999973773956
-8.5300121307373 0.720000028610229
-8.48997116088867 0.725000023841858
-8.45465660095215 0.730000019073486
-8.42113399505615 0.735000014305115
-8.38419723510742 0.740000009536743
-8.35115909576416 0.745000004768372
-8.31325721740723 0.75
-8.27815818786621 0.754999995231628
-8.24624156951904 0.759999990463257
-8.21151733398438 0.764999985694885
-8.15921878814697 0.769999980926514
-8.12505722045898 0.774999976158142
-8.09583568572998 0.779999971389771
-8.04388904571533 0.785000026226044
-7.99085187911987 0.790000021457672
-7.95245218276978 0.795000016689301
-7.92097949981689 0.800000011920929
-7.86744070053101 0.805000007152557
-7.81465291976929 0.810000002384186
-7.77096176147461 0.814999997615814
-7.72364711761475 0.819999992847443
-7.66290760040283 0.824999988079071
-7.61463689804077 0.829999983310699
-7.56245851516724 0.834999978542328
-7.49805688858032 0.839999973773956
-7.4261736869812 0.845000028610229
-7.33471775054932 0.850000023841858
-7.28067779541016 0.855000019073486
-7.22316026687622 0.860000014305115
-7.16235876083374 0.865000009536743
-7.10978126525879 0.870000004768372
-7.02940225601196 0.875
-6.95208358764648 0.879999995231628
-6.88988637924194 0.884999990463257
-6.82981872558594 0.889999985694885
-6.75033044815063 0.894999980926514
-6.65556955337524 0.899999976158142
-6.59358787536621 0.904999971389771
-6.51421785354614 0.910000026226044
-6.44438171386719 0.915000021457672
-6.33757495880127 0.920000016689301
-6.18636512756348 0.925000011920929
-6.09778499603271 0.930000007152557
-5.9773325920105 0.935000002384186
-5.86822605133057 0.939999997615814
-5.72484731674194 0.944999992847443
-5.59741258621216 0.949999988079071
-5.47894239425659 0.954999983310699
-5.31191349029541 0.959999978542328
-5.12664413452148 0.964999973773956
-4.95339441299438 0.970000028610229
-4.67280340194702 0.975000023841858
-4.36649036407471 0.980000019073486
-4.00882005691528 0.985000014305115
-3.70568370819092 0.990000009536743
-3.13540840148926 0.995000004768372
-2.506587266922 1
};
\addlegendentry{VQ-VAE, g=2, B=512}
\addplot [thick, color2, line width = 1.2pt, dotted]
table {%
-inf 0
-18.0111293792725 0.00499999988824129
-16.6878814697266 0.00999999977648258
-16.3911724090576 0.0149999996647239
-16.1906700134277 0.0199999995529652
-16.015604019165 0.025000000372529
-15.8704710006714 0.0299999993294477
-15.7289018630981 0.0350000001490116
-15.6173210144043 0.0399999991059303
-15.5004425048828 0.0450000017881393
-15.4278545379639 0.0500000007450581
-15.3479242324829 0.0549999997019768
-15.2826204299927 0.0599999986588955
-15.2314548492432 0.0649999976158142
-15.1844539642334 0.0700000002980232
-15.103157043457 0.0750000029802322
-15.0381507873535 0.0799999982118607
-14.9817638397217 0.0850000008940697
-14.9366836547852 0.0900000035762787
-14.8981628417969 0.0949999988079071
-14.8408689498901 0.100000001490116
-14.7913131713867 0.104999996721745
-14.7486305236816 0.109999999403954
-14.6981515884399 0.115000002086163
-14.6758499145508 0.119999997317791
-14.6237573623657 0.125
-14.5916538238525 0.129999995231628
-14.5652112960815 0.135000005364418
-14.5381984710693 0.140000000596046
-14.4906892776489 0.144999995827675
-14.4643650054932 0.150000005960464
-14.4212322235107 0.155000001192093
-14.3864459991455 0.159999996423721
-14.3551807403564 0.165000006556511
-14.3242588043213 0.170000001788139
-14.2936849594116 0.174999997019768
-14.2681655883789 0.180000007152557
-14.2329750061035 0.185000002384186
-14.2025709152222 0.189999997615814
-14.170783996582 0.194999992847443
-14.1494312286377 0.200000002980232
-14.1171407699585 0.204999998211861
-14.0786657333374 0.209999993443489
-14.0380535125732 0.215000003576279
-14.0119762420654 0.219999998807907
-13.9738636016846 0.224999994039536
-13.9451675415039 0.230000004172325
-13.9114866256714 0.234999999403954
-13.8778209686279 0.239999994635582
-13.8471355438232 0.245000004768372
-13.8135442733765 0.25
-13.7865371704102 0.254999995231628
-13.7554273605347 0.259999990463257
-13.7237739562988 0.264999985694885
-13.7022695541382 0.270000010728836
-13.6638717651367 0.275000005960464
-13.6332359313965 0.280000001192093
-13.6065196990967 0.284999996423721
-13.5678911209106 0.28999999165535
-13.548620223999 0.294999986886978
-13.5088653564453 0.300000011920929
-13.4858531951904 0.305000007152557
-13.4626731872559 0.310000002384186
-13.43115234375 0.314999997615814
-13.403205871582 0.319999992847443
-13.3801441192627 0.324999988079071
-13.356333732605 0.330000013113022
-13.3292379379272 0.33500000834465
-13.2975654602051 0.340000003576279
-13.2658662796021 0.344999998807907
-13.2330856323242 0.349999994039536
-13.2076282501221 0.354999989271164
-13.1902265548706 0.360000014305115
-13.1578941345215 0.365000009536743
-13.1350908279419 0.370000004768372
-13.11208152771 0.375
-13.0912866592407 0.379999995231628
-13.0625333786011 0.384999990463257
-13.0326833724976 0.389999985694885
-13.0027236938477 0.395000010728836
-12.974347114563 0.400000005960464
-12.9551124572754 0.405000001192093
-12.9216775894165 0.409999996423721
-12.8914442062378 0.41499999165535
-12.8568420410156 0.419999986886978
-12.8272075653076 0.425000011920929
-12.8007640838623 0.430000007152557
-12.7770853042603 0.435000002384186
-12.7552871704102 0.439999997615814
-12.7293453216553 0.444999992847443
-12.7015800476074 0.449999988079071
-12.6692686080933 0.455000013113022
-12.6376724243164 0.46000000834465
-12.6109399795532 0.465000003576279
-12.5802574157715 0.469999998807907
-12.5496826171875 0.474999994039536
-12.5217342376709 0.479999989271164
-12.4939908981323 0.485000014305115
-12.46702003479 0.490000009536743
-12.4449872970581 0.495000004768372
-12.4114742279053 0.5
-12.3835105895996 0.504999995231628
-12.3546800613403 0.509999990463257
-12.3126306533813 0.514999985694885
-12.2915420532227 0.519999980926514
-12.2491941452026 0.524999976158142
-12.2188739776611 0.529999971389771
-12.1941471099854 0.535000026226044
-12.1654119491577 0.540000021457672
-12.1335887908936 0.545000016689301
-12.1023807525635 0.550000011920929
-12.076587677002 0.555000007152557
-12.0455989837646 0.560000002384186
-12.0197820663452 0.564999997615814
-11.9933271408081 0.569999992847443
-11.9596576690674 0.574999988079071
-11.9083251953125 0.579999983310699
-11.8817186355591 0.584999978542328
-11.8542137145996 0.589999973773956
-11.8136749267578 0.595000028610229
-11.7811822891235 0.600000023841858
-11.7474632263184 0.605000019073486
-11.7156133651733 0.610000014305115
-11.6832141876221 0.615000009536743
-11.6505470275879 0.620000004768372
-11.6110973358154 0.625
-11.5736665725708 0.629999995231628
-11.5302238464355 0.634999990463257
-11.5030288696289 0.639999985694885
-11.4534606933594 0.644999980926514
-11.4152603149414 0.649999976158142
-11.3753204345703 0.654999971389771
-11.3497972488403 0.660000026226044
-11.3031883239746 0.665000021457672
-11.2554941177368 0.670000016689301
-11.207950592041 0.675000011920929
-11.1613445281982 0.680000007152557
-11.0992183685303 0.685000002384186
-11.0540676116943 0.689999997615814
-11.0177936553955 0.694999992847443
-10.9747877120972 0.699999988079071
-10.9353437423706 0.704999983310699
-10.9006986618042 0.709999978542328
-10.8622846603394 0.714999973773956
-10.8197612762451 0.720000028610229
-10.7611255645752 0.725000023841858
-10.7122707366943 0.730000019073486
-10.6532144546509 0.735000014305115
-10.6134395599365 0.740000009536743
-10.5640649795532 0.745000004768372
-10.5149221420288 0.75
-10.4678840637207 0.754999995231628
-10.4170780181885 0.759999990463257
-10.3676977157593 0.764999985694885
-10.3115901947021 0.769999980926514
-10.2640714645386 0.774999976158142
-10.2104072570801 0.779999971389771
-10.1441287994385 0.785000026226044
-10.096549987793 0.790000021457672
-10.004674911499 0.795000016689301
-9.93051719665527 0.800000011920929
-9.86863327026367 0.805000007152557
-9.81934356689453 0.810000002384186
-9.75210380554199 0.814999997615814
-9.66241359710693 0.819999992847443
-9.59930801391602 0.824999988079071
-9.52255344390869 0.829999983310699
-9.43435096740723 0.834999978542328
-9.36963081359863 0.839999973773956
-9.30886268615723 0.845000028610229
-9.23566055297852 0.850000023841858
-9.17557048797607 0.855000019073486
-9.08162403106689 0.860000014305115
-9.00293159484863 0.865000009536743
-8.90102005004883 0.870000004768372
-8.81491184234619 0.875
-8.71399116516113 0.879999995231628
-8.57740020751953 0.884999990463257
-8.47883701324463 0.889999985694885
-8.34361553192139 0.894999980926514
-8.23774528503418 0.899999976158142
-8.1151008605957 0.904999971389771
-8.01836204528809 0.910000026226044
-7.90899753570557 0.915000021457672
-7.82625198364258 0.920000016689301
-7.63173198699951 0.925000011920929
-7.52701759338379 0.930000007152557
-7.36899566650391 0.935000002384186
-7.20634031295776 0.939999997615814
-7.07277488708496 0.944999992847443
-6.92887306213379 0.949999988079071
-6.75530910491943 0.954999983310699
-6.56799077987671 0.959999978542328
-6.30877065658569 0.964999973773956
-6.05908679962158 0.970000028610229
-5.74523210525513 0.975000023841858
-5.40840911865234 0.980000019073486
-4.95029211044312 0.985000014305115
-4.53110933303833 0.990000009536743
-3.98288774490356 0.995000004768372
-3.22672367095947 1
};
\addlegendentry{VQ-VAE, g=2, B=768}
\addplot [thick, color3, line width = 1.2pt, dotted]
table {%
-inf 0
-21.4861106872559 0.00499999988824129
-19.1435604095459 0.00999999977648258
-18.8157596588135 0.0149999996647239
-18.5790901184082 0.0199999995529652
-18.4016895294189 0.025000000372529
-18.2400226593018 0.0299999993294477
-18.0714054107666 0.0350000001490116
-17.9617767333984 0.0399999991059303
-17.8568439483643 0.0450000017881393
-17.7817268371582 0.0500000007450581
-17.6998138427734 0.0549999997019768
-17.6309795379639 0.0599999986588955
-17.5480251312256 0.0649999976158142
-17.4773788452148 0.0700000002980232
-17.4322261810303 0.0750000029802322
-17.3518218994141 0.0799999982118607
-17.2856693267822 0.0850000008940697
-17.232816696167 0.0900000035762787
-17.1827812194824 0.0949999988079071
-17.124927520752 0.100000001490116
-17.0794486999512 0.104999996721745
-17.0242576599121 0.109999999403954
-16.9660015106201 0.115000002086163
-16.8962535858154 0.119999997317791
-16.8454151153564 0.125
-16.8040199279785 0.129999995231628
-16.7742290496826 0.135000005364418
-16.737476348877 0.140000000596046
-16.6888446807861 0.144999995827675
-16.6539001464844 0.150000005960464
-16.6145534515381 0.155000001192093
-16.5743160247803 0.159999996423721
-16.5394115447998 0.165000006556511
-16.4984912872314 0.170000001788139
-16.4560642242432 0.174999997019768
-16.4160919189453 0.180000007152557
-16.3918342590332 0.185000002384186
-16.3559703826904 0.189999997615814
-16.3231620788574 0.194999992847443
-16.2827835083008 0.200000002980232
-16.252513885498 0.204999998211861
-16.2164077758789 0.209999993443489
-16.18359375 0.215000003576279
-16.1428909301758 0.219999998807907
-16.1170330047607 0.224999994039536
-16.0753326416016 0.230000004172325
-16.044713973999 0.234999999403954
-16.0069808959961 0.239999994635582
-15.9722690582275 0.245000004768372
-15.9289054870605 0.25
-15.8946847915649 0.254999995231628
-15.8558378219604 0.259999990463257
-15.8292369842529 0.264999985694885
-15.7927684783936 0.270000010728836
-15.7657766342163 0.275000005960464
-15.7263984680176 0.280000001192093
-15.6907291412354 0.284999996423721
-15.6663188934326 0.28999999165535
-15.6439638137817 0.294999986886978
-15.6043338775635 0.300000011920929
-15.5622577667236 0.305000007152557
-15.5269765853882 0.310000002384186
-15.5034885406494 0.314999997615814
-15.4678993225098 0.319999992847443
-15.4401721954346 0.324999988079071
-15.4043159484863 0.330000013113022
-15.3683757781982 0.33500000834465
-15.3158369064331 0.340000003576279
-15.2871704101562 0.344999998807907
-15.2566165924072 0.349999994039536
-15.220458984375 0.354999989271164
-15.1929683685303 0.360000014305115
-15.1565914154053 0.365000009536743
-15.1326427459717 0.370000004768372
-15.1043605804443 0.375
-15.0772476196289 0.379999995231628
-15.0448265075684 0.384999990463257
-15.0091247558594 0.389999985694885
-14.9796543121338 0.395000010728836
-14.9539470672607 0.400000005960464
-14.9247884750366 0.405000001192093
-14.896541595459 0.409999996423721
-14.8613595962524 0.41499999165535
-14.8371391296387 0.419999986886978
-14.7928142547607 0.425000011920929
-14.7641296386719 0.430000007152557
-14.730996131897 0.435000002384186
-14.6850290298462 0.439999997615814
-14.6477794647217 0.444999992847443
-14.6150312423706 0.449999988079071
-14.5785865783691 0.455000013113022
-14.5486402511597 0.46000000834465
-14.5240936279297 0.465000003576279
-14.4819269180298 0.469999998807907
-14.4419422149658 0.474999994039536
-14.4100036621094 0.479999989271164
-14.3735427856445 0.485000014305115
-14.3337116241455 0.490000009536743
-14.3015689849854 0.495000004768372
-14.2611207962036 0.5
-14.2214088439941 0.504999995231628
-14.1795835494995 0.509999990463257
-14.1408357620239 0.514999985694885
-14.0877914428711 0.519999980926514
-14.0444364547729 0.524999976158142
-14.0045595169067 0.529999971389771
-13.9469728469849 0.535000026226044
-13.9056358337402 0.540000021457672
-13.8674354553223 0.545000016689301
-13.8166313171387 0.550000011920929
-13.7766065597534 0.555000007152557
-13.7381315231323 0.560000002384186
-13.6983213424683 0.564999997615814
-13.6666240692139 0.569999992847443
-13.6013107299805 0.574999988079071
-13.5449647903442 0.579999983310699
-13.4714298248291 0.584999978542328
-13.4356031417847 0.589999973773956
-13.3773794174194 0.595000028610229
-13.335880279541 0.600000023841858
-13.2898435592651 0.605000019073486
-13.2450017929077 0.610000014305115
-13.1899375915527 0.615000009536743
-13.1405372619629 0.620000004768372
-13.075008392334 0.625
-13.0281009674072 0.629999995231628
-12.9795417785645 0.634999990463257
-12.9334545135498 0.639999985694885
-12.8959465026855 0.644999980926514
-12.8386201858521 0.649999976158142
-12.7838916778564 0.654999971389771
-12.7181529998779 0.660000026226044
-12.6570806503296 0.665000021457672
-12.6240863800049 0.670000016689301
-12.5641174316406 0.675000011920929
-12.5045585632324 0.680000007152557
-12.4484739303589 0.685000002384186
-12.3978691101074 0.689999997615814
-12.3338556289673 0.694999992847443
-12.2775726318359 0.699999988079071
-12.2170305252075 0.704999983310699
-12.1472930908203 0.709999978542328
-12.0934019088745 0.714999973773956
-12.0334892272949 0.720000028610229
-11.9557857513428 0.725000023841858
-11.9025630950928 0.730000019073486
-11.8446598052979 0.735000014305115
-11.7733306884766 0.740000009536743
-11.7000570297241 0.745000004768372
-11.6446762084961 0.75
-11.5476684570312 0.754999995231628
-11.4616184234619 0.759999990463257
-11.4106483459473 0.764999985694885
-11.3414173126221 0.769999980926514
-11.2776718139648 0.774999976158142
-11.2246026992798 0.779999971389771
-11.1372756958008 0.785000026226044
-11.0777797698975 0.790000021457672
-11.0030498504639 0.795000016689301
-10.9007472991943 0.800000011920929
-10.8095188140869 0.805000007152557
-10.7260084152222 0.810000002384186
-10.6453113555908 0.814999997615814
-10.5697050094604 0.819999992847443
-10.4534912109375 0.824999988079071
-10.3519868850708 0.829999983310699
-10.2768001556396 0.834999978542328
-10.2061729431152 0.839999973773956
-10.1204090118408 0.845000028610229
-10.0469408035278 0.850000023841858
-9.96698665618896 0.855000019073486
-9.87886333465576 0.860000014305115
-9.78952598571777 0.865000009536743
-9.6998176574707 0.870000004768372
-9.5539083480835 0.875
-9.47697067260742 0.879999995231628
-9.34548568725586 0.884999990463257
-9.24805545806885 0.889999985694885
-9.11715316772461 0.894999980926514
-8.9783296585083 0.899999976158142
-8.84446430206299 0.904999971389771
-8.72269439697266 0.910000026226044
-8.62840557098389 0.915000021457672
-8.49187088012695 0.920000016689301
-8.35327911376953 0.925000011920929
-8.16413593292236 0.930000007152557
-8.01332473754883 0.935000002384186
-7.84362125396729 0.939999997615814
-7.72127676010132 0.944999992847443
-7.55074214935303 0.949999988079071
-7.35711526870728 0.954999983310699
-7.12090921401978 0.959999978542328
-6.89145612716675 0.964999973773956
-6.54601097106934 0.970000028610229
-6.23403596878052 0.975000023841858
-5.82547378540039 0.980000019073486
-5.36982154846191 0.985000014305115
-4.92241048812866 0.990000009536743
-4.26291751861572 0.995000004768372
-3.33568453788757 1
};
\addlegendentry{VQ-VAE, g=2, B=1024}
\end{axis}
\spy[size=1.5cm,magnification=3] on (3.1,3.1) in node at (1.05,4.62);
\end{tikzpicture}


==> tikz_figures/nd_layer.tex <==
\tikzset{>=stealth}
\begin{tikzpicture}[thick]
 
  % Sum shape
  \node[draw,
      circle,
      minimum size=0.6cm,
      fill=gray!30
  ] (z1) {};
  \node[
  left=0.05cm of z1
  ] (w1) {$1$} ;
  \node[
  below=-0.15cm of z1
  ] (zddd) {$\vdots$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of z1,
      fill=gray!30
  ] (z2) {};
  \node[
  left=0.05cm of z2
  ] (wbm1) {$b -1$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
  below=0.7cm of z2,
  fill=gray!30
  ] (zb) {};
  \node[
  left=0.05cm of zb
  ] (wb) {$b$} ;
  
  \node[
  right=0.4cm of zb
  ] (rb) {};
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of zb,
      fill=gray!30
  ] (z3) {};
  \node[
  left=0.05cm of z3
  ] (wbp1) {$b + 1$} ;
  
  \node[
  below=-0.15cm of z3
  ] (zdddd){$\vdots$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of z3,
      fill=gray!30
  ] (zM) {};
  
  \node[
  left=0.05cm of zM
  ] (wM) {$M$} ;
  
  
  \node[
  below right=0.2cm and 0.1cm of zM
  ] (z) {$\vect{z}$} ; 
  
  \node[draw,
      circle,
      right=6cm of z1,
      minimum size=0.6cm,
      fill=gray!30
  ] (z1p) {};
  \node[
  left=0.05cm of z1p
  ] (w1) {$1$} ;
  \node[
  below=-0.15cm of z1p
  ] (zddd) {$\vdots$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of z1p,
      fill=gray!30
  ] (z2) {};
  \node[
  left=0.05cm of z2
  ] (wbm1) {$b -1$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
  below=0.7cm of z2,
  fill=gray!30
  ] (zbp) {};
  \node[
  left=0.05cm of zbp
  ] (nnn) {$b$} ;
  
  \node[
  left=0.9cm of zbp
  ] (nnn1) {};
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of zbp
  ] (z3){};
  \node[
  left=0.05cm of z3
  ] (wbp1) {$b + 1$} ;
  
  \node[
  below=-0.15cm of z3
  ] (zdddd){$\vdots$} ;
  
  \node[draw,
      circle,
      minimum size=0.6cm,
      below=0.7cm of z3
  ] (zM) {};
  
  \node[
  left=0.05cm of zM
  ] (wM) {$M$} ;
  
  
  \node[
  below right=0.2cm and 0.1cm of zM
  ] (z) {$\vect{z}'$} ; 
  
  
  \draw[->, dashed] (rb) -- (nnn1) node [pos=0.5, above,] {\textcolor{color1}{sample $b\sim p_B(b)$}};
   
  \end{tikzpicture}
